The flip symmetry on Khovanov-Rozansky homology

The flip symmetry on link diagrams induces an involution on Khovanov-Rozansky ${\frak{gl}}_{N}$ homology. We prove that this involution is the identity over the integers, generalizing a previous result of Chen and the author. The key ingredients of the proof are (1) a homotopy perturbation argument from a detailed study of the fork twist, which allows us to reduce the computation to planar ${\frak{gl}}_{N}$ webs, and (2) the computation of the flip map for planar ${\frak{gl}}_{N}$ webs via diagrammatics of Soergel bimodules. The latter computation can also be interpreted as a naturality result for the half twist action on type $A$ Soergel bimodules, which might be of independent interest.

==> figures.tex <==
%!TEX root=main.tex

\usepackage{soergel_webs_style}

%%%%%%%%%%%%%%%%%% Composite macros for showing diagrammatic generators and Rouquier complexes 
%%%%%%%% particular morphisms

\newcommand{\sixv}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    \end{tikzpicture}
}

\newcommand{\Rsixv}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \draw[rd] (0,-0.01) \pu (0,2.01);
        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    \end{tikzpicture}
}

\newcommand{\sixvB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
        \draw[bl] (4,-0.01) \pu (4,2.01);
    \end{tikzpicture}
}

\newcommand{\ssixv}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    \end{tikzpicture}
}

\newcommand{\fourv}{
    \begin{tikzpicture}[anchorbase,scale=0.2]
        \draw[rd] (0,-0.01) \pd (2,-2.01);
        \draw[gr] (2,-0.01) \pd (0,-2.01);
    \end{tikzpicture}
}

\newcommand{\fourva}{
    \begin{tikzpicture}[anchorbase,scale=0.2]
        \draw[gr] (0,-0.01) \pd (2,-2.01);
        \draw[rd] (2,-0.01) \pd (0,-2.01);
    \end{tikzpicture}
}

\newcommand{\zeroonereso}{
    TBD
}


\newcommand{\halftwistfourstrands}{
    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
        \idwebb{0}{0.0}{1}
        \idwebl{3}{0.0}{1}
        \idwebr{2}{0.0}{1}
        \idweb{0}{1.5}{1}
        \idweb{3}{1.5}{1}
        \idwebl{2}{1.5}{1}
        \idwebr{1}{1.5}{1}
        \idwebb{0}{3.0}{1}
        \idwebl{3}{3.0}{1}
        \idwebr{2}{3.0}{1}
        \idwebb{2}{4.5}{1}
        \idwebl{1}{4.5}{1}
        \idwebr{0}{4.5}{1}
        \idweb{0}{6}{1}
        \idweb{3}{6}{1}
        \idwebl{2}{6}{1}
        \idwebr{1}{6}{1}
        \idwebb{0}{7.5}{1}
        \idwebl{3}{7.5}{1}
        \idwebr{2}{7.5}{1}
        \webarrrr{0}{9}
    \end{tikzpicture}
}

\newcommand{\deltatwotwo}{
    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
        \idweb{0}{1.5}{1}
        \idweb{3}{1.5}{1}
        \idwebl{2}{1.5}{1}
        \idwebr{1}{1.5}{1}
        \idwebb{0}{3.0}{1}
        \idwebl{3}{3.0}{1}
        \idwebr{2}{3.0}{1}
        \idwebb{2}{4.5}{1}
        \idwebl{1}{4.5}{1}
        \idwebr{0}{4.5}{1}
        \idweb{0}{6}{1}
        \idweb{3}{6}{1}
        \idwebl{2}{6}{1}
        \idwebr{1}{6}{1}
        \webarrrr{0}{7.5}
    \end{tikzpicture}
}


\newcommand{\deltatwotwoa}{
    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
        \idweb{0}{1.5}{1}
        \idweb{3}{1.5}{1}
        \idwebl{2}{1.5}{1}
        \idwebr{1}{1.5}{1}
        \idwebb{0}{4.5}{1}
        \idwebl{3}{4.5}{1}
        \idwebr{2}{4.5}{1}
        \idwebb{2}{3.0}{1}
        \idwebl{1}{3.0}{1}
        \idwebr{0}{3.0}{1}
        \idweb{0}{6}{1}
        \idweb{3}{6}{1}
        \idwebl{2}{6}{1}
        \idwebr{1}{6}{1}
        \webarrrr{0}{7.5}
    \end{tikzpicture}
}


\newcommand{\doublefork}{
    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
        \idwebb{2}{0}{1}
        \idwebl{1}{0}{1}
        \idwebr{0}{0}{1}
        \idwebb{0}{1.5}{1}
        \idwebl{3}{1.5}{1}
        \idwebr{2}{1.5}{1}
        \webarrrr{0}{3}
    \end{tikzpicture}
}



\newcommand{\twoproofs}{
    \vcenter{\hbox{\includegraphics{figures/twoproofs.pdf}}}
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %     \node at (-2,0) {
    %         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
    %             \idweb{0}{0}{1}
    %             \idwebl{2}{0}{1}
    %             \idwebr{1}{0}{1}
    %             \idweb{2}{1.5}{1}
    %             \idwebl{1}{1.5}{1}
    %             \idwebr{0}{1.5}{1}
    %             \idweb{0}{3}{1}
    %             \idwebl{2}{3}{1}
    %             \idwebr{1}{3}{1}
    %             \webarrr{0}{4.5}
    %             \fill[bl,opacity=.3] (1.5,.75) circle (5mm);
    %             \fill[rd,opacity=.3] (1.5,3.75) circle (5mm);
    %         \end{tikzpicture}
    %         };
    %         \node at (2,0) {
    %         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
    %             \idweb{2}{0}{1}
    %             \idwebl{1}{0}{1}
    %             \idwebr{0}{0}{1}
    %             \idweb{0}{1.5}{1}
    %             \idwebl{2}{1.5}{1}
    %             \idwebr{1}{1.5}{1}
    %             \idweb{2}{3}{1}
    %             \idwebl{1}{3}{1}
    %             \idwebr{0}{3}{1}
    %             \webarrr{0}{4.5}
    %         \end{tikzpicture}
    %         };
    %         \draw[thick, ->,rd] (-.5,.15) to (.5,.15);
    %         \draw[thick, ->,bl] (-.5,-.15) to (.5,-.15);
    % \end{tikzpicture}
}

\newcommand{\genlist}{
    \vcenter{\hbox{\includegraphics{figures/genlist.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     \node at (0,0) {
    %        \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \end{tikzpicture}
    %     ,\;
    %         };
    %     \node at (1,0) {
    %        \begin{tikzpicture}[anchorbase,scale=-.2]
    %         \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \end{tikzpicture}
    %     ,\;
    %         };
    %     \node at (2,0) {
    %        \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (0,-0.01) \pu (0,-1.01);
    %         \fill[bl] (0,-1) circle (2.5mm); 
    %         \end{tikzpicture}
    %         ,\;
    %     };
    %     \node at (3,0) {
    %        \begin{tikzpicture}[anchorbase,scale=-.2]
    %         \draw[bl] (0,-0.01) \pu (0,-1.01);
    %         \fill[bl] (0,-1) circle (2.5mm); 
    %         \end{tikzpicture}
    %     ,\;
    %         };
    %     \node at (4,0) {\sixv ,};
    %     \node at (5.2,0) {
    %        \begin{tikzpicture}[anchorbase,scale=-.2]
    %         \draw[bl] (0,-0.01) \pd (2,-2.01);
    %         \draw[or] (2,-0.01) \pd (0,-2.01); 
    %         \end{tikzpicture}
    %         };
    %     \end{tikzpicture}
}



\newcommand{\cxb}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (-1.8,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebl{1}{0}{1}
                        \idwebr{0}{0}{1}
                        \webarr{0}{1.5}
                    \end{tikzpicture}
                }:=$
        };
        \node at (-.3,0) {
            $\Big($
        };
        \node at (2.3,0) {
            $\Big)$
        };
        \node at (0,0) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \Bp{0}
            \end{tikzpicture}
        };
        \node at (2,0) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \bp{0}
            \end{tikzpicture}
        };
        \draw[thick, ->] (0.5,0) to (1.5,0);
        \node at (1,.5) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \draw[bl] (0,-0.01) \pu (0,-1.01);
                \fill[bl] (0,0) circle (2.5mm);
            \end{tikzpicture}
        };
    \end{scope}
}

\newcommand{\cxbi}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (-1.8,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebr{0}{0}{1}
                        \idwebl{1}{0}{1}
                        \webarr{0}{1.5}
                    \end{tikzpicture}
                }:=$
        };
        \node at (-.3,0) {
            $\Big($
        };
        \node at (2.3,0) {
            $\Big)$
        };
        \node at (0,0) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \bp{0}
            \end{tikzpicture}
        };
        \node at (2,0) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \Bp{0}
            \end{tikzpicture}
        };
        \draw[thick, ->] (0.5,0) to (1.5,0);
        \node at (1,.5) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \draw[bl] (0,-0.01) \pu (0,-1.01);
                \fill[bl] (0,-1) circle (2.5mm);
            \end{tikzpicture}
        };
    \end{scope}
}

\newcommand{\diagcxs}{
    \vcenter{\hbox{\includegraphics{figures/diagcxs.pdf}}}
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %     \cxb{0}{0}
    %     \node at (2.7,-.2) {$,$};
    %     \cxbi{7}{0}
    % \end{tikzpicture}
}



%%%%%%%%%%%%%%%%%% Composite macros for homotopy computations


\newcommand{\tangr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{0}{1}
                        \idweb{1}{0}{1}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangralt}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{1.5}{1}
                        \idweb{1}{1.5}{1}
                        \idwebl{1}{0}{1}
                        \idwebr{0}{0}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{0}{1}
                        \idweb{1}{0}{1}
                        \idweb{2}{0}{1}
                        \idwebbl{1}{1.5}{1}
                        \idwebrr{0}{1.5}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangbralt}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{1.5}{1}
                        \idweb{1}{1.5}{1}
                        \idweb{2}{1.5}{1}
                        \idwebbl{1}{0}{1}
                        \idwebrr{0}{0}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}


\newcommand{\tangbrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{0}
                        \idweb{0}{0}{1}
                        \idwebbl{1}{1.5}{1}
                        \idwebrr{0}{1.5}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}
\newcommand{\tangRbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSrd{0}{1.5}
                        \idweb{2}{1.5}{1}
                        \idwebbl{1}{0}{1}
                        \idwebrr{0}{0}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangbrBB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{0}
                        \BSbl{1}{-1.5}
                        \idweb{0}{-1.5}{2}
                        \idwebbl{1}{1.5}{1}
                        \idwebrr{0}{1.5}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangRbrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{0}
                        \BSrd{0}{3}
                        \idweb{0}{0}{1}
                        \idweb{2}{3}{1}
                        \idwebbl{1}{1.5}{1}
                        \idwebrr{0}{1.5}{1}
                        \webarrr{0}{4.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangRRbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSrd{0}{1.5}
                        \BSrd{0}{3}
                        \idweb{2}{1.5}{2}
                        \idwebbl{1}{0}{1}
                        \idwebrr{0}{0}{1}
                        \webarrr{0}{4.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \webarr{0}{3}
                        \webarr{2}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangbrrBGB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \BSbl{1}{0}
                        \BSgr{2}{-1.5}
                        \BSbl{1}{-3}
                        \idweb{3}{-0}{1}
                        \idweb{1}{-1.5}{1}
                        \idweb{3}{-3}{1}
                        \idweb{0}{-3}{3}
                        \webarr{0}{3}
                        \webarr{2}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangbrrGBG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \BSgr{2}{0}
                        \BSbl{1}{-1.5}
                        \BSgr{2}{-3}
                        \idweb{1}{-0}{1}
                        \idweb{3}{-1.5}{1}
                        \idweb{1}{-3}{1}
                        \idweb{0}{-3}{3}
                        \webarr{0}{3}
                        \webarr{2}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangRbrrGB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \BSgr{2}{0}
                        \BSbl{1}{-1.5}
                        \BSrd{0}{3}
                        \idweb{1}{-0}{1}
                        \idweb{3}{-1.5}{1}
                        \idwebb{2}{3}{1}
                        \idweb{0}{-1.5}{2}
                        \webarr{0}{4.5}
                        \webarr{2}{4.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangBbrrBG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \BSbl{1}{0}
                        \BSgr{2}{-1.5}
                        \BSbl{1}{3}
                        \idweb{3}{-0}{1}
                        \idweb{1}{-1.5}{1}
                        \idweb{0}{3}{1}
                        \idweb{3}{3}{1}
                        \idweb{0}{-1.5}{2}
                        \webarr{0}{4.5}
                        \webarr{2}{4.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangRBbrrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \BSbl{1}{0}
                        \BSbl{1}{3}
                        \BSrd{0}{4.5}
                        \idweb{3}{-0}{1}
                        \idweb{0}{0}{1}
                        \idweb{0}{3}{1}
                        \idweb{3}{3}{1}
                        \idwebb{2}{4.5}{1}
                        \webarr{0}{6}
                        \webarr{2}{6}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangBRbrrG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \BSgr{2}{0}
                        \BSrd{0}{3}
                        \BSbl{1}{4.5}
                        \idweb{1}{-0}{1}
                        \idweb{3}{4.5}{1}
                        \idwebb{2}{3}{1}
                        \idweb{0}{0}{1}
                        \idweb{0}{4.5}{1}
                        \webarr{0}{6}
                        \webarr{2}{6}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangBRBbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \BSbl{1}{3}
                        \BSrd{0}{4.5}
                        \BSbl{1}{6}
                        \idweb{0}{3}{1}
                        \idweb{3}{3}{1}
                        \idwebb{2}{4.5}{1}
                        \idweb{0}{6}{1}
                        \idweb{3}{6}{1}
                        \webarr{0}{7.5}
                        \webarr{2}{7.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangRBRbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbbl{1}{1.5}{1}
                        \idwebrrr{0}{1.5}{1}
                        \BSrd{0}{3}
                        \BSbl{1}{4.5}
                        \BSrd{0}{6}
                        \idwebb{2}{3}{1}
                        \idweb{0}{4.5}{1}
                        \idweb{3}{4.5}{1}
                        \idwebb{2}{6}{1}
                        \webarr{0}{7.5}
                        \webarr{2}{7.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}




\newcommand{\tangbrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbl{1}{1.5}{1}
                        \idwebbl{3}{1.5}{1}
                        \idwebrrrr{0}{1.5}{1}
                        \webarr{0}{3}
                        \webarrr{2}{3}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangbrrrBO}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSor{3}{-1.5}
                        \BSbl{1}{0}
                        \idwebbl{1}{1.5}{1}
                        \idwebbl{3}{1.5}{1}
                        \idwebrrrr{0}{1.5}{1}
                        \webarr{0}{3}
                        \webarrr{2}{3}
                        \idweb{0}{-1.5}{2}
                        \idwebb{1}{-1.5}{1}
                        \idwebb{3}{0}{1}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangbrrrOB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSor{3}{0}
                        \BSbl{1}{-1.5}
                        \idwebbl{1}{1.5}{1}
                        \idwebbl{3}{1.5}{1}
                        \idwebrrrr{0}{1.5}{1}
                        \webarr{0}{3}
                        \webarrr{2}{3}
                        \idweb{0}{-1.5}{2}
                        \idwebb{3}{-1.5}{1}
                        \idwebb{1}{0}{1}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangRbrrrO}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSor{3}{-1.5}
                        \BSrd{0}{1.5}
                        \idwebbl{1}{0}{1}
                        \idwebbl{3}{0}{1}
                        \idwebrrrr{0}{0}{1}
                        \webarr{0}{3}
                        \webarrr{2}{3}
                        \idweb{0}{-1.5}{1}
                        \idwebb{1}{-1.5}{1}
                        \idweb{2}{1.5}{1}
                        \idwebb{3}{1.5}{1}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangGbrrrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{0}
                        \BSgr{2}{3}
                        \idweb{0}{0}{1}
                        \idwebb{3}{0}{1}
                        \idwebbl{1}{1.5}{1}
                        \idwebbl{3}{1.5}{1}
                        \idwebrrrr{0}{1.5}{1}
                        \webarr{0}{4.5}
                        \webarrr{2}{4.5}
                        \idweb{4}{3}{1}
                        \idwebb{0}{3}{1}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangRGbrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbl{1}{1.5}{1}
                        \idwebbl{3}{1.5}{1}
                        \idwebrrrr{0}{1.5}{1}
                        \BSrd{0}{4.5}
                        \BSgr{2}{3}
                        \webarr{0}{6}
                        \webarrr{2}{6}
                        \idweb{4}{3}{2}
                        \idwebb{2}{4.5}{1}
                        \idwebb{0}{3}{1}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tangGRbrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebbl{1}{1.5}{1}
                        \idwebbl{3}{1.5}{1}
                        \idwebrrrr{0}{1.5}{1}
                        \BSrd{0}{3}
                        \BSgr{2}{4.5}
                        \webarr{0}{6}
                        \webarrr{2}{6}
                        \idweb{4}{3}{2}
                        \idwebb{0}{4.5}{1}
                        \idwebb{2}{3}{1}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}




\newcommand{\cxbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BR};
        \node at (2,.5) {\bR};
        \node at (2,-.5) {\Br};
        \node at (4,0) {\br};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxRbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RBR};
        \node at (2,.5) {\RbR};
        \node at (2,-.5) {\RBr};
        \node at (4,0) {\Rbr};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxbrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRB};
        \node at (2,.5) {\bRB};
        \node at (2,-.5) {\BrB};
        \node at (4,0) {\brB};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxbrBB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRBB};
        \node at (2,.5) {\bRBB};
        \node at (2,-.5) {\BrBB};
        \node at (4,0) {\brBB};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxRRbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RRBR};
        \node at (2,.5) {\RRbR};
        \node at (2,-.5) {\RRBr};
        \node at (4,0) {\RRbr};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxRbrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RBRB};
        \node at (2,.5) {\RbRB};
        \node at (2,-.5) {\RBrB};
        \node at (4,0) {\RbrB};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxarrow}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \arrowu{0}{0}{2}
        \arrowu{2}{0}{1}
        \arrowu{4}{0}{2}
    \end{scope}
}

\newcommand{\cxdecl}[3]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0.3,0) {
            \scalebox{.6}{
                #3
            }};
    \end{scope}
}

\newcommand{\cxdecm}[6]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (2.8,0) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        #3
                         &
                        #4
                        \\
                        #5
                         &
                        #6
                    \end{bmatrix}
                    \endgroup
                $}};
    \end{scope}
}

\newcommand{\cxdecr}[3]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (4.3,0) {
            \scalebox{.6}{
                #3
            }};
    \end{scope}
}

\newcommand{\cxharrow}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[thick, <-] (0.2,1.1) to (1.6,-.9);
        \draw[thick, <-] (2.4,.8) to (3.8,-1.2);
    \end{scope}
}

\newcommand{\cxhdecm}[4]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (1.8,0) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        #3
                         &
                        #4
                    \end{bmatrix}
                    \endgroup
                $}};
    \end{scope}
}

\newcommand{\cxhdecr}[4]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (3.7,0) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        #3
                        \\
                        #4
                    \end{bmatrix}
                    \endgroup
                $}};
    \end{scope}
}

\newcommand{\cxxsep}{3}


\newcommand{\cxxdecl}[3]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (1,0) {
            \scalebox{.6}{
                #3
            }};
    \end{scope}
}

\newcommand{\cxxdecml}[5]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (\cxxsep+1.5,0) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        #3
                        \\
                        #4
                        \\
                        #5
                    \end{bmatrix}
                    \endgroup
                $}};
    \end{scope}
}

\newcommand{\cxxdecmr}[5]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (2*\cxxsep+1.5,0) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        #3
                        \\
                        #4
                        \\
                        #5
                    \end{bmatrix}
                    \endgroup
                $}};
    \end{scope}
}

\newcommand{\cxxdecr}[3]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (3*\cxxsep+1,0) {
            \scalebox{.6}{
                #3
            }};
    \end{scope}
}

\newcommand{\cxxhom}[4]{
    %%% left
    \cxxdecl{#1+0.1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3 \draw[gr] (4,-0.01)\pu (4,2.01);
                \draw[bl] (5,-0.01)\pu (5,2.01);
                \draw[rd] (6,-0.01)\pu (6,2.01);
                \begin{scope}[shift={(6,0)}] #4 \end{scope}
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep+.75,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3 \draw[bl] (4,-0.01)\pu (4,2.01);
                        \draw[rd] (5,-0.01)\pu (5,2.01);
                        \begin{scope}[shift={(5,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0                                        & 0
                    \\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \draw[gr] (4,-0.01)\pu (4,2.01);
                            \draw[rd] (5,-0.01)\pu (5,2.01);
                            \begin{scope}[shift={(5,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0
                    \\
                    0 & 0                                        &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (4,-0.01)\pu (4,2.01);
                        \draw[bl] (5,-0.01)\pu (5,2.01);
                        \begin{scope}[shift={(5,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right
    \node at (#1+2*\cxxsep+1,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[rd] (4,-0.01)\pu (4,2.01);
                        \begin{scope}[shift={(4,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0                                        & 0
                    \\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \draw[bl] (4,-0.01)\pu (4,2.01);
                            \begin{scope}[shift={(4,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0
                    \\
                    0 & 0                                        &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (4,-0.01)\pu (4,2.01);
                        \begin{scope}[shift={(4,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                #4
            \end{tikzpicture}
        $}
}

\newcommand{\cxxslidebl}[4]{
    %%% left
    \cxxdecl{#1+0.1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[gr] (0,-0.01) \pu (1,2.01);
                \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                \draw[rd] (2,-0.01) to (2,1.)  \ulu (0,2.01) (2,1.)  \uru (3,2.01);
                \begin{scope}[shift={(3,0)}] #4 \end{scope}
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep+.75,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01);
                        \draw[rd] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0                                          & 0
                    \\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \draw[gr] (0,-0.01) \pu (1,2.01);
                            \draw[rd] (1,-0.01) to (1,1) \pu (0,2.01);
                            \draw[rd] (1,1) \ru (2,2.01);
                            \draw[bl] (2,-0.01) to (2,0.7);
                            \fill[bl] (2,0.7) circle (2.5mm);
                            \begin{scope}[shift={(2,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \pu (2,2.01);
                        \draw[rd] (1,2.01) \dr (2,1.3) \ru (3,2.01);
                        \draw[bl] (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                    \\
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,-0.01)\pu (1,2.01);
                        \draw[rd] (1,-0.01)\pu (0,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \fill[rd] (1,1.3) circle (2.5mm);
                        \draw[rd] (1,1.3) \pu (1,2.01);
                        \draw[gr] (1,-0.01) \pu (2,2.01);
                        \draw[bl] (2,-0.01) \ur (3,1);
                        \draw[bl] (3,-0.01) \pu (3,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right
    \node at (#1+2*\cxxsep+1,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[rd] (0,1) \ru (1,2.01);
                        \draw[bl] (1,-0.01) to (1,0.7);
                        \fill[bl] (1,0.7) circle (2.5mm);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[rd] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                        \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0
                    \\
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[rd] (0,-0.01)\pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \fill[rd] (0,1.3) circle (2.5mm);
                            \draw[rd] (0,1.3) \pu (0,2.01);
                            \draw[bl] (0,-0.01)\ur (1,1);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0
                    \\
                    0 & 0                                        & 0
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1}{#2}{$0$}
}

\newcommand{\cxxslidegr}[4]{
    %%% left
    \cxxdecl{#1+0.1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[gr] (0,-0.01) \uur (1,1.) (3,-0.01) \uul (1,1.) to (1,2.01);
                \draw[bl] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                \draw[rd] (2,-0.01) \pu (3,2.01);
                \begin{scope}[shift={(3,0)}] #4 \end{scope}
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep+.75,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (0,1) \ru (1,2.01);
                        \draw[rd] (1,-0.01) \pu (2,2.01);
                        \fill[gr] (2,0.7) circle (2.5mm);
                        \draw[gr] (2,-0.01) \pu (2,0.7);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                                   &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[rd] (1,-0.01) \pu (2,2.01);
                        \draw[bl] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                        \draw[gr] (0,-0.01) \ur (1,.7) \rd (2,-0.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture} & 0
                    \\
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[rd] (1,-0.01) \pu (2,2.01);
                        \draw[gr] (2,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                                   & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                         #3
                                                                         \draw[bl] (0,1.3) to (0,2.01);
                                                                         \fill[bl] (0,1.3) circle (2.5mm);
                                                                         \draw[gr] (0,-0.01) \ur (1,1);
                                                                         \draw[gr] (2,-0.01) \uul (1,1) \pu (1,2.01);
                                                                         \draw[rd] (1,-0.01) \pu (2,2.01);
                                                                         \begin{scope}[shift={(2,0)}] #4 \end{scope}
                                                                     \end{tikzpicture}
                                                                   & 0
                    \\
                    0                                              & 0                                            &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01);
                        \draw[bl] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right
    \node at (#1+2*\cxxsep+1,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0
                      & 0
                      & 0
                    \\
                    0
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (0,1) \ru (1,2.01);
                            \draw[gr] (1,-0.01) to (1,0.7);
                            \fill[gr] (1,0.7) circle (2.5mm);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                        \draw[gr] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                    \\
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01)\pu (0,2.01);
                        \draw[gr] (1,-0.01)\pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \fill[bl] (0,1.3) circle (2.5mm);
                            \draw[bl] (0,1.3) \pu (0,2.01);
                            \draw[gr] (0,-0.01)\ur (1,1);
                            \draw[gr] (1,-0.01)\pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1}{#2}{$0$}
}

\newcommand{\cxxxslideor}[4]{
    %%% left
    \cxxdecl{#1-1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[or] (0,-0.01) \uur (1,1.) (4,-0.01) \uul (1,1.) to (1,2.01);
                \draw[gr] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                \draw[bl] (2,-0.01) \pu (3,2.01);
                \draw[rd] (3,-0.01) \pu (4,2.01);
                \begin{scope}[shift={(4,0)}] #4 \end{scope}
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep-.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (0,1) \ru (1,2.01);
                        \draw[bl] (1,-0.01) \pu (2,2.01);
                        \draw[rd] (2,-0.01) \pu (3,2.01);
                        \fill[or] (3,0.7) circle (2.5mm);
                        \draw[or] (3,-0.01) \pu (3,0.7);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                                    &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (1,-0.01) \pu (2,2.01);
                        \draw[rd] (2,-0.01) \pu (3,2.01);
                        \draw[gr] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                        \draw[or] (0,-0.01) \ur (1.5,.7) \rd (3,-0.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture} & 0                                            & 0
                    \\
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \pu (2,2.01);
                        \draw[rd] (2,-0.01) \pu (3,2.01);
                        \draw[or] (3,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                                    & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                          #3
                                                                          \draw[gr] (0,1.3) to (0,2.01);
                                                                          \fill[gr] (0,1.3) circle (2.5mm);
                                                                          \draw[or] (0,-0.01) \ur (1,1);
                                                                          \draw[or] (3,-0.01) \uul (1,1) \pu (1,2.01);
                                                                          \draw[bl] (1,-0.01) \pu (2,2.01);
                                                                          \draw[rd] (2,-0.01) \pu (3,2.01);
                                                                          \begin{scope}[shift={(3,0)}] #4 \end{scope}
                                                                      \end{tikzpicture}
                                                                    & 0                                            & 0
                    \\
                    0                                               & 0                                            &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[or] (0,-0.01) \uur (1,1.) (3,-0.01) \uul (1,1.) to (1,2.01);
                        \draw[gr] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                        \draw[rd] (2,-0.01) \pu (3,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                                    & 0
                    \\
                    0                                               & 0                                            & 0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[or] (0,-0.01) \uur (1,1.) (3,-0.01) \uul (1,1.) to (1,2.01);
                        \draw[gr] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                        \draw[bl] (2,-0.01) \pu (3,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle 
    \node at (#1+2*\cxxsep+1,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0
                                                             & 0
                                                             & 0
                                                             & 0
                                                             & 0
                                                             & 0
                    \\
                    0
                                                             & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                   #3
                                                                   \draw[gr] (0,-0.01) \pu (0,2.01);
                                                                   \draw[gr] (0,1) \ru (1,2.01);
                                                                   \draw[rd] (1,-0.01) \pu (2,2.01);
                                                                   \fill[or] (2,0.7) circle (2.5mm);
                                                                   \draw[or] (2,-0.01) \pu (2,0.7);
                                                                   \begin{scope}[shift={(2,0)}] #4 \end{scope}
                                                               \end{tikzpicture}
                                                             & 0
                                                             &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[rd] (1,-0.01) \pu (2,2.01);
                        \draw[gr] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                        \draw[or] (0,-0.01) \ur (1,.7) \rd (2,-0.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                             & 0
                                                             & 0
                    \\
                    0
                                                             & 0
                                                             &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (0,1) \ru (1,2.01);
                        \draw[bl] (1,-0.01) \pu (2,2.01);
                        \fill[or] (2,0.7) circle (2.5mm);
                        \draw[or] (2,-0.01) \pu (2,0.7);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture} & 0
                                                             & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                   #3
                                                                   \draw[bl] (1,-0.01) \pu (2,2.01);
                                                                   \draw[gr] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                                                                   \draw[or] (0,-0.01) \ur (1,.7) \rd (2,-0.01);
                                                                   \begin{scope}[shift={(2,0)}] #4 \end{scope}
                                                               \end{tikzpicture}
                                                             & 0
                    \\ % row 4
                    0
                                                             & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                   #3
                                                                   \draw[gr] (0,-0.01) \pu (0,2.01);
                                                                   \draw[rd] (1,-0.01) \pu (2,2.01);
                                                                   \draw[or] (2,-0.01) \pu (1,2.01);
                                                                   \begin{scope}[shift={(2,0)}] #4 \end{scope}
                                                               \end{tikzpicture}
                                                             & 0
                                                             &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,1.3) to (0,2.01);
                        \fill[gr] (0,1.3) circle (2.5mm);
                        \draw[or] (0,-0.01) \ur (1,1);
                        \draw[or] (2,-0.01) \uul (1,1) \pu (1,2.01);
                        \draw[rd] (1,-0.01) \pu (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                             & 0
                                                             & 0
                    \\ % row 5
                    0
                                                             & 0
                                                             &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \pu (2,2.01);
                        \draw[or] (2,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture} & 0
                                                             & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                   #3
                                                                   \draw[gr] (0,1.3) to (0,2.01);
                                                                   \fill[gr] (0,1.3) circle (2.5mm);
                                                                   \draw[or] (0,-0.01) \ur (1,1);
                                                                   \draw[or] (2,-0.01) \uul (1,1) \pu (1,2.01);
                                                                   \draw[bl] (1,-0.01) \pu (2,2.01);
                                                                   \begin{scope}[shift={(2,0)}] #4 \end{scope}
                                                               \end{tikzpicture}
                                                             & 0                                             \\
                    0                                        &
                    0                                        &
                    0                                        &
                    0                                        &
                    0                                        &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[or] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01);
                        \draw[gr] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right 
    \node at (#1+3*\cxxsep+1.55,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0 & 0                                           & 0 & 0 \\
                    0 & 0                                           & 0 & 0 \\
                    0 & 0                                           &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (0,1) \ru (1,2.01);
                        \fill[or] (1,0.7) circle (2.5mm);
                        \draw[or] (1,-0.01) \pu (1,0.7);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                        \draw[or] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                    \\ 0&0&
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[gr] (0,-0.01) \pu (0,2.01);
                        \draw[or] (1,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \draw[gr] (0,1.3) to (0,2.01);
                            \fill[gr] (0,1.3) circle (2.5mm);
                            \draw[or] (0,-0.01) \ur (1,1);
                            \draw[or] (1,-0.01) \pu (1,1) \pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1+\cxxsep-1}{#2}{$0$}
}

\newcommand{\cxxxslidebl}[4]{
    %%% left
    \cxxdecl{#1-1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                \begin{scope}[shift={(-2,0)}] #3 \end{scope}
                \draw[or] (-2,-0.01) \pu (-1,2.01);
                \draw[gr] (-1,-0.01) \pu (0,2.01);
                \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01);
                \draw[rd] (1,-0.01) to (1,1.)  \ulu (-2,2.01) (1,1.)  \uru (2,2.01);
                \begin{scope}[shift={(2,0)}] #4 \end{scope}
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep-.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                        \draw[gr] (-1,-0.01) \pu (0,2.01);
                        \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01);
                        \draw[rd] (1,-0.01) to (1,1.)  \ulu (-1,2.01) (1,1.)  \uru (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture} & 0                                           & 0 & 0                                                \\
                    0                                                                    &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                        \draw[or] (-1,-0.01) \pu (0,2.01);
                        \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01);
                        \draw[rd] (1,-0.01) to (1,1.)  \ulu (-1,2.01) (1,1.)  \uru (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                                                         & 0                                           & 0 \\
                    0                                                                    & 0                                           &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-2,0)}] #3 \end{scope}
                        \draw[or] (-2,-0.01) \pu (-1,2.01);
                        \draw[gr] (-1,-0.01) \pu (0,2.01);
                        \draw[rd] (0,-0.01) \pu (0,1) \uru (1,2.01);
                        \draw[rd] (0,1) \lu (-2,2.01);
                        \fill[bl] (1,0.7) circle (2.5mm);
                        \draw[bl] (1,-0.01) \pu (1,0.7);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                                                         &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-2,0)}] #3 \end{scope}
                        \draw[or] (-2,-0.01) \pu (-1,2.01);
                        \draw[gr] (-1,-0.01) \pu (0,2.01);
                        \draw[rd] (-2,2.01) \dr (-0.5,1.3) \ru (1,2.01);
                        \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                    \\ 0&  0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-2,0)}] #3 \end{scope}
                        \draw[or] (-2,-0.01) \pu (-1,2.01);
                        \draw[gr] (-1,-0.01) \pu (0,2.01);
                        \draw[rd] (0,-0.01) \pu (-2,2.01);
                        \draw[bl] (1,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                                                         & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                                               \begin{scope}[shift={(-2,0)}] #3 \end{scope}
                                                                                               \draw[or] (-2,-0.01) \pu (-1,2.01);
                                                                                               \draw[gr] (-1,-0.01) \pu (0,2.01);
                                                                                               \draw[rd] (-2,1.3) to (-2,2.01);
                                                                                               \fill[rd] (-2,1.3) circle (2.5mm);
                                                                                               \draw[bl] (0,-0.01) \ur (1,1);
                                                                                               \draw[bl] (1,-0.01) \pu (1,1) \pu (1,2.01);
                                                                                               \begin{scope}[shift={(1,0)}] #4 \end{scope}
                                                                                           \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle 
    \node at (#1+2*\cxxsep+1,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(0,0)}] #3 \end{scope}
                        \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01);
                        \draw[rd] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0
                      & 0
                      & 0
                      & 0
                      & 0
                    \\
                    0
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                            \draw[gr] (-1,-0.01) \pu (0,2.01);
                            \draw[rd] (0,-0.01) \pu (0,1) \uru (1,2.01);
                            \draw[rd] (0,1) \lu (-1,2.01);
                            \fill[bl] (1,0.7) circle (2.5mm);
                            \draw[bl] (1,-0.01) \pu (1,0.7);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                        \draw[gr] (-1,-0.01) \pu (0,2.01);
                        \draw[rd] (-1,2.01) \dr (0,1.3) \ru (1,2.01);
                        \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0
                      & 0                                            & 0
                    \\
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                        \draw[gr] (-1,-0.01) \pu (0,2.01);
                        \draw[rd] (0,-0.01) \pu (-1,2.01);
                        \draw[bl] (1,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                            \draw[gr] (-1,-0.01) \pu (0,2.01);
                            \draw[rd] (-1,1.3) to (-1,2.01);
                            \fill[rd] (-1,1.3) circle (2.5mm);
                            \draw[bl] (0,-0.01) \ur (1,1);
                            \draw[bl] (1,-0.01) \pu (1,1) \pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0                                            & 0 & 0
                    \\ % row 4
                    0 & 0                                            & 0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                        \draw[or] (-1,-0.01) \pu (0,2.01);
                        \draw[rd] (0,-0.01) \pu (0,1) \uru (1,2.01);
                        \draw[rd] (0,1) \lu (-1,2.01);
                        \fill[bl] (1,0.7) circle (2.5mm);
                        \draw[bl] (1,-0.01) \pu (1,0.7);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                        \draw[or] (-1,-0.01) \pu (0,2.01);
                        \draw[rd] (-1,2.01) \dr (0,1.3) \ru (1,2.01);
                        \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0
                    \\ % row 5
                    0
                      & 0
                      & 0                                            &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                        \draw[or] (-1,-0.01) \pu (0,2.01);
                        \draw[rd] (0,-0.01) \pu (-1,2.01);
                        \draw[bl] (1,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            \begin{scope}[shift={(-1,0)}] #3 \end{scope}
                            \draw[or] (-1,-0.01) \pu (0,2.01);
                            \draw[rd] (-1,1.3) to (-1,2.01);
                            \fill[rd] (-1,1.3) circle (2.5mm);
                            \draw[bl] (0,-0.01) \ur (1,1);
                            \draw[bl] (1,-0.01) \pu (1,1) \pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0                                                    \\
                    0 &
                    0 &
                    0 &
                    0 &
                    0 &
                    0
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right 
    \node at (#1+3*\cxxsep+1.55,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(0,0)}] #3 \end{scope}
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[rd] (0,1) \ru (1,2.01);
                        \fill[bl] (1,0.7) circle (2.5mm);
                        \draw[bl] (1,-0.01) \pu (1,0.7);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(0,0)}] #3 \end{scope}
                        \draw[rd] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                        \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0                                           & 0
                    \\ % row 5
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \begin{scope}[shift={(0,0)}] #3 \end{scope}
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            \begin{scope}[shift={(0,0)}] #3 \end{scope}
                            \draw[rd] (0,1.3) to (0,2.01);
                            \fill[rd] (0,1.3) circle (2.5mm);
                            \draw[bl] (0,-0.01) \ur (1,1);
                            \draw[bl] (1,-0.01) \pu (1,1) \pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture} & 0 & 0          \\
                    0 & 0                                           & 0 & 0 \\
                    0 & 0                                           & 0 & 0
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1+\cxxsep-1}{#2}{$0$}
}

\newcommand{\cxxxid}[4]{
    %%% left
    \cxxdecl{#1-1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                \begin{scope}[shift={(0,0)}] #3 \end{scope}
                \draw[or] (0,-0.01) \pu (0,2.01);
                \draw[gr] (1,-0.01) \pu (1,2.01);
                \draw[bl] (2,-0.01) \pu (2,2.01);
                \draw[rd] (3,-0.01) \pu (3,2.01);
                \begin{scope}[shift={(3,0)}] #4 \end{scope}
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep-.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(1,0)}] #3 \end{scope}
                        \draw[gr] (1,-0.01) \pu (1,2.01);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (3,-0.01) \pu (3,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture} & 0                                        & 0 & 0                    \\
                    0                                        &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(0,0)}] #3 \end{scope}
                        \draw[or] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \pu (1,2.01);
                        \draw[rd] (2,-0.01) \pu (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                             & 0                                        & 0 \\
                    0                                        & 0                                        &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(0,0)}] #3 \end{scope}
                        \draw[or] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \pu (1,2.01);
                        \draw[rd] (2,-0.01) \pu (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                                                             & 0
                    \\ 0&  0 &0
                                                             & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                   \begin{scope}[shift={(0,0)}] #3 \end{scope}
                                                                   \draw[or] (0,-0.01) \pu (0,2.01);
                                                                   \draw[gr] (1,-0.01) \pu (1,2.01);
                                                                   \draw[bl] (2,-0.01) \pu (2,2.01);
                                                                   \begin{scope}[shift={(2,0)}] #4 \end{scope}
                                                               \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle 
    \node at (#1+2*\cxxsep+1,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(2,0)}] #3 \end{scope}
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (3,-0.01) \pu (3,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0
                      & 0
                      & 0
                      & 0
                      & 0
                    \\
                    0
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            \begin{scope}[shift={(1,0)}] #3 \end{scope}
                            \draw[gr] (1,-0.01) \pu (1,2.01);
                            \draw[rd] (2,-0.01) \pu (2,2.01);
                            \begin{scope}[shift={(2,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0
                      & 0
                      & 0                                        & 0
                    \\
                    0 & 0                                        &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(0,0)}] #3 \end{scope}
                        \draw[gr] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0
                      & 0                                        & 0
                    \\ % row 4
                    0 & 0                                        & 0
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            \begin{scope}[shift={(0,0)}] #3 \end{scope}
                            \draw[or] (0,-0.01) \pu (0,2.01);
                            \draw[rd] (1,-0.01) \pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0                                        & 0
                    \\ % row 5
                    0
                      & 0
                      & 0                                        & 0
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            \begin{scope}[shift={(0,0)}] #3 \end{scope}
                            \draw[or] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01) \pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0                                            \\
                    0 &
                    0 &
                    0 &
                    0 &
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(2,0)}] #3 \end{scope}
                        \draw[or] (2,-0.01) \pu (2,2.01);
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right 
    \node at (#1+3*\cxxsep+1.55,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \begin{scope}[shift={(0,0)}] #3 \end{scope}
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \begin{scope}[shift={(0,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0
                      & 0                                        & 0
                    \\ % row 5
                    0
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            \begin{scope}[shift={(0,0)}] #3 \end{scope}
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \begin{scope}[shift={(0,0)}] #4 \end{scope}
                        \end{tikzpicture} & 0                                        & 0                                                              \\
                    0 & 0                                        & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                       \begin{scope}[shift={(0,0)}] #3 \end{scope}
                                                                       \draw[gr] (0,-0.01) \pu (0,2.01);
                                                                       \begin{scope}[shift={(0,0)}] #4 \end{scope}
                                                                   \end{tikzpicture} & 0                                            \\
                    0 & 0                                        & 0                                        & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                                                                  \begin{scope}[shift={(0,0)}] #3 \end{scope}
                                                                                                                  \draw[or] (0,-0.01) \pu (0,2.01);
                                                                                                                  \begin{scope}[shift={(0,0)}] #4 \end{scope}
                                                                                                              \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1+\cxxsep-1}{#2}{$\begin{tikzpicture}[anchorbase,scale=.2]
                \begin{scope}[shift={(0,0)}] #3 \end{scope}
                \begin{scope}[shift={(0,0)}] #4 \end{scope}
            \end{tikzpicture}$}
}


% differential arrows for a dimension 3 complex
\newcommand{\arrowww}[2]{
    \draw[thick, ->] (0.9+#1,.2+#2) to (2.1+#1,.8+#2);
    \draw[thick, ->] (0.9+#1,0+#2) to (2.1+#1,0+#2);
    \draw[thick, ->] (0.9+#1,-.2+#2) to (2.1+#1,-.8+#2);
    \draw[thick, ->] (3.9+#1,1+#2) to (5.1+#1,1+#2);
    \draw[thick, ->] (3.9+#1,.8+#2) to (5.1+#1,.2+#2);
    \draw[thick, ->] (3.9+#1,.2+#2) to (5.1+#1,.8+#2);
    \draw[thick, ->] (3.9+#1,-.2+#2) to (5.1+#1,-.8+#2);
    \draw[thick, ->] (3.9+#1,-1+#2) to (5.1+#1,-1+#2);
    \draw[thick, ->] (3.9+#1,-.8+#2) to (5.1+#1,-.2+#2);
    \draw[thick, ->] (6.9+#1,.8+#2) to (8.1+#1,.2+#2);
    \draw[thick, ->] (6.9+#1,0+#2) to (8.1+#1,0+#2);
    \draw[thick, ->] (6.9+#1,-.8+#2) to (8.1+#1,-.2+#2);
}

% differential arrows for a dimension 4 complex
\newcommand{\arrowwww}[2]{
    \draw[thick, ->] (0.9+#1,.3+#2) to (2.1+#1,1.1+#2);
    \draw[thick, ->] (0.9+#1,0.1+#2) to (2.1+#1,0.3+#2);
    \node at (1.5+#1,.1+#2) {\tiny $-$};
    \draw[thick, ->] (0.9+#1,-0.1+#2) to (2.1+#1,-0.3+#2);
    \draw[thick, ->] (0.9+#1,-.3+#2) to (2.1+#1,-1.1+#2);
    \node at (1.3+#1,-.8+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,1.7+#2) to (5.1+#1,2.5+#2);
    \draw[thick, ->] (3.9+#1,1.5+#2) to (5.1+#1,1.5+#2);
    \node at (4.1+#1,1.4+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,1.3+#2) to (5.1+#1,0.6+#2);
    \draw[thick, ->] (3.9+#1,0.7+#2) to (5.1+#1,2.3+#2);
    \draw[thick, ->] (3.9+#1,0.5+#2) to (5.1+#1,-.3+#2);
    \node at (4.1+#1,0.5+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,0.3+#2) to (5.1+#1,-1.3+#2);
    \draw[thick, ->] (3.9+#1,-0.7+#2) to (5.1+#1,-2.3+#2);
    \draw[thick, ->] (3.9+#1,-0.5+#2) to (5.1+#1,-.5+#2);
    \node at (4.1+#1,-0.6+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,-0.3+#2) to (5.1+#1,1.3+#2);
    \draw[thick, ->] (3.9+#1,-1.7+#2) to (5.1+#1,-2.5+#2);
    \draw[thick, ->] (3.9+#1,-1.5+#2) to (5.1+#1,-1.5+#2);
    \node at (4.1+#1,-1.6+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,-1.3+#2) to (5.1+#1,0.4+#2);
    %
    \draw[thick, ->] (6.9+#1,2.5+#2) to (8.1+#1,1.7+#2);
    \draw[thick, ->] (6.9+#1,2.3+#2) to (8.1+#1,0.7+#2);
    \node at (7+#1,1.8+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,1.5+#2) to (8.1+#1,1.5+#2);
    \draw[thick, ->] (6.9+#1,1.3+#2) to (8.1+#1,-0.3+#2);
    \node at (7+#1,.8+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,0.5+#2) to (8.1+#1,0.5+#2);
    \draw[thick, ->] (6.9+#1,.3+#2) to (8.1+#1,-0.5+#2);
    \node at (7+#1,0.05+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,-0.5+#2) to (8.1+#1,1.3+#2);
    \draw[thick, ->] (6.9+#1,-0.7+#2) to (8.1+#1,-1.3+#2);
    \node at (7+#1,-.9+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,-1.3+#2) to (8.1+#1,0.3+#2);
    \draw[thick, ->] (6.9+#1,-1.5+#2) to (8.1+#1,-1.5+#2);
    \node at (7+#1,-1.6+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,-2.3+#2) to (8.1+#1,-0.7+#2);
    \draw[thick, ->] (6.9+#1,-2.5+#2) to (8.1+#1,-1.7+#2);
    \node at (7+#1,-2.6+#2) {\tiny $-$};
    %
    \draw[thick, ->] (9.9+#1,1.1+#2) to (11.1+#1,0.3+#2);
    \draw[thick, ->] (9.9+#1,0.3+#2) to (11.1+#1,0.1+#2);
    \draw[thick, ->] (9.9+#1,-0.3+#2) to (11.1+#1,-0.1+#2);
    \draw[thick, ->] (9.9+#1,-1.1+#2) to (11.1+#1,-0.3+#2);
}

\newcommand{\cxarroww}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \arrowu{0}{0}{2}
        % \arrowu{\cxxsep+1.35}{0}{1}
        % \arrowu{2*\cxxsep-.35}{0}{1}
        \arrowu{3*\cxxsep}{0}{2}
    \end{scope}
}

\newcommand{\cxxbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\GBR};
        \node at (\cxxsep,1) {\gBR};
        \node at (\cxxsep,0) {\GbR};
        \node at (\cxxsep,-1) {\GBr};
        \node at (2*\cxxsep,1) {\gbR};
        \node at (2*\cxxsep,0) {\gBr};
        \node at (2*\cxxsep,-1) {\Gbr};
        \node at (3*\cxxsep,0) {\gbr};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxbrrBGB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\GBRBGB};
        \node at (\cxxsep,1) {\gBRBGB};
        \node at (\cxxsep,0) {\GbRBGB};
        \node at (\cxxsep,-1) {\GBrBGB};
        \node at (2*\cxxsep,1) {\gbRBGB};
        \node at (2*\cxxsep,0) {\gBrBGB};
        \node at (2*\cxxsep,-1) {\GbrBGB};
        \node at (3*\cxxsep,0) {\gbrBGB};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxbrrGBG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\GBRGBG};
        \node at (\cxxsep,1) {\gBRGBG};
        \node at (\cxxsep,0) {\GbRGBG};
        \node at (\cxxsep,-1) {\GBrGBG};
        \node at (2*\cxxsep,1) {\gbRGBG};
        \node at (2*\cxxsep,0) {\gBrGBG};
        \node at (2*\cxxsep,-1) {\GbrGBG};
        \node at (3*\cxxsep,0) {\gbrGBG};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxBbrrBG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BGBRBG};
        \node at (\cxxsep,1) {\BgBRBG};
        \node at (\cxxsep,0) {\BGbRBG};
        \node at (\cxxsep,-1) {\BGBrBG};
        \node at (2*\cxxsep,1) {\BgbRBG};
        \node at (2*\cxxsep,0) {\BgBrBG};
        \node at (2*\cxxsep,-1) {\BGbrBG};
        \node at (3*\cxxsep,0) {\BgbrBG};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxRbrrGB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RGBRGB};
        \node at (\cxxsep,1) {\RgBRGB};
        \node at (\cxxsep,0) {\RGbRGB};
        \node at (\cxxsep,-1) {\RGBrGB};
        \node at (2*\cxxsep,1) {\RgbRGB};
        \node at (2*\cxxsep,0) {\RgBrGB};
        \node at (2*\cxxsep,-1) {\RGbrGB};
        \node at (3*\cxxsep,0) {\RgbrGB};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxRBbrrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RBGBRB};
        \node at (\cxxsep,1) {\RBgBRB};
        \node at (\cxxsep,0) {\RBGbRB};
        \node at (\cxxsep,-1) {\RBGBrB};
        \node at (2*\cxxsep,1) {\RBgbRB};
        \node at (2*\cxxsep,0) {\RBgBrB};
        \node at (2*\cxxsep,-1) {\RBGbrB};
        \node at (3*\cxxsep,0) {\RBgbrB};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxBRbrrG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRGBRG};
        \node at (\cxxsep,1) {\BRgBRG};
        \node at (\cxxsep,0) {\BRGbRG};
        \node at (\cxxsep,-1) {\BRGBrG};
        \node at (2*\cxxsep,1) {\BRgbRG};
        \node at (2*\cxxsep,0) {\BRgBrG};
        \node at (2*\cxxsep,-1) {\BRGbrG};
        \node at (3*\cxxsep,0) {\BRgbrG};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxBRBbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRBGBR};
        \node at (\cxxsep,1) {\BRBgBR};
        \node at (\cxxsep,0) {\BRBGbR};
        \node at (\cxxsep,-1) {\BRBGBr};
        \node at (2*\cxxsep,1) {\BRBgbR};
        \node at (2*\cxxsep,0) {\BRBgBr};
        \node at (2*\cxxsep,-1) {\BRBGbr};
        \node at (3*\cxxsep,0) {\BRBgbr};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxRBRbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RBRGBR};
        \node at (\cxxsep,1) {\RBRgBR};
        \node at (\cxxsep,0) {\RBRGbR};
        \node at (\cxxsep,-1) {\RBRGBr};
        \node at (2*\cxxsep,1) {\RBRgbR};
        \node at (2*\cxxsep,0) {\RBRgBr};
        \node at (2*\cxxsep,-1) {\RBRGbr};
        \node at (3*\cxxsep,0) {\RBRgbr};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxbrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\OGBR};
        \node at (\cxxsep,1.5) {\oGBR};
        \node at (\cxxsep,0.5) {\OgBR};
        \node at (\cxxsep,-0.5) {\OGbR};
        \node at (\cxxsep,-1.5) {\OGBr};
        \node at (2*\cxxsep,2.5) {\ogBR};
        \node at (2*\cxxsep,1.5) {\oGbR};
        \node at (2*\cxxsep,0.5) {\oGBr};
        \node at (2*\cxxsep,-0.5) {\OgbR};
        \node at (2*\cxxsep,-1.5) {\OgBr};
        \node at (2*\cxxsep,-2.5) {\OGbr};
        \node at (3*\cxxsep,1.5) {\ogbR};
        \node at (3*\cxxsep,0.5) {\ogBr};
        \node at (3*\cxxsep,-0.5) {\oGbr};
        \node at (3*\cxxsep,-1.5) {\Ogbr};
        \node at (4*\cxxsep,0) {\ogbr};
        \arrowwww{0}{0};
    \end{scope}
}

\newcommand{\cxxabrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {$\bullet$};
        \node at (\cxxsep,0) {$\bullet$};
        \node at (2*\cxxsep,0) {$\bullet$};
        \node at (3*\cxxsep,0) {$\bullet$};
        \node at (4*\cxxsep,0) {$\bullet$};
        \draw[thick, ->] (0.9,0) to (2.1,0);
        \draw[thick, ->] (3.9,0) to (5.1,0);
        \draw[thick, ->] (6.9,0) to (8.1,0);
        \draw[thick, ->] (9.9,0) to (11.1,0);
    \end{scope}
}





%%%%%%%%%%%%%%%%%% Composite figures

\newcommand{\forktwist}{\begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% tangled webs
        \node at (-2,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \idwebl{1}{0}{1}
                        \idwebr{0}{0}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (-2,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \arrowu{-2}{-1}{1}

        %%%%%%%%%%%%%%%% complexes
        \node at (0,0) {\BB};
        \node at (2,0) {\Bb};
        \arrowr{1}{0}{1};
        %%%

        %%%
        \node at (0,-2) {\BB};
        \node at (2,-2) {\bB};
        \arrowr{1}{-2}{1};
        %%%%%%%%%%%%%%%% chain map
        %%% left
        \arrowu{0}{-1}{1}
        \node at (0.3,-1) {
            \scalebox{.6}{$
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.2,1.25) circle (1.5mm);
                    \end{tikzpicture}
                $}};



        %%% right
        \arrowu{2}{-1}{1}
        \node at (2.3,-1) {
            \scalebox{.6}{$0$}};
    \end{tikzpicture}}

% \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (1,-0.01)\pu (1,2.01);
%                 \draw[bl] (2,-0.01) to (2,0.7); 
%                 \fill[bl] (2,0.7) circle (2.5mm);
%                 \draw[bl] (1,1) \ru (2,2.01);
%                 \end{tikzpicture}
%         -\begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (2,-0.01)\pu (2,2.01); 
%                 \draw[bl] (3,-0.01)\pu (3,2.01); 
%             \end{tikzpicture}


% \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (2,-0.01)\pu (2,2.01);
%                 \draw[bl] (1,-0.01) to (1,0.7); 
%                 \fill[bl] (1,0.7) circle (2.5mm);
%                 \draw[bl] (2,1) \lu (1,2.01);
%                 \end{tikzpicture}
%         -\begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (2,-0.01)\pu (2,2.01); 
%                 \draw[bl] (3,-0.01)\pu (3,2.01); 
%             \end{tikzpicture}

\newcommand{\forktwisti}{\begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% tangled webs
        \node at (-2,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (-2,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \idwebl{1}{0}{1}
                        \idwebr{0}{0}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \arrowu{-2}{-1}{1}

        %%%%%%%%%%%%%%%% complexes
        \node at (0,0) {\BB};
        \node at (2,0) {\bB};
        \arrowr{1}{0}{1};
        %%%

        %%%
        \node at (0,-2) {\BB};
        \node at (2,-2) {\Bb};
        \arrowr{1}{-2}{1};
        %%%%%%%%%%%%%%%% chain map
        %%% left
        \arrowu{0}{-1}{1}
        \node at (0.3,-1) {
            \scalebox{.6}{$-
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.8,1.25) circle (1.5mm);
                    \end{tikzpicture}
                $}};


        %%% right
        \arrowu{2}{-1}{1}
        \node at (2.3,-1) {
            \scalebox{.6}{$0$}};
    \end{tikzpicture}
}



\newcommand{\twistdifference}{
    \begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% complexes
        \node at (0,0) {\BB};
        \node at (2,0) {\bB};
        \arrowr{1}{0}{1};

        \node at (0,-2) {\BB};
        \node at (2,-2) {\bB};
        \arrowr{1}{-2}{1};
        %%%%%%%%%%%%%%%% chain map
        %%% left
        \arrowu{0}{-1}{1}
        \node at (0.3,-1) {
            \scalebox{.6}{$-
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                        \draw[bl] (1,-0.01) to (1,0.7);
                        \fill[bl] (1,0.7) circle (2.5mm);
                        \draw[bl] (2,1) \lu (1,2.01);
                    \end{tikzpicture}
                $}};

        %%% right
        \arrowu{2}{-1}{1}
        \node at (2.3,-1) {
            \scalebox{.6}{$-\one$}};
    \end{tikzpicture}}

\newcommand{\twisthomotopy}{
    \begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% complexes
        \node at (0,0) {\BB};
        \node at (2,0) {\bB};
        \arrowr{1}{0}{1};

        \node at (0,-2) {\BB};
        \node at (2,-2) {\bB};
        \arrowr{1}{-2}{1};
        %%%%%%%%%%%%%%%% chain map
        %%% left

        \draw[thick,->] (1.5,-1.5)--(0.5,-0.5);
        \node at (1.2,-0.9) {
            \scalebox{.6}{$-
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                        \draw[bl] (2,1) \lu (1,2.01);
                    \end{tikzpicture}
                $}};
    \end{tikzpicture}}

\newcommand{\vsdr}{
    \begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% tangled webs
        \node at (-2,-1) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (-2,-3.5) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        %%%%%%%%%%%%%%%% complexes
        \node at (2,-1) {\begin{tikzpicture}[anchorbase,scale=.2]
                \Bp{0}
            \end{tikzpicture}};


        %%%
        \arrowud{-2}{-2.25}{1}

        \node at (-2.3,-2.25) {\scalebox{.6}{$\pi$}};
        \node at (-1.7,-2.25) {\scalebox{.6}{$\iota$}};
        %%%
        \node at (0,-3.5) {\BBb};
        \node at (2,-3) {\bBb};
        \node at (2,-4) {\BBB};
        \node at (4,-3.5) {\bBB};
        \arroww{0}{-3.5};
        \node at (3,-3.1) {\tiny $-$};
        %%%%%%%%%%%%%%%% chain map
        %%% middle
        \arrowud{2}{-2.25}{0.6}
        \node at (1,-2.25) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        0 &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (2,-0.01) \ul (0,1.3);
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01) to (1,0.61);
                            \fill[bl] (1,0.61) circle (2.5mm);
                        \end{tikzpicture}-\begin{tikzpicture}[anchorbase,scale=.2]
                                              \draw[bl] (0,-0.01) \pu (0,2.01);
                                              \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                                          \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
        %%%%iota
        \node at (3,-2.25) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        0
                        \\
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{tikzpicture}-\begin{tikzpicture}[anchorbase,scale=.2]
                                              \draw[bl] (0,2.01) \dr (1,1.3);
                                              \draw[bl] (1,1.01) \dr (1.5,0.3) \ru (2,1.01) (1,1.01) to (1,2.01) (2,1.01) to (2,2.01);
                                              \draw[bl] (0,-.01) to (0,0.61);
                                              \fill[bl] (0,0.61) circle (2.5mm);
                                          \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
    \end{tikzpicture}
}

\newcommand{\vsdrhmtpy}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        %%%%%%%%%%%%%%%% complexes

        \node at (0,-0.5) {\BBb};
        \node at (2,0) {\bBb};
        \node at (2,-1) {\BBB};
        \node at (4,-0.5) {\bBB};
        \arroww{0}{-0.5};
        \node at (3,-0.1) {\tiny $-$};

        %%%
        \node at (0,-3.5) {\BBb};
        \node at (2,-3) {\bBb};
        \node at (2,-4) {\BBB};
        \node at (4,-3.5) {\bBB};
        \arroww{0}{-3.5};
        \node at (3,-3.1) {\tiny $-$};
        %%%%%%%%%%%%%%%% chain map
        %%% middle
        \node at (0,-2.1) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        0 &
                        -\begin{tikzpicture}[anchorbase,scale=.2]
                             \draw[bl] (0,-0.01) \pu (0,2.01) (1,-0.01) \pu (1,2.01);
                             \draw[bl] (2,-0.01) \ul (1,1);
                         \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
        %%%%iota
        \node at (4,-1.9) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        -\begin{tikzpicture}[anchorbase,scale=.2]
                             \draw[bl] (1,-0.01) \pu (1,2.01);
                             \draw[bl] (2,-0.01) \ul (1,1);
                         \end{tikzpicture}
                        \\
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (0,2.01) \dr (1,1.3) (1,2.01) to (1,-0.01) (2,2.01)\dl (1,0.6);
                            \draw[bl] (0,-.01) to (0,0.61);
                            \fill[bl] (0,0.61) circle (2.5mm);
                        \end{tikzpicture}-\begin{tikzpicture}[anchorbase,scale=.2]
                                              \draw[bl] (0,2.01) \dr (1,1);
                                              \draw[bl] (2,2.01) \dl (1,1) (1,1) to (1,2.01);
                                              \draw[bl] (1,-.01) \ur (1.5,0.5) (2,-.01)\ul (1.5,0.5);
                                          \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};

        \draw[thick,->] (1.5,-2.8) to (0.2,-1);

        \draw[thick,<-] (2.5,-1.2) to (3.8,-3);
    \end{tikzpicture}
}

\newcommand{\twistenddot}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \node at (-4,-2) {
            $\lrb{\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]

                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebl{1}{0}{1}
                        \idwebr{0}{0}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}}$
        };

        \node at (-4,0) {
            $\lrb{\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}}$
        };

        \arrowu{-4}{-1}{0.8}
        \arrowu{0}{-1}{0.8}
        \arrowu{4}{-1}{0.8}
        \arrowr{2}{0}{1}
        \arrowr{2}{-2}{1}

        \node at (0.3,-1) {\scalebox{0.6}{$\rho_0$}};

        \node at (4.3,-1) {\scalebox{0.6}{$\text{RII}$}};


        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (0,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (4,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \webarr{0}{3}
                        \idweb{0}{1.5}{1}
                        \idweb{1}{1.5}{1}
                    \end{tikzpicture}
                }$
        };
        \node at (4,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{0}{1}
                        \idweb{1}{0}{1}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (2,0.3) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,1) circle (2.5mm);
                \end{tikzpicture}$
        };

        \node at (2,-1.7) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,1) circle (2.5mm);
                \end{tikzpicture}$
        };
    \end{tikzpicture}
}


\newcommand{\commuteenddot}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \node at (-4,-3) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (-4,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (-4,3) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{0}{1}
                        \idweb{1}{0}{1}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (-4,6) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \webarr{0}{3}
                        \idweb{0}{1.5}{1}
                        \idweb{1}{1.5}{1}
                    \end{tikzpicture}
                }$
        };

        %%%left column arrows
        \arrowu{-4}{-1.5}{1}
        \arrowu{-4}{1.5}{1}
        \arrowu{-4}{4.5}{1}
        \node at (-4+0.3,-1.5) {\scalebox{0.6}{$\iota$}};
        \node at (-4+0.3,1.5) {
            $
                \begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,1) circle (2.5mm);
                \end{tikzpicture}
            $
        };
        \node at (-4+.3,4.5) {\scalebox{0.6}{$\text{RII}$}};


        %%%right column
        \node at (0,-3) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \Bp{0}
                \end{tikzpicture}
            $
        };

        \node at (0,-0.5) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \BBB
                \end{tikzpicture}
            $
        };

        \node at (0,0.5) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \bBb
                \end{tikzpicture}
            $
        };

        \node at (0,2.5) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \BbB
                \end{tikzpicture}
            $
        };

        \node at (0,3.5) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \bbb
                \end{tikzpicture}
            $
        };

        \node at (0,6) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \Bp{0}
                \end{tikzpicture}
            $
        };

        \arrowu{0}{-1.5}{0.8}
        \arrowu{0}{1.5}{0.8}
        \arrowu{0}{4.5}{0.8}

        %%%% matrices

        \node at (1,-1.5) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        0 \\
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{tikzpicture}-\begin{tikzpicture}[anchorbase,scale=.2]
                                              \draw[bl] (0,2.01) \dr (1,1.3);
                                              \draw[bl] (1,1.01) \dr (1.5,0.3) \ru (2,1.01) (1,1.01) to (1,2.01) (2,1.01) to (2,2.01);
                                              \draw[bl] (0,-.01) to (0,0.61);
                                              \fill[bl] (0,0.61) circle (2.5mm);
                                          \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
        \node at (1,1.5) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (0,-0.01) \pu (0,1.01);
                            \fill[bl] (0,1.01) circle (2.5mm);
                        \end{tikzpicture}
                         &
                        0
                        \\
                        0
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (2,-0.01) \pu (2,2.01);
                            \draw[bl] (1,-0.01) \pu (1,2.01);
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \fill[bl] (1,2.01) circle (2.5mm);
                        \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}
        };

        \node at (1,4.5) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        1 &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
    \end{tikzpicture}
}


\newcommand{\twistenddothmtpy}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \arrowu{0}{-1}{0.8}
        \arrowu{4}{-1}{0.8}
        \arrowr{2}{0}{1}
        \arrowr{2}{-2}{1}

        \node at (0.3,-1) {\scalebox{0.6}{$\rho_0$}};

        \node at (4.3,-1) {\scalebox{0.6}{$\text{RII}$}};


        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (0,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (4,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \webarr{0}{3}
                        \idweb{0}{1.5}{1}
                        \idweb{1}{1.5}{1}
                    \end{tikzpicture}
                }$
        };
        \node at (4,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{0}{1}
                        \idweb{1}{0}{1}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (2,0.3) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,1) circle (2.5mm);
                \end{tikzpicture}$
        };

        \node at (2,-1.7) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,1) circle (2.5mm);
                \end{tikzpicture}$
        };

        \draw[thick,dotted,->] (0.5,-1.5) to (3.5,-0.5);
        \node at (2,-0.7) {\scalebox{0.6}{$h$}};
    \end{tikzpicture}
}


\newcommand{\twiststartdot}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \node at (-4,-2) {
            $\lrb{\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]

                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{0}{1}
                        \idwebl{1}{0}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}}$
        };

        \node at (-4,0) {
            $\lrb{\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebr{0}{1.5}{1}
                        \idwebl{1}{1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}}$
        };

        \arrowu{-4}{-1}{0.8}
        \arrowu{0}{-1}{0.8}
        \arrowu{4}{-1}{0.8}
        \arrowr{2}{0}{1}
        \arrowr{2}{-2}{1}

        \node at (4.3,-1) {\scalebox{0.6}{$\rho_0$}};

        \node at (0.3,-1) {\scalebox{0.6}{$\text{RII}$}};


        \node at (4,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (4,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \webarr{0}{3}
                        \idweb{0}{1.5}{1}
                        \idweb{1}{1.5}{1}
                    \end{tikzpicture}
                }$
        };
        \node at (0,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{0}{1}
                        \idweb{1}{0}{1}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (2,0.3) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,0) circle (2.5mm);
                \end{tikzpicture}$
        };

        \node at (2,-1.7) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,0) circle (2.5mm);
                \end{tikzpicture}$
        };
    \end{tikzpicture}
}

%%%%%%%Appendix


\newcommand{\halftwistenddot}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \arrowu{0}{-1}{0.8}
        \arrowu{4}{-1}{0.8}
        \arrowr{2}{0}{1}
        \arrowr{2}{-2}{1}

        \node at (0.3,-1) {\scalebox{0.6}{$\rho_0$}};

        \node at (4.3,-1) {\scalebox{0.6}{$\mathrm{RII}$}};


        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (0,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (4,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \webarr{0}{3}
                        \idweb{0}{1.5}{1}
                        \idweb{1}{1.5}{1}
                    \end{tikzpicture}
                }$
        };
        \node at (4,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{0}{1}
                        \idweb{1}{0}{1}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (2,0.3) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,1) circle (2.5mm);
                \end{tikzpicture}$
        };

        \node at (2,-1.7) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,1) circle (2.5mm);
                \end{tikzpicture}$
        };
    \end{tikzpicture}
}


\newcommand{\halftwiststartdot}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \arrowu{0}{-1}{0.8}
        \arrowu{4}{-1}{0.8}
        \arrowr{2}{0}{1}
        \arrowr{2}{-2}{1}

        \node at (4.3,-1) {\scalebox{0.6}{$-\rho_0$}};

        \node at (0.3,-1) {\scalebox{0.6}{$\mathrm{RII}$}};


        \node at (4,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (4,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \webarr{0}{3}
                        \idweb{0}{1.5}{1}
                        \idweb{1}{1.5}{1}
                    \end{tikzpicture}
                }$
        };
        \node at (0,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idweb{0}{0}{1}
                        \idweb{1}{0}{1}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (2,0.3) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,0) circle (2.5mm);
                \end{tikzpicture}$
        };

        \node at (2,-1.7) {
            $\begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) to (0,1);
                    \fill[bl] (0,0) circle (2.5mm);
                \end{tikzpicture}$
        };
    \end{tikzpicture}
}


\newcommand{\halftwistmerge}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \arrowu{0}{-1}{0.8}
        \arrowu{4}{-1}{0.8}
        \arrowr{2}{0}{1}
        \arrowr{2}{-2}{1}

        \node at (4.3,-1) {\scalebox{0.6}{$-\rho_0$}};


        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \BSbl{0}{0}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (0,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \BSbl{0}{1.5}
                        \idwebl{1}{3}{1}
                        \idwebr{0}{3}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{4.5}
                    \end{tikzpicture}
                }$
        };

        \node at (4,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (4,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (2,0.3) {
            $
                \begin{tikzpicture}[anchorbase,scale=.12]
                    \draw[bl] (1,-0.01) \ur (2,1.);
                    \draw[bl] (2,-0.01) \pu (2,2.01);
                \end{tikzpicture}
            $
        };

        \node at (2,-1.7) {
            $
                \begin{tikzpicture}[anchorbase,scale=.12]
                    \draw[bl] (1,-0.01) \ur (2,1.);
                    \draw[bl] (2,-0.01) \pu (2,2.01);
                \end{tikzpicture}
            $
        };
    \end{tikzpicture}
}

\newcommand{\halftwistmergeproof}{\vcenter{\hbox{\includegraphics{figures/halftwistmergeproof.pdf}}}}

% \begin{tikzpicture}[anchorbase,scale=.75]
% 	\arrowu{0}{-1}{0.8}
% 	\arrowu{4}{-1}{0.8}
% 	\arrowr{2}{0}{1}
% 	\arrowr{2}{-2}{1}

% 	\node at (4.3,-1) {\scalebox{0.6}{$-$}};


% 	\node at (0,0) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{1.5}
% 				\BSbl{0}{0}
% 				\webarr{0}{3}
% 										\idwebr{0}{-1.5}{1}
% 				\idwebl{1}{-1.5}{1}
% 			\end{tikzpicture}
% 		}$
% 	};
% 	\node at (0,-2) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{0}
% 				\BSbl{0}{1.5}
% 				\idwebl{1}{3}{1}
% 				\idwebr{0}{3}{1}
% 				\webarr{0}{4.5}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\node at (4,0) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{0}
% 				\webarr{0}{1.5}
% 										\idwebr{0}{-1.5}{1}
% 				\idwebl{1}{-1.5}{1}
% 			\end{tikzpicture}
% 		}$
% 	};
% 	\node at (4,-2) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{0}
% 				\idwebl{1}{1.5}{1}
% 				\idwebr{0}{1.5}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\node at (2,0.3) {
% 		$
% 		\begin{tikzpicture}[anchorbase,scale=.12]
% 			\draw[bl] (1,-0.01) \ur (2,1.);
% 			\draw[bl] (2,-0.01) \pu (2,2.01);
% 		\end{tikzpicture}
% 		$
% 	};

% 	\node at (2,-1.7) {
% 		$
% 		\begin{tikzpicture}[anchorbase,scale=.12]
% 			\draw[bl] (1,-0.01) \ur (2,1.);
% 			\draw[bl] (2,-0.01) \pu (2,2.01);
% 		\end{tikzpicture}
% 		$
% 	};
% \end{tikzpicture}

\newcommand{\halftwistmergea}{\vcenter{\hbox{\includegraphics{figures/halftwistmergea.pdf}}}}


% \begin{tikzpicture}[anchorbase,scale=.75]
% 	%%%%%%%%%%%%%%%% tangled webs
% 	\node at (-2,0) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{1.5}
% 				\idwebl{1}{0}{1}
% 				\idwebr{0}{0}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};
% 	\node at (-2,-2) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{0}
% 				\BSbl{0}{1.5}
% 				\idwebl{1}{-1.5}{1}
% 				\idwebr{0}{-1.5}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\node at (-2,-4) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{-1.5}
% 				\BSbl{0}{1.5}
% 				\idwebl{1}{0}{1}
% 				\idwebr{0}{0}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\node at (-2,-6) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{-1.5}
% 				\BSbl{0}{0}
% 				\idwebl{1}{1.5}{1}
% 				\idwebr{0}{1.5}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\arrowu{-2}{-1}{1}
% 	\arrowu{-2}{-3}{1}
% 	\arrowu{-2}{-5}{1}

% 	%%%%%%%%%%%%%%%% complexes
% 	\node at (0,0) {\BB};
% 	\node at (2,0) {\Bb};
% 	\arrowr{1}{0}{1};
% 	%%%

% 	%%%
% 	\node at (0,-2) {\BBB};
% 	\node at (2,-2) {\BBb};
% 	\arrowr{1}{-2}{1};

% 	%%%
% 	\node at (0,-4) {\BBB};
% 	\node at (2,-4) {\BbB};
% 	\arrowr{1}{-4}{1};

% 	%%%
% 	\node at (0,-6) {\BBB};
% 	\node at (2,-6) {\bBB};
% 	\arrowr{1}{-6}{1};

% 	%%%%%%%%%%%%%%%% chain map
% 	\arrowu{0}{-5}{1}
% 	\arrowu{2}{-5}{1}
% 	\node at (0.3,-5) {
% 		\scalebox{.6}{$
% 			\begin{tikzpicture}[anchorbase,scale=.2]
% 				\gonglb{0}{0}
% 				\draw[bl] (2,0) to (2,2);
% 			\end{tikzpicture}
% 			$}};
% 	\node at (2.3,-5) {
% 		\scalebox{.6}{$0$}};

% 	\arrowu{0}{-3}{1}
% 	\arrowu{2}{-3}{1}
% 	\node at (0.3,-3) {
% 		\scalebox{.6}{$
% 			\begin{tikzpicture}[anchorbase,scale=.2]
% 				\gonglb{1}{0}
% 				\draw[bl] (0,0) to (0,2);
% 			\end{tikzpicture}
% 			$}};
% 	\node at (2.3,-3) {\scalebox{.6}{$0$}};

% 	\arrowu{0}{-1}{1}
% 	\arrowu{2}{-1}{1}
% 	\node at (0.3,-1) {
% 		\scalebox{.6}{$
% 			\begin{tikzpicture}[anchorbase,scale=.2]
% 				\draw[bl] (0,0) to (0,2) (1,0) \ul (0,1);
% 				\draw[bl] (2,0) to (2,2);
% 			\end{tikzpicture}
% 			$}};
% 	\node at (2.3,-1) {
% 		\scalebox{.6}{$\begin{tikzpicture}[anchorbase,scale=.2]
% 				\draw[bl] (0,0) to (0,2) (1,0) \ul (0,1);
% 			\end{tikzpicture}$}};

% \end{tikzpicture}

\newcommand{\halftwistmergeb}{\vcenter{\hbox{\includegraphics{figures/halftwistmergeb.pdf}}}}


% \begin{tikzpicture}[anchorbase,scale=.75]
% 	%%%%%%%%%%%%%%%% tangled webs
% 	\node at (-2,0) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{1.5}
% 				\idwebl{1}{0}{1}
% 				\idwebr{0}{0}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};
% 	\node at (-2,-2) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{0}
% 				\idwebl{1}{1.5}{1}
% 				\idwebr{0}{1.5}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};


% 	\node at (-2,-4) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{-1.5}
% 				\BSbl{0}{0}
% 				\idwebl{1}{1.5}{1}
% 				\idwebr{0}{1.5}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\arrowu{-2}{-1}{1}
% 	\arrowu{-2}{-3}{1}

% 	%%%%%%%%%%%%%%%% complexes
% 	\node at (0,0) {\BB};
% 	\node at (2,0) {\Bb};
% 	\arrowr{1}{0}{1};
% 	%%%

% 	%%%
% 	\node at (0,-2) {\BB};
% 	\node at (2,-2) {\bB};
% 	\arrowr{1}{-2}{1};


% 	%%%
% 	\node at (0,-4) {\BBB};
% 	\node at (2,-4) {\bBB};
% 	\arrowr{1}{-4}{1};

% 	%%%%%%%%%%%%%%%% chain map

% 	\arrowu{0}{-1}{1}
% 	\arrowu{2}{-1}{1}
% 	\node at (0.3,-1) {
% 		\scalebox{.6}{$-
% 			\begin{tikzpicture}[anchorbase,scale=.2]
% 				\gonglb{1}{0}
% 			\end{tikzpicture}
% 			$}};
% 	\node at (2.3,-1) {\scalebox{.6}{$0$}};

% 	\arrowu{0}{-3}{1}
% 	\arrowu{2}{-3}{1}
% 	\node at (0.3,-3) {
% 		\scalebox{.6}{$
% 			\begin{tikzpicture}[anchorbase,scale=.2]
% 				\draw[bl] (0,0) to (0,2) (1,0) \ul (0,1);
% 				\draw[bl] (-1,0) to (-1,2);
% 			\end{tikzpicture}
% 			$}};
% 	\node at (2.3,-3) {
% 		\scalebox{.6}{$\begin{tikzpicture}[anchorbase,scale=.2]
% 				\draw[bl] (0,0) to (0,2) (1,0) \ul (0,1);
% 			\end{tikzpicture}$}};

% \end{tikzpicture}

\newcommand{\halftwistmergec}{\vcenter{\hbox{\includegraphics{figures/halftwistmergec.pdf}}}}


% \begin{tikzpicture}[anchorbase,scale=.75]
% 	%%%%%%%%%%%%%%%% tangled webs
% 	\node at (-2,0) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{1.5}
% 				\idwebl{1}{0}{1}
% 				\idwebr{0}{0}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};



% 	\node at (-2,-2) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\BSbl{0}{-1.5}
% 				\BSbl{0}{0}
% 				\idwebl{1}{1.5}{1}
% 				\idwebr{0}{1.5}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\arrowu{-2}{-1}{1}

% 	%%%%%%%%%%%%%%%% complexes
% 	\node at (0,0) {\BB};
% 	\node at (2,0) {\Bb};
% 	\arrowr{1}{0}{1};
% 	%%%


% 	%%%
% 	\node at (0,-2) {\BBB};
% 	\node at (2,-2) {\bBB};
% 	\arrowr{1}{-2}{1};

% 	%%%%%%%%%%%%%%%% chain map

% 	\arrowu{0}{-1}{1}
% 	\arrowu{2}{-1}{1}
% 	\node at (0.5,-1) {
% 		\scalebox{.4}{$
% 			\begin{tikzpicture}[anchorbase,scale=.2]
% 				\gonglb{0}{0}
% 				\gonglb{1}{2}
% 				\draw[bl] (2,0) to (2,2) (2,4) to (2,6) (0,2) to (0,6) (1,4) \ul (0,5);
% 			\end{tikzpicture}+\begin{tikzpicture}[anchorbase,scale=.2]
% 			\gonglb{0}{2}
% 			\draw[bl] (0,0) to (0,2) (1,0) to (1,2) (2,0) \ul (1,1);
% 			\end{tikzpicture}
% 			$}};
% 	\node at (2.3,-1) {\scalebox{.6}{$0$}};



% \end{tikzpicture}

\newcommand{\halftwistsplit}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \arrowu{0}{-1}{0.8}
        \arrowu{4}{-1}{0.8}
        \arrowr{2}{0}{1}
        \arrowr{2}{-2}{1}


        \node at (4,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \BSbl{0}{0}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (4,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \BSbl{0}{1.5}
                        \idwebl{1}{3}{1}
                        \idwebr{0}{3}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{4.5}
                    \end{tikzpicture}
                }$
        };

        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{1.5}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (0,-2) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{0}{0}
                        \idwebl{1}{1.5}{1}
                        \idwebr{0}{1.5}{1}
                        \idwebr{0}{-1.5}{1}
                        \idwebl{1}{-1.5}{1}
                        \webarr{0}{3}
                    \end{tikzpicture}
                }$
        };

        \node at (2,0.3) {
            $
                \begin{tikzpicture}[anchorbase,scale=.12]
                    \draw[bl] (2,1) \lu (1,2.01);
                    \draw[bl] (2,-0.01) \pu (2,2.01);
                \end{tikzpicture}
            $
        };

        \node at (2,-1.7) {
            $
                \begin{tikzpicture}[anchorbase,scale=.12]
                    \draw[bl] (2,1) \lu (1,2.01);
                    \draw[bl] (2,-0.01) \pu (2,2.01);
                \end{tikzpicture}
            $
        };
    \end{tikzpicture}
}

\newcommand{\boxdeltathree}[2]{
    \draw [web] (#1,-.01+#2) \pu (#1,0.5+#2+0.01);
    \draw [web] (#1+1,-.01+#2) \pu (#1+1,0.5+#2+0.01);
    \draw [web] (#1+2,-.01+#2) \pu (#1+2,0.5+#2+0.01);
    \draw [web] (#1,2+#2) \pu (#1,2.5+#2+0.01);
    \draw [web] (#1+1,2+#2) \pu (#1+1,2.5+#2+0.01);
    \draw [web] (#1+2,2+#2) \pu (#1+2,2.5+#2+0.01);
    \draw[thick] (#1-0.3,0.5+#2) rectangle (#1+2.3,2+#2);
    \node at (#1+1,1.25+#2) {\scalebox{.6}{$\Delta_3$}};
}
\newcommand{\boxdeltathreei}[2]{
    \draw [web] (#1,-.01+#2) \pu (#1,0.5+#2+0.01);
    \draw [web] (#1+1,-.01+#2) \pu (#1+1,0.5+#2+0.01);
    \draw [web] (#1+2,-.01+#2) \pu (#1+2,0.5+#2+0.01);
    \draw [web] (#1,2+#2) \pu (#1,2.5+#2+0.01);
    \draw [web] (#1+1,2+#2) \pu (#1+1,2.5+#2+0.01);
    \draw [web] (#1+2,2+#2) \pu (#1+2,2.5+#2+0.01);
    \draw[thick] (#1-0.3,0.5+#2) rectangle (#1+2.3,2+#2);
    \node at (#1+1,1.25+#2) {\scalebox{.6}{$\Delta_3^{-1}$}};
}

\newcommand{\boxdeltathreea}[2]{
    \draw [web] (#1,-.01+#2) \pu (#1,0.5+#2+0.01);
    \draw [web] (#1+1,-.01+#2) \pu (#1+1,0.5+#2+0.01);
    \draw [web] (#1+2,-.01+#2) \pu (#1+2,0.5+#2+0.01);
    \draw [web] (#1,2+#2) \pu (#1,2.5+#2+0.01);
    \draw [web] (#1+1,2+#2) \pu (#1+1,2.5+#2+0.01);
    \draw [web] (#1+2,2+#2) \pu (#1+2,2.5+#2+0.01);
    \draw[thick] (#1-0.3,0.5+#2) rectangle (#1+2.3,2+#2);
    \node at (#1+1,1.25+#2) {\scalebox{.6}{$\Delta_3'$}};
}

\newcommand{\boxdeltathreeai}[2]{
    \draw [web] (#1,-.01+#2) \pu (#1,0.5+#2+0.01);
    \draw [web] (#1+1,-.01+#2) \pu (#1+1,0.5+#2+0.01);
    \draw [web] (#1+2,-.01+#2) \pu (#1+2,0.5+#2+0.01);
    \draw [web] (#1,2+#2) \pu (#1,2.5+#2+0.01);
    \draw [web] (#1+1,2+#2) \pu (#1+1,2.5+#2+0.01);
    \draw [web] (#1+2,2+#2) \pu (#1+2,2.5+#2+0.01);
    \draw[thick] (#1-0.3,0.5+#2) rectangle (#1+2.3,2+#2);
    \node at (#1+1,1.25+#2) {\scalebox{.6}{$\Delta_3^{-1}'$}};
}


\newcommand{\halftwiststar}{%
    \vcenter{\hbox{\includegraphics{figures/halftwiststar.pdf}}}%
}
\newcommand{\movecross}{%
    \vcenter{\hbox{\includegraphics{figures/movecross.pdf}}}%
}
\newcommand{\halftwistcross}{%
    \vcenter{\hbox{\includegraphics{figures/halftwistcross.pdf}}}%
}

\newcommand{\shufflecross}{%
    \vcenter{\hbox{\includegraphics{figures/shufflecross.pdf}}}%
}

\newcommand{\doubleforkcross}{%
    \vcenter{\hbox{\includegraphics{figures/doubleforkcross.pdf}}}%
}
% \begin{tikzpicture}[anchorbase,scale=.75]
%     \arrowu{0}{-1}{0.8}
%     \arrowu{6}{-1}{0.8}
%     \arrowr{3}{0}{1}
%     \arrowr{3}{-2}{1}
%     
%     \node at (0,0) {
%     $\lrb{
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%         \BSrd{0}{3}
%         \BSbl{1}{1.5}
%         \BSrd{0}{0}
%         \idweb{0}{1.5}{1}
%         \idweb{2}{0}{1}
%         \idweb{2}{3}{1}
%         \webarrr{0}{4.5}
%     \end{tikzpicture}
%     }$
%     };
%     \node at (0,-2) {
%     $\lrb{
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%         \BSbl{1}{3}
%         \BSrd{0}{1.5}
%         \BSbl{1}{0}
%         \idweb{2}{1.5}{1}
%         \idweb{0}{0}{1}
%         \idweb{0}{3}{1}
% 
%         \boxdeltathreei{0}{4.5}
%         \boxdeltathree{0}{-2.5}
%         
%         \webarrr{0}{7}
%     \end{tikzpicture}
%     }$
%     };
% 
%     \node at (6,0) {
%     $\lrb{
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%         \BSbl{1}{3}
%         \BSrd{0}{1.5}
%         \BSbl{1}{0}
%         \idweb{2}{1.5}{1}
%         \idweb{0}{0}{1}
%         \idweb{0}{3}{1}
%         \webarrr{0}{4.5}
%     \end{tikzpicture}
%     }$
%     };
%     \node at (6,-2) {
%     $\lrb{
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%         \BSrd{0}{3}
%         \BSbl{1}{1.5}
%         \BSrd{0}{0}
%         \idweb{0}{1.5}{1}
%         \idweb{2}{0}{1}
%         \idweb{2}{3}{1}
%         \webarrr{0}{7}
% 
%         \boxdeltathreei{0}{4.5}
%         \boxdeltathree{0}{-2.5}
%     \end{tikzpicture}
%     }$
%     };
% 
%     \node at (3,0.3) {$\scalebox{0.6}{\ssixv}$};
% 
%     \node at (3,-1.7) {$\scalebox{0.6}{\sixv}$};
% \end{tikzpicture}

\newcommand{\halftwiststara}{%
    \vcenter{\hbox{\includegraphics{figures/halftwiststara.pdf}}}%
}
% Original TikZ code for reference (kept outside the macro definition to avoid TeX comment-swallowing bugs):
% \begin{tikzpicture}[anchorbase,scale=.75]
%     \arrowu{0}{-1}{0.8}
%     \arrowu{6}{-1}{0.8}
%     \arrowr{3}{0}{1}
%     \arrowr{3}{-2}{1}
%     
%     \node at (6,0) {
%     $\lrb{
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%         \BSrd{0}{3}
%         \BSbl{1}{1.5}
%         \BSrd{0}{0}
%         \idweb{0}{1.5}{1}
%         \idweb{2}{0}{1}
%         \idweb{2}{3}{1}
%         \webarrr{0}{4.5}
%     \end{tikzpicture}
%     }$
%     };
%     \node at (6,-2) {
%     $\lrb{
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%         \BSbl{1}{3}
%         \BSrd{0}{1.5}
%         \BSbl{1}{0}
%         \idweb{2}{1.5}{1}
%         \idweb{0}{0}{1}
%         \idweb{0}{3}{1}
% 
%         \boxdeltathreei{0}{4.5}
%         \boxdeltathree{0}{-2.5}
%         
%         \webarrr{0}{7}
%     \end{tikzpicture}
%     }$
%     };
% 
%     \node at (0,0) {
%     $\lrb{
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%         \BSbl{1}{3}
%         \BSrd{0}{1.5}
%         \BSbl{1}{0}
%         \idweb{2}{1.5}{1}
%         \idweb{0}{0}{1}
%         \idweb{0}{3}{1}
%         \webarrr{0}{4.5}
%     \end{tikzpicture}
%     }$
%     };
%     \node at (0,-2) {
%     $\lrb{
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%         \BSrd{0}{3}
%         \BSbl{1}{1.5}
%         \BSrd{0}{0}
%         \idweb{0}{1.5}{1}
%         \idweb{2}{0}{1}
%         \idweb{2}{3}{1}
%         \webarrr{0}{7}
% 
%         \boxdeltathreei{0}{4.5}
%         \boxdeltathree{0}{-2.5}
%     \end{tikzpicture}
%     }$
%     };
% 
%     \node at (3,0.3) {$\scalebox{0.6}{\sixv}$};
% 
%     \node at (3,-1.7) {$\scalebox{0.6}{\ssixv}$};
% \end{tikzpicture}

\newcommand{\halftwiststaraproof}{\vcenter{\hbox{\includegraphics{figures/halftwiststaraproof.pdf}}}}

\newcommand{\deltathree}[2]{
    \idwebll{#1+2}{#2}{2}
    \idwebr{#1+1}{#2}{1}
    \idwebl{#1+2}{#2+1.5}{1}
    \idwebrr{#1}{#2}{2}
}

\newcommand{\deltathreei}[2]{
    \idwebrr{#1}{#2}{2}
    \idwebr{#1+1}{#2}{1}
    \idwebl{#1+2}{#2+1.5}{1}
    \idwebll{#1+2}{#2}{2}
}
\newcommand{\deltathreea}[2]{
    \idwebll{#1+2}{#2}{2}
    \idwebl{#1+1}{#2}{1}
    \idwebr{#1}{#2+1.5}{1}
    \idwebrr{#1}{#2}{2}
}
\newcommand{\deltathreeai}[2]{
    \idwebrr{#1}{#2}{2}
    \idwebl{#1+1}{#2}{1}
    \idwebr{#1}{#2+1.5}{1}
    \idwebll{#1+2}{#2}{2}
}


\newcommand{\movestar}{
    \begin{tikzpicture}[anchorbase,scale=.75]

        \node at (0,6) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSrd{0}{3}
                    \BSbl{1}{1.5}
                    \BSrd{0}{0}
                    \idweb{0}{1.5}{1}
                    \idweb{2}{0}{1}
                    \idweb{2}{3}{1}
                    \webarrr{0}{4.5}
                \end{tikzpicture}
            $
        };

        \node at (5,6) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSrd{0}{3}
                    \idweb{2}{3}{1}

                    \BSbl{1}{1.5}
                    \idweb{0}{1.5}{1}

                    \BSrd{0}{0}
                    \idweb{2}{0}{1}

                    \webarrr{0}{9.5}

                    \boxdeltathreei{0}{7}
                    \boxdeltathree{0}{4.5}
                \end{tikzpicture}
            $
        };

        \node at (10,6) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSbl{1}{5.5}
                    \idweb{0}{5.5}{1}

                    \BSbl{1}{1.5}
                    \idweb{0}{1.5}{1}

                    \BSrd{0}{0}
                    \idweb{2}{0}{1}

                    \webarrr{0}{9.5}

                    \boxdeltathreei{0}{7}
                    \boxdeltathree{0}{3}
                \end{tikzpicture}
            $
        };

        \node at (15,6) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSbl{1}{5.5}
                    \idweb{0}{5.5}{1}

                    \BSbl{1}{1.5}
                    \idweb{0}{1.5}{1}

                    \BSrd{0}{0}
                    \idweb{2}{0}{1}

                    \webarrr{0}{9.5}

                    \boxdeltathreei{0}{7}
                    \boxdeltathreea{0}{3}
                \end{tikzpicture}
            $
        };



        \node at (0,4) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSbl{1}{5.5}
                    \idweb{0}{5.5}{1}

                    \BSrd{0}{4}
                    \idweb{2}{4}{1}

                    \BSrd{0}{0}
                    \idweb{2}{0}{1}

                    \webarrr{0}{9.5}

                    \boxdeltathreei{0}{7}
                    \boxdeltathreea{0}{1.5}
                \end{tikzpicture}
            $
        };


        \node at (5,4) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSbl{1}{5.5}
                    \idweb{0}{5.5}{1}

                    \BSrd{0}{4}
                    \idweb{2}{4}{1}

                    \BSrd{0}{0}
                    \idweb{2}{0}{1}

                    \webarrr{0}{9.5}

                    \boxdeltathreei{0}{7}
                    \boxdeltathree{0}{1.5}
                \end{tikzpicture}
            $
        };


        \node at (10,4) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSbl{1}{5.5}
                    \idweb{0}{5.5}{1}

                    \BSrd{0}{4}
                    \idweb{2}{4}{1}

                    \BSbl{1}{2.5}
                    \idweb{0}{2.5}{1}

                    \webarrr{0}{9.5}

                    \boxdeltathreei{0}{7}
                    \boxdeltathree{0}{0}
                \end{tikzpicture}
            $
        };


        \node at (15,4) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSrd{0}{3}
                    \idweb{2}{3}{1}
                    \BSbl{1}{1.5}
                    \idweb{0}{1.5}{1}
                    \BSrd{0}{0}
                    \idweb{2}{0}{1}

                    \webarrr{0}{7}

                    \boxdeltathreei{0}{4.5}
                    \boxdeltathree{0}{-2.5}
                \end{tikzpicture}
            $
        };

        \node at (0,2) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSrd{0}{3}
                    \idweb{2}{3}{1}
                    \BSbl{1}{1.5}
                    \idweb{0}{1.5}{1}
                    \BSrd{0}{0}
                    \idweb{2}{0}{1}

                    \webarrr{0}{7}

                    \boxdeltathreei{0}{4.5}
                    \boxdeltathreea{0}{-2.5}
                \end{tikzpicture}
            $
        };


        \node at (5,2) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSrd{0}{3}
                    \idweb{2}{3}{1}
                    \BSbl{1}{1.5}
                    \idweb{0}{1.5}{1}
                    \BSbl{1}{-2.5}
                    \idweb{0}{-2.5}{1}

                    \webarrr{0}{7}

                    \boxdeltathreei{0}{4.5}
                    \boxdeltathreea{0}{-1}
                \end{tikzpicture}
            $
        };


        \node at (10,2) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSrd{0}{3}
                    \idweb{2}{3}{1}
                    \BSbl{1}{1.5}
                    \idweb{0}{1.5}{1}
                    \BSbl{1}{-2.5}
                    \idweb{0}{-2.5}{1}

                    \webarrr{0}{7}

                    \boxdeltathreei{0}{4.5}
                    \boxdeltathree{0}{-1}
                \end{tikzpicture}
            $
        };


        \node at (15,2) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSrd{0}{3}
                    \idweb{2}{3}{1}
                    \BSrd{0}{-1}
                    \idweb{2}{-1}{1}
                    \BSbl{1}{-2.5}
                    \idweb{0}{-2.5}{1}

                    \webarrr{0}{7}

                    \boxdeltathreei{0}{4.5}
                    \boxdeltathree{0}{0.5}
                \end{tikzpicture}
            $
        };

        \node at (0,0) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSrd{0}{3}
                    \idweb{2}{3}{1}
                    \BSrd{0}{-1}
                    \idweb{2}{-1}{1}
                    \BSbl{1}{-2.5}
                    \idweb{0}{-2.5}{1}

                    \webarrr{0}{7}

                    \boxdeltathreei{0}{4.5}
                    \boxdeltathreea{0}{0.5}
                \end{tikzpicture}
            $
        };


        \node at (5,0) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSbl{1}{0.5}
                    \idweb{0}{0.5}{1}
                    \BSrd{0}{-1}
                    \idweb{2}{-1}{1}
                    \BSbl{1}{-2.5}
                    \idweb{0}{-2.5}{1}

                    \webarrr{0}{7}

                    \boxdeltathreei{0}{4.5}
                    \boxdeltathreea{0}{2}
                \end{tikzpicture}
            $
        };


        \node at (10,0) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSbl{1}{0.5}
                    \idweb{0}{0.5}{1}
                    \BSrd{0}{-1}
                    \idweb{2}{-1}{1}
                    \BSbl{1}{-2.5}
                    \idweb{0}{-2.5}{1}

                    \webarrr{0}{7}

                    \boxdeltathreei{0}{4.5}
                    \boxdeltathree{0}{2}
                \end{tikzpicture}
            $
        };


        \node at (15,0) {
            $
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \BSbl{1}{0.5}
                    \idweb{0}{0.5}{1}
                    \BSrd{0}{-1}
                    \idweb{2}{-1}{1}
                    \BSbl{1}{-2.5}
                    \idweb{0}{-2.5}{1}

                    \webarrr{0}{2}

                \end{tikzpicture}
            $
        };

        \draw[thick,->] (2.25,6)--(2.75,6);
        \draw[thick,->] (2.25,4)--(2.75,4);
        \draw[thick,->] (2.25,2)--(2.75,2);
        \draw[thick,->] (2.25,0)--(2.75,0);

        \draw[thick,->] (7.25,6)--(7.75,6);
        \draw[thick,->] (7.25,4)--(7.75,4);
        \draw[thick,->] (7.25,2)--(7.75,2);
        \draw[thick,->] (7.25,0)--(7.75,0);

        \draw[thick,->] (12.25,6)--(12.75,6);
        \draw[thick,->] (12.25,4)--(12.75,4);
        \draw[thick,->] (12.25,2)--(12.75,2);
        \draw[thick,->] (12.25,0)--(12.75,0);

        %\draw[thick,->] (-2.25,6)--(-2.75,6);
        \draw[thick,<-] (-2.25,4)--(-2.75,4);
        \draw[thick,<-] (-2.25,2)--(-2.75,2);
        \draw[thick,<-] (-2.25,0)--(-2.75,0);

        \draw[rounded corners] (-2.1,-0.75) rectangle (2.1,0.75);
        \draw[rounded corners] (5-2.1,-0.75) rectangle (5+2.1,0.75);
        \draw[rounded corners] (10-2.1,-0.75) rectangle (12.1,0.75);
        \draw[rounded corners] (15-2.1,-0.75) rectangle (15+2.1,0.75);

        \draw[rounded corners] (-2.1,2-0.75) rectangle (2.1,2+0.75);
        \draw[rounded corners] (5-2.1,2-0.75) rectangle (5+2.1,2+0.75);
        \draw[rounded corners] (10-2.1,2-0.75) rectangle (12.1,2+0.75);
        \draw[rounded corners] (15-2.1,2-0.75) rectangle (15+2.1,2+0.75);

        \draw[rounded corners] (-2.1,4-0.75) rectangle (2.1,4+0.75);
        \draw[rounded corners] (5-2.1,4-0.75) rectangle (5+2.1,4+0.75);
        \draw[rounded corners] (10-2.1,4-0.75) rectangle (12.1,4+0.75);
        \draw[rounded corners] (15-2.1,4-0.75) rectangle (15+2.1,4+0.75);

        \draw[rounded corners] (-2.1,6-0.75) rectangle (2.1,6+0.75);
        \draw[rounded corners] (5-2.1,6-0.75) rectangle (5+2.1,6+0.75);
        \draw[rounded corners] (10-2.1,6-0.75) rectangle (12.1,6+0.75);
        \draw[rounded corners] (15-2.1,6-0.75) rectangle (15+2.1,6+0.75);


    \end{tikzpicture}
}


%%%%%%%% slide delta 3


\newcommand{\tyxyR}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSrd{0}{0}
                        \idweb{2}{0}{1}
                        \deltathree{0}{1.5}
                        \webarrr{0}{4.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tyBxy}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \idwebll{2}{0}{1}
                        \idwebr{1}{0}{1}
                        \idwebr{0}{0}{1}
                        \BSbl{1}{1.5}
                        \idweb{0}{1.5}{2}
                        \idwebl{2}{3}{1}
                        \idwebr{1}{3}{1}
                        \webarrr{0}{4.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\tByxy}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{3}
                        \idweb{0}{3}{1}
                        \deltathree{0}{0}
                        \webarrr{0}{4.5}
                    \end{tikzpicture}
                }$
        };
    \end{scope}
}

\newcommand{\coryxyR}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRBR};
        \node at (\cxxsep,1) {\bRBR};
        \node at (\cxxsep,0) {\BrBR};
        \node at (\cxxsep,-1) {\BRbR};
        \node at (2*\cxxsep,1) {\brBR};
        \node at (2*\cxxsep,0) {\bRbR};
        \node at (2*\cxxsep,-1) {\BrbR};
        \node at (3*\cxxsep,0) {\brbR};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\coryBxy}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BBRB};
        \node at (\cxxsep,1) {\bBRB};
        \node at (\cxxsep,0) {\BBrB};
        \node at (\cxxsep,-1) {\BBRb};
        \node at (2*\cxxsep,1) {\bBrB};
        \node at (2*\cxxsep,0) {\bBRb};
        \node at (2*\cxxsep,-1) {\BBrb};
        \node at (3*\cxxsep,0) {\bBrb};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\corByxy}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BBRB};
        \node at (\cxxsep,1) {\BbRB};
        \node at (\cxxsep,0) {\BBrB};
        \node at (\cxxsep,-1) {\BBRb};
        \node at (2*\cxxsep,1) {\BbrB};
        \node at (2*\cxxsep,0) {\BbRb};
        \node at (2*\cxxsep,-1) {\BBrb};
        \node at (3*\cxxsep,0) {\Bbrb};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}


\newcommand{\coryslide}[4]{
    %%% left
    \cxxdecl{#1+0.1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[bl] (0,-0.01) \pu (0,2.01);
                \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                \begin{scope}[shift={(3,0)}] #4 \end{scope}
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep+0.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0                                        & 0
                    \\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[rd] (2,-0.01) to (2,0.7);
                            \fill[rd] (2,0.7) circle (2.5mm);
                            \draw[bl] (1,1) \ru (2,2.01);
                            \begin{scope}[shift={(2,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                    \\
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[rd] (2,-0.01)\pu (2,2.01);
                        \begin{scope}[shift={(2,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[rd] (1,-0.01) \ur (2,1.);
                        \draw[rd] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,1.3) to (1,2.01);
                        \fill[bl] (1,1.3) circle (2.5mm);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right
    \node at (#1+2*\cxxsep+0.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (0,1) \ru (1,2.01);
                        \draw[rd] (1,-0.01) to (1,0.7);
                        \fill[rd] (1,0.7) circle (2.5mm);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                        \draw[rd] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & 0
                    \\
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (0,-0.01)\pu (0,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \begin{scope}[shift={(1,0)}] #4 \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \fill[bl] (0,1.3) circle (2.5mm);
                            \draw[bl] (0,1.3) \pu (0,2.01);
                            \draw[rd] (0,-0.01)\ur (1,1);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \begin{scope}[shift={(1,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      & 0
                    \\
                    0 & 0                                        & 0
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1}{#2}{$0$}
}
\newcommand{\cortwistxy}[4]{
    %%% left
    \cxxdecl{#1+0.1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                \draw[bl] (1.5,.5)\pu (1.5,1.5);
                \fill (1.2,1.25) circle (1.5mm);

                \draw[rd]  (3,-0.01)\pu (3,2.01);
                \draw[bl]  (4,-0.01)\pu (4,2.01);
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep+0.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0
                      & 0                                               & 0
                    \\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                            #3
                            \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                            \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                            \draw[bl] (1.5,.5)\pu (1.5,1.5);
                            \fill (1.2,1.25) circle (1.5mm);
                            \draw[bl]  (3,-0.01)\pu (3,2.01);
                            \begin{scope}[shift={(2,0)}] #4 \end{scope}
                        \end{tikzpicture}
                      &
                    0
                    \\
                    0 &
                    0
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.2,1.25) circle (1.5mm);
                        \draw[rd]  (3,-0.01)\pu (3,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right
    \node at (#1+2*\cxxsep+0.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0 & 0 & 0                                              \\
                    0 & 0 & 0                                              \\
                    0 & 0 & \begin{tikzpicture}[anchorbase,scale=.2]
                                #3
                                \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                                \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                                \draw[bl] (1.5,.5)\pu (1.5,1.5);
                                \fill (1.2,1.25) circle (1.5mm);
                                \begin{scope}[shift={(3,0)}] #4 \end{scope}
                            \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1}{#2}{$0$}
}

\newcommand{\slidehtrltr}{
    \vcenter{\hbox{\includegraphics{figures/slide_ht3r_ltr.pdf}}}
}
% \begin{tikzpicture}[anchorbase,scale=.75]
%         %%%%%%%%%%%%%%%% tangled webs
%         \tByxy{-2}{0}
%         \arrowu{-2}{-2.5}{1}
%         \tyBxy{-2}{-5}
%         \arrowu{-2}{-7.5}{1}
%         \tyxyR{-2}{-10}
%         %%%%%%%%%%%%%%%% complexes
%         \corByxy{1}{0}
%         \coryBxy{1}{-5}
%         \coryxyR{1}{-10}
%         %%%%%%%%%%%%%%%% chain maps 
%         \cxarroww{1}{-2.5}
%         \cxarroww{1}{-7.5}
%         \coryslide{0.5}{-7.5}{}{}
%         \cortwistxy{0.5}{-2.5}{}{}
% \end{tikzpicture}

\newcommand{\slidehtrrtl}{
    \vcenter{\hbox{\includegraphics{figures/slide_ht3r_rtl.pdf}}}
}
% \begin{tikzpicture}[anchorbase,scale=.75]
%         %%%%%%%%%%%%%%%% tangled webs
%         \tByxy{-2}{-10}
%         \arrowu{-2}{-2.5}{1}
%         \tyBxy{-2}{-5}
%         \arrowu{-2}{-7.5}{1}
%         \tyxyR{-2}{0}
%         %%%%%%%%%%%%%%%% complexes
%         \corByxy{1}{-10}
%         \coryBxy{1}{-5}
%         \coryxyR{1}{0}
%         %%%%%%%%%%%%%%%% chain maps 
%         \cxarroww{1}{-2.5}
%         \cxarroww{1}{-7.5}
%         \coryslidei{0.5}{-2.5}{}{}
%         \cortwistxyi{0.5}{-7.5}{}{}
% \end{tikzpicture}

\newcommand{\slidehttltra}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \draw[bl] (0,-0.01) \pu (0,2.01);
        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
        \begin{scope}[shift={(-1,2)}]
            \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
            \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
            \draw[bl] (1.5,.5)\pu (1.5,1.5);
            \fill (1.2,1.25) circle (1.5mm);
            \draw[rd]  (3,-0.01)\pu (3,2.01);
            \draw[bl]  (4,-0.01)\pu (4,2.01);
        \end{scope}
    \end{tikzpicture}
}

\newcommand{\slidehttltrb}{\scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                0 & 0                                        & 0
                \\
                0 & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[rd] (2,-0.01) to (2,0.7);
                        \fill[rd] (2,0.7) circle (2.5mm);
                        \draw[bl] (1,1) \ru (2,2.01);
                        \begin{scope}[shift={(-1,2)}]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.2,1.25) circle (1.5mm);
                        \draw[bl]  (3,-0.01)\pu (3,2.01);
                    \end{scope}
                    \end{tikzpicture}
                  &
                \begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) \pu (0,2.01);
                    \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                    \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                    \begin{scope}[shift={(-1,2)}]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.2,1.25) circle (1.5mm);
                        \draw[bl]  (3,-0.01)\pu (3,2.01);
                    \end{scope}
                \end{tikzpicture}
                \\
                0 &
                \begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) \pu (0,2.01);
                    \draw[bl] (1,-0.01)\pu (1,2.01);
                    \draw[rd] (2,-0.01)\pu (2,2.01);
                    \begin{scope}[shift={(-1,2)}]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.2,1.25) circle (1.5mm);
                        \draw[rd]  (3,-0.01)\pu (3,2.01);
                    \end{scope}
                \end{tikzpicture}
                  &
                \begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01) \pu (0,2.01);
                    \draw[rd] (1,-0.01) \ur (2,1.);
                    \draw[rd] (2,-0.01) \pu (2,2.01);
                    \draw[bl] (1,1.3) to (1,2.01);
                    \fill[bl] (1,1.3) circle (2.5mm);
                    \begin{scope}[shift={(-1,2)}]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.2,1.25) circle (1.5mm);
                        \draw[rd]  (3,-0.01)\pu (3,2.01);
                    \end{scope}
                \end{tikzpicture}
            \end{bmatrix}
            \endgroup
        $}}



%%%%%%%%%%% (2,2) shuffle braid slide

\newcommand{\slidesfttltr}{\vcenter{\hbox{\includegraphics{figures/slide_sf22_ltr.pdf}}}}

\newcommand{\slidesfttltra}{\begin{tikzpicture}[anchorbase,scale=.2]
        \draw[rd] (0,-0.01) \pu (0,2.01);
        \draw[gr] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[bl] (-1,-0.01) \pu (-1,2.01);
        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);

        \begin{scope}[shift={(-2,2)}]
            \draw[bl] (5,-0.01) \pu (5,2.01);
            \draw[gr] (4,-0.01) \pu (4,2.01);
            \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
            \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
        \end{scope}
    \end{tikzpicture}}

\newcommand{\slidesfttltrb}{\scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(-1,2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,-0.01) to (2,0.7);
                            \fill[bl] (2,0.7) circle (2.5mm);
                            \draw[rd] (1,1) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(-1,2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture}                                        & 0 & 0\\
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(-1,2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(-1,2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,1.3) to (1,2.01);
                        \fill[rd] (1,1.3) circle (2.5mm);
                        \end{scope}
                    \end{tikzpicture} & 0 & 0
                    \\
                    0 & 0 & \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (-1,-0.01) \pu (-1,2.01);
                            \draw[rd] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,-0.01) to (2,0.7);
                            \fill[gr] (2,0.7) circle (2.5mm);
                            \draw[bl] (1,1) \ru (2,2.01);
                            \begin{scope}[shift={(-2,2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (-1,-0.01) \pu (-1,2.01);
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \begin{scope}[shift={(-2,2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \end{scope}
                    \end{tikzpicture}
                    \\
                    0 &0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (-1,-0.01) \pu (-1,2.01);
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);
                        \begin{scope}[shift={(-2,2)}]
                        \draw[gr] (4,-0.01) \pu (4,2.01);
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (-1,-0.01) \pu (-1,2.01);
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,1.3) to (1,2.01);
                        \fill[bl] (1,1.3) circle (2.5mm);
                        \begin{scope}[shift={(-2,2)}]
                        \draw[gr] (4,-0.01) \pu (4,2.01);
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
            \endgroup
        $}}

\newcommand{\slidesfttltrc}{\scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{3pt}
            \begin{bmatrix}
                    0 & 0 & 0 & 0 & 0 & 0\\
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,-0.01) to (2,0.7);
                            \fill[gr] (2,0.7) circle (2.5mm);
                            \draw[bl] (1,1) \ru (2,2.01);

                            \begin{scope}[shift={(-1,2)}]
                                \draw[bl] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,-0.01) to (2,0.7);
                            \fill[bl] (2,0.7) circle (2.5mm);
                            \draw[rd] (1,1) \ru (2,2.01);
                        \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);\begin{scope}[shift={(-1,2)}]
                            \draw[bl] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,-0.01) to (2,0.7);
                            \fill[bl] (2,0.7) circle (2.5mm);
                            \draw[rd] (1,1) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,-0.01) to (2,0.7);
                            \fill[gr] (2,0.7) circle (2.5mm);
                            \draw[bl] (1,1) \ru (2,2.01);\begin{scope}[shift={(-1,2)}]
                                \draw[bl] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);\begin{scope}[shift={(-1,2)}]
                            \draw[bl] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture}  & 0\\
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);\begin{scope}[shift={(-1,2)}]
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,-0.01) to (2,0.7);
                            \fill[bl] (2,0.7) circle (2.5mm);
                            \draw[rd] (1,1) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,1.3) to (1,2.01);
                        \fill[bl] (1,1.3) circle (2.5mm);\begin{scope}[shift={(-1,2)}]
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,-0.01) to (2,0.7);
                            \fill[bl] (2,0.7) circle (2.5mm);
                            \draw[rd] (1,1) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);\begin{scope}[shift={(-1,2)}]
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,1.3) to (1,2.01);
                        \fill[bl] (1,1.3) circle (2.5mm);\begin{scope}[shift={(-1,2)}]
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & 0\\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,-0.01) to (2,0.7);
                            \fill[gr] (2,0.7) circle (2.5mm);
                            \draw[bl] (1,1) \ru (2,2.01);\begin{scope}[shift={(-1,2)}]
                            \draw[bl] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                        \end{scope}
                        \end{tikzpicture} &  \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);\begin{scope}[shift={(-1,2)}]
                            \draw[bl] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,-0.01) to (2,0.7);
                            \fill[gr] (2,0.7) circle (2.5mm);
                            \draw[bl] (1,1) \ru (2,2.01);\begin{scope}[shift={(-1,2)}]
                        \draw[bl] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,1.3) to (1,2.01);
                        \fill[rd] (1,1.3) circle (2.5mm);
                        \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);\begin{scope}[shift={(-1,2)}]
                        \draw[bl] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,1.3) to (1,2.01);
                        \fill[rd] (1,1.3) circle (2.5mm);
                        \end{scope}
                    \end{tikzpicture} & 0\\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);\begin{scope}[shift={(-1,2)}]
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,1.3) to (1,2.01);
                        \fill[bl] (1,1.3) circle (2.5mm);\begin{scope}[shift={(-1,2)}]
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);\begin{scope}[shift={(-1,2)}]
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,1.3) to (1,2.01);
                        \fill[rd] (1,1.3) circle (2.5mm);
                        \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,-0.01) \ur (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,1.3) to (1,2.01);
                        \fill[bl] (1,1.3) circle (2.5mm);\begin{scope}[shift={(-1,2)}]
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,-0.01) \ur (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,1.3) to (1,2.01);
                        \fill[rd] (1,1.3) circle (2.5mm);
                        \end{scope}
                    \end{tikzpicture}  & 0\\
                    0 & 0 & 0 & 0 & 0 & 0
                \end{bmatrix}
            \endgroup
        $}}

        
%%%%%%%%%%% (2,2) shuffle braid slide inverse

\newcommand{\slidesfttrtl}{\vcenter{\hbox{\includegraphics{figures/slide_sf22_rtl.pdf}}}}

\newcommand{\slidesfttrtla}{\begin{tikzpicture}[anchorbase,scale=.2]
        \draw[rd] (0,-0.01) \pu (0,2.01);
        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[bl] (-1,-0.01) \pu (-1,2.01);
        \draw[gr] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);

        \begin{scope}[shift={(-2,-2)}]
            \draw[bl] (5,-0.01) \pu (5,2.01);
            \draw[gr] (4,-0.01) \pu (4,2.01);
            \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
            \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
        \end{scope}
    \end{tikzpicture}}

\newcommand{\slidesfttrtlb}{\scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[gr] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,2.01) to (2,1.3);
                            \fill[bl] (2,1.3) circle (2.5mm);
                            \draw[rd] (1,1) \rd (2,-.01);
                        \end{scope}
                    \end{tikzpicture}
                      & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[gr] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);
                    \end{scope}
                    \end{tikzpicture}                                        & 0 & 0\\
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[gr] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[gr] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,2.01) \dr (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,0.7) to (1,-.01);
                        \fill[rd] (1,0.7) circle (2.5mm);
                        \end{scope}
                    \end{tikzpicture} & 0 & 0
                    \\
                    0 & 0 & \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (-1,-0.01) \pu (-1,2.01);
                            \draw[rd] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,2.01) to (2,1.3);
                            \fill[gr] (2,1.3) circle (2.5mm);
                            \draw[bl] (1,1) \rd (2,-.01);
                            \begin{scope}[shift={(-2,-2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                         \draw[bl] (-1,-0.01) \pu (-1,2.01);
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);
                    
                        \begin{scope}[shift={(-2,-2)}]
                        \draw[gr] (4,-0.01) \pu (4,2.01);
                        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \end{scope}
                    \end{tikzpicture}
                    \\
                    0 &0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (-1,-0.01) \pu (-1,2.01);
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[gr] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \begin{scope}[shift={(-2,-2)}]
                        \draw[bl] (4,-0.01) \pu (4,2.01);
                        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (-1,-0.01) \pu (-1,2.01);
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,2.01) \dr (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,0.7) to (1,-.01);
                        \fill[bl] (1,0.7) circle (2.5mm);
                        \begin{scope}[shift={(-2,-2)}]
                        \draw[gr] (4,-0.01) \pu (4,2.01);
                        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \end{scope}
                    \end{tikzpicture}
                \end{bmatrix}
            \endgroup
        $}}

\newcommand{\slidesfttrtlc}{\scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{3pt}
            \begin{bmatrix}
                    0 & 0 & 0 & 0 & 0 & 0\\
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                             \draw[rd] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,2.01) to (2,1.3);
                            \fill[gr] (2,1.3) circle (2.5mm);
                            \draw[bl] (1,1) \rd (2,-.01);

                            \begin{scope}[shift={(-1,-2)}]
                                \draw[bl] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,2.01) to (2,1.3);
                            \fill[bl] (2,1.3) circle (2.5mm);
                            \draw[rd] (1,1) \rd (2,-.01);
                        \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);
                    \begin{scope}[shift={(-1,-2)}]
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,2.01) to (2,1.3);
                            \fill[bl] (2,1.3) circle (2.5mm);
                            \draw[rd] (1,1) \rd (2,-.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                             \draw[rd] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,2.01) to (2,1.3);
                            \fill[gr] (2,1.3) circle (2.5mm);
                            \draw[bl] (1,1) \rd (2,-.01);
                            \begin{scope}[shift={(-1,-2)}]
                                \draw[bl] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);\end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);
                    \begin{scope}[shift={(-1,-2)}]
                           \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);\end{scope}
                    \end{tikzpicture}  & 0\\
                    0 &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[gr] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);\begin{scope}[shift={(-1,-2)}]
                            \draw[bl] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,2.01) to (2,1.3);
                            \fill[bl] (2,1.3) circle (2.5mm);
                            \draw[rd] (1,1) \rd (2,-.01);
                        \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,2.01) \dr (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,0.7) to (1,-.01);
                        \fill[bl] (1,0.7) circle (2.5mm);\begin{scope}[shift={(-1,-2)}]
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,2.01) to (2,1.3);
                            \fill[bl] (2,1.3) circle (2.5mm);
                            \draw[rd] (1,1) \rd (2,-.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[gr] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);\begin{scope}[shift={(-1,-2)}]
                            \draw[bl] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);\end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,2.01) \dr (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,0.7) to (1,-.01);
                        \fill[bl] (1,0.7) circle (2.5mm);\begin{scope}[shift={(-1,-2)}]
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[rd] (1,-0.01)\pu (1,2.01);
                        \draw[bl] (2,-0.01)\pu (2,2.01);\end{scope}
                    \end{tikzpicture} & 0\\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                             \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,2.01) to (2,1.3);
                            \fill[gr] (2,1.3) circle (2.5mm);
                            \draw[bl] (1,1) \rd (2,-.01);\begin{scope}[shift={(-1,-2)}]
                            \draw[bl] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                        \end{tikzpicture} &  \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);
                    \begin{scope}[shift={(-1,-2)}]
                            \draw[gr] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (0,-0.01) \pu (0,2.01);
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[gr] (2,2.01) to (2,1.3);
                            \fill[gr] (2,1.3) circle (2.5mm);
                            \draw[bl] (1,1) \rd (2,-.01);\begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,2.01) \dr (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,0.7) to (1,-.01);
                        \fill[rd] (1,0.7) circle (2.5mm);
                        \end{scope}
                        \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[gr] (2,-0.01)\pu (2,2.01);
                    \begin{scope}[shift={(-1,-2)}]
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,2.01) \dr (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,0.7) to (1,-.01);
                        \fill[rd] (1,0.7) circle (2.5mm);
                        \end{scope}
                    \end{tikzpicture} & 0\\
                    0 & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[gr] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);\begin{scope}[shift={(-1,-2)}]
                            \draw[bl] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,2.01) \dr (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,0.7) to (1,-.01);
                        \fill[bl] (1,0.7) circle (2.5mm);\begin{scope}[shift={(-1,-2)}]
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                            \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{scope}
                    \end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[gr] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);\begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,2.01) \dr (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,0.7) to (1,-.01);
                        \fill[rd] (1,0.7) circle (2.5mm);
                        \end{scope}
                    \end{tikzpicture}
                      &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01) \pu (0,2.01);
                        \draw[gr] (1,2.01) \dr (2,1.);
                        \draw[gr] (2,-0.01) \pu (2,2.01);
                        \draw[bl] (1,0.7) to (1,-.01);
                        \fill[bl] (1,0.7) circle (2.5mm);\begin{scope}[shift={(-1,-2)}]
                        \draw[gr] (3,-0.01) \pu (3,2.01);
                        \draw[bl] (1,2.01) \dr (2,1.);
                        \draw[bl] (2,-0.01) \pu (2,2.01);
                        \draw[rd] (1,0.7) to (1,-.01);
                        \fill[rd] (1,0.7) circle (2.5mm);
                        \end{scope}
                    \end{tikzpicture}  & 0\\
                    0 & 0 & 0 & 0 & 0 & 0
                \end{bmatrix}
            \endgroup
        $}}

%%%%%%%%%%%%%%%%%%% shuffle 22braid computation h40


\newcommand{\hugestarfour}{
    \vcenter{\hbox{\includegraphics{figures/hugestar4.pdf}}} }

%\newcommand{\hugestarv}{\vcenter{\hbox{\includegraphics{figures/hugestarv.pdf}}}}

\newcommand{\hugestarfoursymmetric}{\vcenter{\hbox{\includegraphics{figures/hugestar4symmetric.pdf}}}}


\newcommand{\hugestarfoursymmetrica}{\vcenter{\hbox{\includegraphics{figures/hugestar4symmetrica.pdf}}}}

%%%%%%%%%%%%%%%%%%% shuffle 22braid computation h41


\newcommand{\hfouroneoneonea}{\vcenter{\hbox{\includegraphics{figures/h41_11a.pdf}}}}

\newcommand{\hfouroneoneoneb}{\vcenter{\hbox{\includegraphics{figures/h41_11b.pdf}}}}

\newcommand{\hfouroneoneonec}{\vcenter{\hbox{\includegraphics{figures/h41_11c.pdf}}}}

\newcommand{\hfouroneoneoned}{\vcenter{\hbox{\includegraphics{figures/h41_11d.pdf}}}}


\newcommand{\hfouronetwotwoa}{\vcenter{\hbox{\includegraphics{figures/h41_22a.pdf}}}}

\newcommand{\hfouronetwotwob}{\vcenter{\hbox{\includegraphics{figures/h41_22b.pdf}}}}

\newcommand{\hfouronetwotwoc}{\vcenter{\hbox{\includegraphics{figures/h41_22c.pdf}}}}

\newcommand{\hfouronetwotwod}{\vcenter{\hbox{\includegraphics{figures/h41_22d.pdf}}}}


\newcommand{\hfouronethreethreea}{\vcenter{\hbox{\includegraphics{figures/h41_33a.pdf}}}}

\newcommand{\hfouronethreethreeb}{\vcenter{\hbox{\includegraphics{figures/h41_33b.pdf}}}}

\newcommand{\hfouronethreethreec}{\vcenter{\hbox{\includegraphics{figures/h41_33c.pdf}}}}

\newcommand{\hfouronethreethreed}{\vcenter{\hbox{\includegraphics{figures/h41_33d.pdf}}}}


\newcommand{\hfouronefourfoura}{\vcenter{\hbox{\includegraphics{figures/h41_44a.pdf}}}}

\newcommand{\hfouronefourfourb}{\vcenter{\hbox{\includegraphics{figures/h41_44b.pdf}}}}

\newcommand{\hfouronefourfourc}{\vcenter{\hbox{\includegraphics{figures/h41_44c.pdf}}}}

\newcommand{\hfouronefourfourd}{\vcenter{\hbox{\includegraphics{figures/h41_44d.pdf}}}}
%%%%%%%%%%%%%%%%%%% shuffle 22braid computation h42


\newcommand{\hfourtwothreethreea}{\vcenter{\hbox{\includegraphics{figures/h42_33a.pdf}}}}

\newcommand{\hfourtwothreethreeb}{\vcenter{\hbox{\includegraphics{figures/h42_33b.pdf}}}}



\newcommand{\hfourtwofourfoura}{\vcenter{\hbox{\includegraphics{figures/h42_44a.pdf}}}}

\newcommand{\hfourtwofourfourb}{\vcenter{\hbox{\includegraphics{figures/h42_44b.pdf}}}}

%%%%%%%%%%%%%%%%%%double fork twist

\newcommand{\Figdoubletwist}{
    \vcenter{\hbox{\includegraphics{figures/doubletwist.pdf}}}
}

\newcommand{\flipcoba}{
    \vcenter{\hbox{\includegraphics{figures/flipa.pdf}}}
}

\newcommand{\flipcobb}{
    \vcenter{\hbox{\includegraphics{figures/flipb.pdf}}}
}

\newcommand{\flipcobc}{
    \vcenter{\hbox{\includegraphics{figures/flipc.pdf}}}
}

\newcommand{\flipcobda}{
    \vcenter{\hbox{\includegraphics{figures/flipd1.pdf}}}
}

\newcommand{\flipcobdk}{
    \vcenter{\hbox{\includegraphics{figures/flipdk.pdf}}}
}

%%%%%%%%%%%%%%%%%%%%%Previous code



\newcommand{\coryslidei}[4]{
    %%% left
    \cxxdecl{#1+0.1}{#2}{$
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[bl] (0,-0.01) \pu (0,2.01);
                \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                \begin{scope}[shift={(3,0)}] #4 \end{scope}
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep+0.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        #3
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                        \begin{scope}[shift={(3,0)}] #4 \end{scope}
                    \end{tikzpicture} & 0                                        & 0                                            \\
                    0)                                                                  & \begin{tikzpicture}[anchorbase,scale=.2]
                                                                                              \draw[bl] (0,-0.01)\pu (0,2.01);
                                                                                              \draw[bl] (1,-0.01) \pu (1,2.01);
                                                                                              \draw[bl] (2,-0.01) \ul (1,1.);
                                                                                              \draw[rd] (2,1.3) to (2,2.01);
                                                                                              \fill[rd] (2,1.3) circle (2.5mm);
                                                                                          \end{tikzpicture}
                                                                                        &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01)\pu (0,2.01);
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[rd] (2,-0.01)\pu (2,2.01);
                    \end{tikzpicture}
                    \\
                    0                                                                   &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01)\pu (0,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                    \end{tikzpicture}
                                                                                        &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01)\pu (0,2.01);
                        \draw[bl] (1,-0.01) to (1,0.7);
                        \fill[bl] (1,0.7) circle (2.5mm);
                        \draw[rd] (2,-0.01)\pu (2,2.01);
                        \draw[rd] (2,1) \lu (1,2.01);
                    \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right
    \node at (#1+2*\cxxsep+0.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (1,-0.01) \pu (1,2.01);
                        \draw[bl] (2,-0.01) \ul (1,1.);
                        \draw[rd] (2,1.3) to (2,2.01);
                        \fill[rd] (2,1.3) circle (2.5mm);
                    \end{tikzpicture}
                                                             &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (1,-0.01)\pu (1,2.01);
                        \draw[rd] (2,-0.01)\pu (2,2.01);
                    \end{tikzpicture} & 0
                    \\
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                    \end{tikzpicture}
                                                             &
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (1,-0.01) to (1,0.7);
                        \fill[bl] (1,0.7) circle (2.5mm);
                        \draw[rd] (2,-0.01)\pu (2,2.01);
                        \draw[rd] (2,1) \lu (1,2.01);
                    \end{tikzpicture} & 0
                    \\ 0 & 0 & 0
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1}{#2}{$0$}
}
\newcommand{\cortwistxyi}[4]{
    %%% left
    \cxxdecl{#1+0.1}{#2}{$-
            \begin{tikzpicture}[anchorbase,scale=.2]
                \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                \draw[bl] (1.5,.5)\pu (1.5,1.5);
                \fill (1.8,1.25) circle (1.5mm);

                \draw[rd]  (3,-0.01)\pu (3,2.01);
                \draw[bl]  (4,-0.01)\pu (4,2.01);
            \end{tikzpicture}
        $}
    %%% middle left  
    \node at (#1+\cxxsep+0.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0
                      & 0                                               & 0
                    \\
                    0 & -\begin{tikzpicture}[anchorbase,scale=.2]
                             #3
                             \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                             \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                             \draw[bl] (1.5,.5)\pu (1.5,1.5);
                             \fill (1.8,1.25) circle (1.5mm);
                             \draw[bl]  (3,-0.01)\pu (3,2.01);
                             \begin{scope}[shift={(2,0)}] #4 \end{scope}
                         \end{tikzpicture}
                      &
                    0
                    \\
                    0 &
                    0
                      &
                    -\begin{tikzpicture}[anchorbase,scale=.2]
                         #3
                         \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                         \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                         \draw[bl] (1.5,.5)\pu (1.5,1.5);
                         \fill (1.8,1.25) circle (1.5mm);
                         \draw[rd]  (3,-0.01)\pu (3,2.01);
                         \begin{scope}[shift={(3,0)}] #4 \end{scope}
                     \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% middle right
    \node at (#1+2*\cxxsep+0.5,#2) {
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0 & 0 & 0                                               \\
                    0 & 0 & 0                                               \\
                    0 & 0 & -\begin{tikzpicture}[anchorbase,scale=.2]
                                 #3
                                 \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                                 \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                                 \draw[bl] (1.5,.5)\pu (1.5,1.5);
                                 \fill (1.2,1.25) circle (1.5mm);
                                 \begin{scope}[shift={(3,0)}] #4 \end{scope}
                             \end{tikzpicture}
                \end{bmatrix}
                \endgroup
            $}};
    %%% right
    \cxxdecr{#1}{#2}{$0$}
}

\newcommand{\slidehttltrai}{-
    \begin{tikzpicture}[anchorbase,scale=.2]
        \draw[bl] (0,-0.01) \pu (0,2.01);
        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
        \begin{scope}[shift={(-1,-2)}]
            \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
            \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
            \draw[bl] (1.5,.5)\pu (1.5,1.5);
            \fill (1.8,1.25) circle (1.5mm);
            \draw[rd]  (3,-0.01)\pu (3,2.01);
            \draw[bl]  (4,-0.01)\pu (4,2.01);
        \end{scope}
    \end{tikzpicture}
}

\newcommand{\slidehttltrbi}{\scalebox{.6}{$
            -\begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                0 & 0                                        & 0
                \\
                0 & \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (0,-0.01)\pu (0,2.01);
                        \draw[bl] (1,-0.01) \pu (1,2.01);
                        \draw[bl] (2,-0.01) \ul (1,1.);
                        \draw[rd] (2,1.3) to (2,2.01);
                        \fill[rd] (2,1.3) circle (2.5mm);
                        \begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.8,1.25) circle (1.5mm);
                        \draw[bl]  (3,-0.01)\pu (3,2.01);
                    \end{scope}
                    \end{tikzpicture}
                  &
                \begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01)\pu (0,2.01);
                    \draw[bl] (1,-0.01)\pu (1,2.01);
                    \draw[rd] (2,-0.01)\pu (2,2.01);
                    \begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.8,1.25) circle (1.5mm);
                        \draw[rd]  (3,-0.01)\pu (3,2.01);
                    \end{scope}
                \end{tikzpicture}
                \\
                0 &
                \begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01)\pu (0,2.01);
                    \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                    \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                    \begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.8,1.25) circle (1.5mm);
                        \draw[bl]  (3,-0.01)\pu (3,2.01);
                    \end{scope}
                \end{tikzpicture}
                  &
                \begin{tikzpicture}[anchorbase,scale=.2]
                    \draw[bl] (0,-0.01)\pu (0,2.01);
                    \draw[bl] (1,-0.01) to (1,0.7);
                    \fill[bl] (1,0.7) circle (2.5mm);
                    \draw[rd] (2,-0.01)\pu (2,2.01);
                    \draw[rd] (2,1) \lu (1,2.01);
                    \begin{scope}[shift={(-1,-2)}]
                        \draw[bl] (1,2.01) \dr (1.5,1.5) \ru (2,2.01);
                        \draw[bl] (1,-0.01) \ur (1.5,.5) \rd (2,-0.01);
                        \draw[bl] (1.5,.5)\pu (1.5,1.5);
                        \fill (1.8,1.25) circle (1.5mm);
                        \draw[rd]  (3,-0.01)\pu (3,2.01);
                    \end{scope}
                \end{tikzpicture}
            \end{bmatrix}
            \endgroup
        $}}

%%%%%%%%%%%%%%%% huge star f0


\newcommand{\sixvbrb}[2]{\begin{scope}[shift={(#1-1,#2)}]
        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    \end{scope}}

\newcommand{\sixvrbr}[2]{\begin{scope}[shift={(#1-1,#2)}]
        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    \end{scope}}

\newcommand{\gonglb}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[bl] (0,2.01) \dr (0.5,1.5) \ru (1,2.01);
        \draw[bl] (0,-0.01) \ur (0.5,.5) \rd (1,-0.01);
        \draw[bl] (0.5,.5)\pu (0.5,1.5);
        \fill (0.2,1.25) circle (1.5mm);
    \end{scope}
}

\newcommand{\gonglr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[rd] (0,2.01) \dr (0.5,1.5) \ru (1,2.01);
        \draw[rd] (0,-0.01) \ur (0.5,.5) \rd (1,-0.01);
        \draw[rd] (0.5,.5)\pu (0.5,1.5);
        \fill (0.2,1.25) circle (1.5mm);
    \end{scope}
}

\newcommand{\gongrb}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[bl] (0,2.01) \dr (0.5,1.5) \ru (1,2.01);
        \draw[bl] (0,-0.01) \ur (0.5,.5) \rd (1,-0.01);
        \draw[bl] (0.5,.5)\pu (0.5,1.5);
        \fill (0.8,1.25) circle (1.5mm);
    \end{scope}
}

\newcommand{\gongrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[rd] (0,2.01) \dr (0.5,1.5) \ru (1,2.01);
        \draw[rd] (0,-0.01) \ur (0.5,.5) \rd (1,-0.01);
        \draw[rd] (0.5,.5)\pu (0.5,1.5);
        \fill (0.8,1.25) circle (1.5mm);
    \end{scope}
}

% \newcommand{\hugestar}{
% \sixvrbr{1}{0}
% \gonglb{0}{2}
% \sixvbrb{1}{4}
% \sixvbrb{2}{6}
% \gonglr{1}{8}
% \sixvrbr{2}{10}
% \sixvrbr{3}{12}
% \gonglb{2}{14}

% \sixvbrb{0}{16}

% \sixvbrb{3}{18}
% \gongrr{2}{20}
% \sixvrbr{3}{22}
% \sixvrbr{2}{24}
% \gongrb{1}{26}
% \sixvbrb{2}{28}
% \sixvbrb{1}{30}
% \gongrr{0}{32}
% \sixvrbr{1}{34}
% \sixvrbr{0}{36}

% \draw[bl] (0,0) to (0,2) (0,4) to (0,16) (1,18) to (1,26) (1,28) to (1,30) (2,12) to (2,14) (2,32) to (2,34) (3,2) to (3,4) (3,8) to (3,10) (3,16) to (3,18) (3,36) to (3,38) (4,0) to (4,6) (4,20) to (4,22) (4,26) to (4,28) (5,14) to (5,18) (5,24) to (5,38) (-1,0) to (-1,38) (-3,0) to (-3,38) (0,0)\dl (-0.5,-0.5) (-0.5,-0.5)\lu (-1,0) (2,0)\dl (-0.5,-2.5) (-0.5,-2.5)\lu (-3,0) (0,38)\ul (-0.5,38.5) (-0.5,38.5)\ld (-1,38) (2,38)\ul (-0.5,40.5) (-0.5,40.5)\ld (-3,38);
% \draw[rd] (0,18) to (0,32) (0,34) to (0,36) (1,6) to (1,8) (1,10) to (1,16) (2,2) to (2,4) (2,18) to (2,20) (2,22) to (2,24) (3,26) to (3,28) (3,32) to (3,34) (4,8) to (4,10) (4,14) to (4,18) (4,30) to (4,38) (5,0) to (5,12) (5,20) to (5,22) (-2,0) to (-2,38) (1,0)\dl (-0.5,-1.5) (-0.5,-1.5)\lu (-2,0) (1,38)\ul (-0.5,39.5) (-0.5,39.5)\ld (-2,38);}

\newcommand{\hugestarh}{
    \vcenter{\hbox{\includegraphics{figures/hugestarh.pdf}}} }

\newcommand{\hugestarv}{\vcenter{\hbox{\includegraphics{figures/hugestarv.pdf}}}}

\newcommand{\hugestarsymmetric}{\vcenter{\hbox{\includegraphics{figures/hugestar_symmetric.pdf}}}}

%%%%%%%%%% f1 map

\newcommand{\foneleft}{\vcenter{\hbox{\scalebox{1.5}{\includegraphics{figures/f1left.pdf}}}}}


% \begin{tikzpicture}[anchorbase,scale=.75]
% 	\node at (0,0) {\scalebox{0.6}{$
% 			\begingroup
% 			\setlength\arraycolsep{2pt}
% 			\begin{bmatrix}
% 				0
% 				& 
% 				\bullet
% 				& \bullet
% 				\\ 
% 				0 
% 				& -\begin{tikzpicture}[anchorbase,scale=.12]
% 					\draw[bl] (0,5.01) to (0,4) \dr (0.5,3.5) \ru (1,4) to (1,5.01)  (2,5.01)\pd (1,-0.01) (4,5.01) to (4,3.3);
% 					\draw[rd] (0,-0.01)\pu (0,1.7) (2,-.01)\pu (3,5.01) (2,1)\rd (3,-.01) (2.3,1.7)\rd (4,-.01);
% 					\fill[rd] (0,1.7) circle (3.5mm);
% 					\fill[bl] (4,3.3) circle (3.5mm);

% 				\end{tikzpicture}
% 				& -\begin{tikzpicture}[anchorbase,scale=.12]
% 					\draw[bl] (0,5.01) to (0,4) \dr (0.5,3.5) \ru (1,4) to (1,5.01) (2,5.01)\pd (1,-0.01) (4,5.01) to (4,-.01);
% 					\draw[rd] (0,-0.01)\pu (0,1.7) (2,-.01)\ur (3,2) (3,-.01) to (3,5.01);
% 					\fill[rd] (0,1.7) circle (3.5mm);

% 				\end{tikzpicture}
% 				\\
% 				0 &{\color{white}-}\begin{tikzpicture}[anchorbase,scale=.12]
% 					\draw[bl] (0,5.01) to (0,3.3) (2,5.01)\pd (1,-0.01) (4,5.01) to (4,3.3);
% 					\draw[rd] (0,-0.01)\pu (1,5.01) (2,-.01)\pu (3,5.01) (2,1)\rd (3,-.01) (2.3,1.7)\rd (4,-.01);
% 					\fill[bl] (0,3.3) circle (3.5mm);
% 					\fill[bl] (4,3.3) circle (3.5mm);

% 				\end{tikzpicture} &{\color{white}-} \begin{tikzpicture}[anchorbase,scale=.12]
% 					\draw[bl] (0,5.01) to (0,3.3) (2,5.01)\pd (1,-0.01) (4,5.01) to (4,-.01);
% 					\draw[rd] (0,-0.01)\pu (1,5.01)  (2,-.01)\ur (3,2) (3,-.01) to (3,5.01);
% 					\fill[bl] (0,3.3) circle (3.5mm);

% 				\end{tikzpicture}
% 			\end{bmatrix}
% 			\endgroup
% 			$}
% 	};
% \end{tikzpicture}

\newcommand{\foneright}{\vcenter{\hbox{\scalebox{1.5}{\includegraphics{figures/f1right.pdf}}}}}



% \begin{tikzpicture}[anchorbase,scale=.75]
% 	\node at (0,0) {\scalebox{1.6}{$
% 			\begingroup
% 			\setlength\arraycolsep{2pt}
% 			\begin{bmatrix}
% 				0
% 				& 
% 				\bullet
% 				& \bullet
% 				\\ 
% 				0 
% 				&{\color{white}-}\begin{tikzpicture}[anchorbase,scale=.12]

% 					\draw[rd] (1,5.01) \pd (4,-.01);

% 					\draw[bl] (0,5.01) to (0,-.01) (0,2.75) \rd (3,-.01);

% 					\draw[bl] (0,1) \rd (1,-.01);

% 					\draw[rd] (3,5.01) to (3,4) \dr (3.5,3.5) \ru (4,4) to (4,5.01);

% 					\draw[rd] (2,-.01) to (2,1);
% 					\fill[rd] (2,1) circle (3.5mm);

% 					\draw[bl] (2,5.01) to (2,4);
% 					\fill[bl] (2,4) circle (3.5mm);

% 				\end{tikzpicture}
% 				&{\color{white}-}\begin{tikzpicture}[anchorbase,scale=.12]

% 					\draw[rd] (1,5.01) \pd (4,-.01);

% 					\draw[bl] (0,5.01) to (0,-.01) (0,2.75) \rd (3,-.01);

% 					\draw[rd] (1,-.01) to (1,1) \ur (1.5,1.5) \rd (2,1) to (2,-.01);


% 					\draw[rd] (3,5.01) to (3,4) \dr (3.5,3.5) \ru (4,4) to (4,5.01);


% 					\draw[bl] (2,5.01) to (2,4);
% 					\fill[bl] (2,4) circle (3.5mm);

% 				\end{tikzpicture}
% 				\\
% 				0 &-\begin{tikzpicture}[anchorbase,scale=.12]

% 					\draw[rd] (1,5.01) \pd (4,-.01);

% 					\draw[bl] (0,5.01) to (0,-.01) (0,2.75) \rd (3,-.01);

% 					\draw[bl] (0,1) \rd (1,-.01);

% 					\draw[bl] (2,5.01) to (2,4.2) \dr (3,3.2) \ru (4,4.2) to (4,5.01);

% 					\draw[rd] (2,-.01) to (2,1);
% 					\fill[rd] (2,1) circle (3.5mm);

% 					\draw[rd] (3,5.01) to (3,4);
% 					\fill[rd] (3,4) circle (3.5mm);

% 				\end{tikzpicture} &- \begin{tikzpicture}[anchorbase,scale=.12]

% 				\draw[rd] (1,5.01) \pd (4,-.01);

% 				\draw[bl] (0,5.01) to (0,-.01) (0,2.75) \rd (3,-.01);


% 				\draw[bl] (2,5.01) to (2,4.2) \dr (3,3.2) \ru (4,4.2) to (4,5.01);

% 				\draw[rd] (1,-.01) to (1,1) \ur (1.5,1.5) \rd (2,1) to (2,-.01);

% 				\draw[rd] (3,5.01) to (3,4);
% 				\fill[rd] (3,4) circle (3.5mm);

% 				\end{tikzpicture}
% 			\end{bmatrix}
% 			\endgroup
% 			$}
% 	};
% \end{tikzpicture}

\newcommand{\fonetraa}{\vcenter{\hbox{\scalebox{0.8}{\includegraphics{figures/f122a.pdf}}}}}

\newcommand{\fonetrab}{\vcenter{\hbox{\scalebox{0.8}{\includegraphics{figures/f122b.pdf}}}}}

\newcommand{\fonetrba}{\vcenter{\hbox{\scalebox{0.8}{\includegraphics{figures/f133a.pdf}}}}}

\newcommand{\fonetrbb}{\vcenter{\hbox{\scalebox{0.8}{\includegraphics{figures/f133b.pdf}}}}}



% \begin{tikzpicture}[anchorbase,scale=.2]
% 	\draw[bl] (0,5.01) to (0,3.3) (2,5.01)\pd (1,-0.01) (4,5.01) to (4,-.01);
% 	\draw[rd] (0,-0.01)\pu (1,5.01)  (2,-.01)\ur (3,2) (3,-.01) to (3,5.01);
% 	\fill[bl] (0,3.3) circle (3.5mm);

% 	\sixvbrb{0}{-2}
% 	\draw[rd] (3,-2) to (3,0);
% 	\draw[bl] (4,-2) to (4,0);

% 	\draw[bl] (0,-7) \dl (-0.5,-7.5) \lu (-1,-7) to (-1,5) \ur (-0.5,5.5) \rd (0,5);

% 	\draw[rd] (1,-7) \dl (-0.5,-8.5) \lu (-2,-7) to (-2,5) \ur (-0.5,6.5) \rd (1,5);

% 	\begin{scope}[shift={(0,-7)}]
% 		\draw[rd] (1,5.01) \pd (4,-.01);

% 		\draw[bl] (0,5.01) to (0,-.01) (0,2.75) \rd (3,-.01);


% 		\draw[bl] (2,5.01) to (2,4.2) \dr (3,3.2) \ru (4,4.2) to (4,5.01);

% 		\draw[rd] (1,-.01) to (1,1) \ur (1.5,1.5) \rd (2,1) to (2,-.01);

% 		\draw[rd] (3,5.01) to (3,4);
% 		\fill[rd] (3,4) circle (3.5mm);
% 	\end{scope}
% \end{tikzpicture}



%%%%%%%%%% RII and RIII moves

\newcommand{\RIImove}{\vcenter{\hbox{\includegraphics{figures/RIImove.pdf}}}}

% \begin{tikzpicture}[anchorbase,scale=.75]
% 	%%%%%%%%%%%%%%%% tangled webs
% 	\node at (-2,0) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\idwebl{1}{0}{1}
% 				\idwebr{0}{0}{1}
% 				\idwebr{0}{1.5}{1}
% 				\idwebl{1}{1.5}{1}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};
% 	\node at (-2,-3) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
% 				\idweb{0}{0}{2}
% 				\idweb{1}{0}{2}
% 				\webarr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};
% 			%%%
% 	\arrowud{-2}{-1.5}{1}

% 	%%%%%%%%%%%%%%%% complexes
% 	\node at (0,0) {\bB};
% 	\node at (2,.5) {\bb};
% 	\node at (2,-.5) {\BB};
% 	\node at (4,0) {\Bb};
% 	\arroww{0}{0};
% 	\node at (3,.4) {\tiny $-$};

% 	%%%

% 	\node at (2,-3) {\bb};

% 	%%%%%%%%%%%%%%%% chain map

% 	\arrowud{2}{-1.75}{1}
% 	\node at (1.5,-1.75) {
% 		\scalebox{.6}{$
% 			\begingroup
% 			\setlength\arraycolsep{2pt}
% 			\begin{bmatrix}
% 				1
% 				\\ 
% 				\begin{tikzpicture}[anchorbase,scale=.15]
% 					\draw[bl] (2,2.01)\dl (1,1) (0,2.01) \dr (1,1); 
% 				\end{tikzpicture}		
% 			\end{bmatrix}
% 			\endgroup
% 			$}};

% 	\node at (2.75,-1.75) {
% 		\scalebox{.6}{$
% 			\begingroup
% 			\setlength\arraycolsep{2pt}
% 			\begin{bmatrix}
% 				1
% 				&
% 				-\begin{tikzpicture}[anchorbase,scale=.15]
% 					\draw[bl] (2,-.01)\ul (1,1) (0,-.01) \ur (1,1); 
% 				\end{tikzpicture}		
% 			\end{bmatrix}
% 			\endgroup
% 			$}};

% \end{tikzpicture}

\newcommand{\RIIImovea}{\vcenter{\hbox{\includegraphics{figures/RIIIa.pdf}}}}

\newcommand{\RIIImoveb}{\vcenter{\hbox{\includegraphics{figures/RIIIb.pdf}}}}

% \newcommand{\yxy}[2]{
% 	\begin{scope}[shift={(#1,#2)}]
% 		\node at (0,0) {\BRB};
% 		\node at (\cxxsep,1) {\bRB};
% 		\node at (\cxxsep,0) {\BrB};
% 		\node at (\cxxsep,-1) {\BRb};
% 		\node at (2*\cxxsep,1) {\brB};
% 		\node at (2*\cxxsep,0) {\bRb};
% 		\node at (2*\cxxsep,-1) {\Brb};
% 		\node at (3*\cxxsep,0) {\brb};
% 		\arrowww{0}{0};
% 		\node at (2.5*\cxxsep,-.15) {\tiny $-$};
% 		\node at (1.3*\cxxsep,.6) {\tiny $-$};
% 		\node at (1.3*\cxxsep,-.4) {\tiny $-$};
% 		\node at (1.5*\cxxsep,1.15) {\tiny $-$};
% 	\end{scope}
% }

% \newcommand{\xyx}[2]{
% 	\begin{scope}[shift={(#1,#2)}]
% 		\node at (0,0) {\RBR};
% 		\node at (\cxxsep,1) {\rBR};
% 		\node at (\cxxsep,0) {\RbR};
% 		\node at (\cxxsep,-1) {\RBr};
% 		\node at (2*\cxxsep,1) {\rbR};
% 		\node at (2*\cxxsep,0) {\rBr};
% 		\node at (2*\cxxsep,-1) {\Rbr};
% 		\node at (3*\cxxsep,0) {\rbr};
% 		\arrowww{0}{0};
% 		\node at (2.5*\cxxsep,-.15) {\tiny $-$};
% 		\node at (1.3*\cxxsep,.6) {\tiny $-$};
% 		\node at (1.3*\cxxsep,-.4) {\tiny $-$};
% 		\node at (1.5*\cxxsep,1.15) {\tiny $-$};
% 	\end{scope}
% }


% \newcommand{\yxytoxyx}[2]{
% 	%%% left
% 	\cxxdecl{#1+0.1}{#2}{$
% 		\begin{tikzpicture}[anchorbase,scale=.2]
% 			\draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
% 			\draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
% 		\end{tikzpicture}
% 		$}
% 	%%% middle left  
% 	\node at (#1+\cxxsep+0.5,#2) {
% 		\scalebox{.6}{$
% 			\begingroup
% 			\setlength\arraycolsep{2pt}
% 			\begin{bmatrix}
% 				0
% 				& -\begin{tikzpicture}[anchorbase,scale=.2]

% 					\draw[bl] (2,-0.01) \ul (1,1.) (1,-0.01) \pu (1,2.01);
% 					\draw[rd] (2,1.3) to (2,2.01); 
% 					\fill[rd] (2,1.3) circle (2.5mm);

% 				\end{tikzpicture} & \begin{tikzpicture}[anchorbase,scale=.2]

% 					\draw[bl] (1,-0.01)\pu (1,2.01); 
% 					\draw[rd] (2,-0.01)\pu (2,2.01); 

% 				\end{tikzpicture}
% 				\\ 
% 				-\begin{tikzpicture}[anchorbase,scale=.2]

% 					\draw[rd] (1,-0.01)\pu (1,2.01) (1,1) \ru (2,2.01);
% 					\draw[bl] (2,-0.01) to (2,0.7); 
% 					\fill[bl] (2,0.7) circle (2.5mm);

% 				\end{tikzpicture}
% 				&
% 				\begin{tikzpicture}[anchorbase,scale=.2]

% 					\draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
% 					\draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);

% 				\end{tikzpicture} & 0
% 				\\

% 				\begin{tikzpicture}[anchorbase,scale=.2]

% 					\draw[rd] (1,-0.01)\pu (1,2.01); 
% 					\draw[bl] (2,-0.01)\pu (2,2.01); 

% 				\end{tikzpicture}
% 				&
% 				-\begin{tikzpicture}[anchorbase,scale=.2]

% 					\draw[bl] (1,-0.01) \ur (2,1.) (2,-0.01) \pu (2,2.01);
% 					\draw[rd] (1,1.3) to (1,2.01); 
% 					\fill[rd] (1,1.3) circle (2.5mm);

% 				\end{tikzpicture}&0
% 			\end{bmatrix}
% 			\endgroup
% 			$}};
% 	%%% middle right
% 	\node at (#1+2*\cxxsep+0.5,#2) {
% 		\scalebox{.6}{$
% 			\begingroup
% 			\setlength\arraycolsep{2pt}
% 			\begin{bmatrix}
% 				0
% 				& 
% 				\begin{tikzpicture}[anchorbase,scale=.2]
% 					\draw[rd] (0,-0.01) \pu (0,2.01);
% 				\end{tikzpicture}
% 				& 0
% 				\\ 
% 				\begin{tikzpicture}[anchorbase,scale=.2]
% 					\draw[bl] (0,-0.01) \pu (0,2.01);
% 				\end{tikzpicture}
% 				& 0
% 				& \begin{tikzpicture}[anchorbase,scale=.2]
% 					\draw[bl] (0,-0.01) \pu (0,2.01);
% 				\end{tikzpicture}
% 				\\
% 				0 & 0 & 0
% 			\end{bmatrix}
% 			\endgroup
% 			$}};
% 	%%% right
% 	\cxxdecr{#1-0.25}{#2}{$1$} 
% }

% \begin{tikzpicture}[anchorbase,scale=.75]
% 	%%%%%%%%%%%%%%%% tangled webs
% 	\node at (-2,0) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.25,rotate=90]
% 				\deltathreea{0}{0}
% 				\webarrr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};
% 	\node at (-2,-5) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.25,rotate=90]
% 				\deltathree{0}{0}
% 				\webarrr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\arrowu{-2}{-2.5}{1}

% 	%%%%%%%%%%%%%%%% complexes
% 	\yxy{1}{-5}
% 	\xyx{1}{0}

% 	%%%%%%%%%%%%%%%% chain map
% 	\cxarroww{1}{-2.5}
% 	\yxytoxyx{0.5}{-2.5}
% \end{tikzpicture}

%%%%%% Change bl<->rd in \yxytoxyx to obtain \xyxtoyxy
% \begin{tikzpicture}[anchorbase,scale=.75]
% 	%%%%%%%%%%%%%%%% tangled webs
% 	\node at (-2,0) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.25,rotate=90]
% 				\deltathree{0}{0}
% 				\webarrr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};
% 	\node at (-2,-5) {
% 		$\lrb{
% 			\begin{tikzpicture}[anchorbase,scale=.25,rotate=90]
% 				\deltathreea{0}{0}
% 				\webarrr{0}{3}
% 			\end{tikzpicture}
% 		}$
% 	};

% 	\arrowu{-2}{-2.5}{1}

% 	%%%%%%%%%%%%%%%% complexes
% 	\yxy{1}{0}
% 	\xyx{1}{-5}

% 	%%%%%%%%%%%%%%%% chain map
% 	\cxarroww{1}{-2.5}
% 	\xyxtoyxy{0.5}{-2.5}
% \end{tikzpicture}

%%%%%%%%%%
\newcommand{\FigSlide}{
    \begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% tangled webs
        \node at (-2,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSrd{0}{1.5}
                        \idweb{2}{1.5}{1}
                        \idwebbl{1}{0}{1}
                        \idwebrr{0}{0}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (-2,-3.5) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{0}
                        \idweb{0}{0}{1}
                        \idwebbl{1}{1.5}{1}
                        \idwebrr{0}{1.5}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
        %%%%%%%%%%%%%%%% complexes
        \node at (0,0) {\RBR};
        \node at (2,.5) {\RbR};
        \node at (2,-.5) {\RBr};
        \node at (4,0) {\Rbr};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
        %%%
        \arrowu{-2}{-1.75}{1}
        %%%
        \node at (0,-3.5) {\BRB};
        \node at (2,-3) {\bRB};
        \node at (2,-4) {\BrB};
        \node at (4,-3.5) {\brB};
        \arroww{0}{-3.5};
        \node at (3,-3.1) {\tiny $-$};
        %%%%%%%%%%%%%%%% chain map
        %%% left
        \arrowu{0}{-1.75}{2}
        \node at (0.3,-1.75) {
            \scalebox{.6}{$
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                    \end{tikzpicture}
                $}};
        %%% middle
        \arrowu{2}{-1.75}{1}
        \node at (2.8,-1.75) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,-0.01) to (2,0.7);
                            \fill[bl] (2,0.7) circle (2.5mm);
                            \draw[rd] (1,1) \ru (2,2.01);
                        \end{tikzpicture}
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                            \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{tikzpicture}
                        \\
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,-0.01)\pu (2,2.01);
                        \end{tikzpicture}
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01) \ur (2,1.);
                            \draw[bl] (2,-0.01) \pu (2,2.01);
                            \draw[rd] (1,1.3) to (1,2.01);
                            \fill[rd] (1,1.3) circle (2.5mm);
                        \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
        %%% right
        \arrowu{4}{-1.75}{2}
        \node at (4.3,-1.75) {
            \scalebox{.6}{$0$}};
    \end{tikzpicture}
}


\newcommand{\FigSlidee}{
    \begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% tangled webs
        \node at (-2,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{1.5}
                        \idweb{0}{1.5}{1}
                        \idwebll{2}{0}{1}
                        \idwebbr{0}{0}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (-2,-3.5) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSrd{0}{0}
                        \idweb{2}{0}{1}
                        \idwebll{2}{1.5}{1}
                        \idwebbr{0}{1.5}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
        %%%%%%%%%%%%%%%% complexes
        \node at (0,0) {\BRB};
        \node at (2,.5) {\BrB};
        \node at (2,-.5) {\BRb};
        \node at (4,0) {\Brb};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
        %%%
        \arrowu{-2}{-1.75}{1}
        %%%
        \node at (0,-3.5) {\RBR};
        \node at (2,-3) {\rBR};
        \node at (2,-4) {\RbR};
        \node at (4,-3.5) {\rbR};
        \arroww{0}{-3.5};
        \node at (3,-3.1) {\tiny $-$};
        %%%%%%%%%%%%%%%% chain map
        %%% left
        \arrowu{0}{-1.75}{2}
        \node at (0.3,-1.75) {
            \scalebox{.6}{$
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                    \end{tikzpicture}
                $}};
        %%% middle
        \arrowu{2}{-1.75}{1}
        \node at (2.8,-1.75) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[rd] (2,-0.01) to (2,0.7);
                            \fill[rd] (2,0.7) circle (2.5mm);
                            \draw[bl] (1,1) \ru (2,2.01);
                        \end{tikzpicture}
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                            \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{tikzpicture}
                        \\
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[rd] (2,-0.01)\pu (2,2.01);
                        \end{tikzpicture}
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (1,-0.01) \ur (2,1.);
                            \draw[rd] (2,-0.01) \pu (2,2.01);
                            \draw[bl] (1,1.3) to (1,2.01);
                            \fill[bl] (1,1.3) circle (2.5mm);
                        \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
        %%% right
        \arrowu{4}{-1.75}{2}
        \node at (4.3,-1.75) {
            \scalebox{.6}{$0$}};
    \end{tikzpicture}
}


\newcommand{\FigSlidei}{
    \begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% tangled webs
        \node at (-2,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{0}
                        \idweb{0}{0}{1}
                        \idwebbl{1}{1.5}{1}
                        \idwebrr{0}{1.5}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (-2,-3.5) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSrd{0}{1.5}
                        \idweb{2}{1.5}{1}
                        \idwebbl{1}{0}{1}
                        \idwebrr{0}{0}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
        %%%%%%%%%%%%%%%% complexes
        \node at (0,0) {\BRB};
        \node at (2,.5) {\bRB};
        \node at (2,-.5) {\BrB};
        \node at (4,0) {\brB};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
        %%%
        \arrowu{-2}{-1.75}{1}
        %%%
        \node at (0,-3.5) {\RBR};
        \node at (2,-3) {\RbR};
        \node at (2,-4) {\RBr};
        \node at (4,-3.5) {\Rbr};
        \arroww{0}{-3.5};
        \node at (3,-3.1) {\tiny $-$};
        %%%%%%%%%%%%%%%% chain map
        %%% left
        \arrowu{0}{-1.75}{2}
        \node at (0.3,-1.75) {
            \scalebox{.6}{$
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                    \end{tikzpicture}
                $}};
        %%% middle
        \arrowu{2}{-1.75}{1}
        \node at (2.8,-1.75) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (1,-0.01) \pu (1,2.01);
                            \draw[rd] (2,-0.01) \ul (1,1.);
                            \draw[bl] (2,1.3) to (2,2.01);
                            \fill[bl] (2,1.3) circle (2.5mm);
                        \end{tikzpicture}
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (1,-0.01)\pu (1,2.01);
                            \draw[bl] (2,-0.01)\pu (2,2.01);
                        \end{tikzpicture}
                        \\
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                            \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{tikzpicture}
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[rd] (1,-0.01) to (1,0.7);
                            \fill[rd] (1,0.7) circle (2.5mm);
                            \draw[bl] (2,-0.01)\pu (2,2.01);
                            \draw[bl] (2,1) \lu (1,2.01);
                        \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
        %%% right
        \arrowu{4}{-1.75}{2}
        \node at (4.3,-1.75) {
            \scalebox{.6}{$0$}};
    \end{tikzpicture}
}


\newcommand{\FigSlideei}{
    \begin{tikzpicture}[anchorbase,scale=.75]
        %%%%%%%%%%%%%%%% tangled webs
        \node at (-2,0) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSrd{0}{0}
                        \idweb{2}{0}{1}
                        \idwebll{2}{1.5}{1}
                        \idwebbr{0}{1.5}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
        \node at (-2,-3.5) {
            $\lrb{
                    \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                        \BSbl{1}{1.5}
                        \idweb{0}{1.5}{1}
                        \idwebll{2}{0}{1}
                        \idwebbr{0}{0}{1}
                        \webarrr{0}{3}
                    \end{tikzpicture}
                }$
        };
        %%%%%%%%%%%%%%%% complexes
        \node at (0,0) {\RBR};
        \node at (2,.5) {\rBR};
        \node at (2,-.5) {\RbR};
        \node at (4,0) {\rbR};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
        %%%
        \arrowu{-2}{-1.75}{1}
        %%%
        \node at (0,-3.5) {\BRB};
        \node at (2,-3) {\BrB};
        \node at (2,-4) {\BRb};
        \node at (4,-3.5) {\Brb};
        \arroww{0}{-3.5};
        \node at (3,-3.1) {\tiny $-$};
        %%%%%%%%%%%%%%%% chain map
        %%% left
        \arrowu{0}{-1.75}{2}
        \node at (0.3,-1.75) {
            \scalebox{.6}{$
                    \begin{tikzpicture}[anchorbase,scale=.2]
                        \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01);
                        \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
                    \end{tikzpicture}
                $}};
        %%% middle
        \arrowu{2}{-1.75}{1}
        \node at (2.8,-1.75) {
            \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01) \pu (1,2.01);
                            \draw[bl] (2,-0.01) \ul (1,1.);
                            \draw[rd] (2,1.3) to (2,2.01);
                            \fill[rd] (2,1.3) circle (2.5mm);
                        \end{tikzpicture}
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01)\pu (1,2.01);
                            \draw[rd] (2,-0.01)\pu (2,2.01);
                        \end{tikzpicture}
                        \\
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                            \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
                        \end{tikzpicture}
                         &
                        \begin{tikzpicture}[anchorbase,scale=.2]
                            \draw[bl] (1,-0.01) to (1,0.7);
                            \fill[bl] (1,0.7) circle (2.5mm);
                            \draw[rd] (2,-0.01)\pu (2,2.01);
                            \draw[rd] (2,1) \lu (1,2.01);
                        \end{tikzpicture}
                    \end{bmatrix}
                    \endgroup
                $}};
        %%% right
        \arrowu{4}{-1.75}{2}
        \node at (4.3,-1.75) {
            \scalebox{.6}{$0$}};
    \end{tikzpicture}
}

\newcommand{\FigSlidec}{
    \vcenter{\hbox{\includegraphics{figures/FigSlidec.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% complexes
    %     \node at (0,0) {\BRB};
    %     \node at (2,.5) {\bRB};
    %     \node at (2,-.5) {\BrB};
    %     \node at (4,0) {\brB};
    %     \arroww{0}{0};
    %     \node at (3,.4) {\tiny $-$};
    %     %%%
    %     \node at (0,-3.5) {\BRB};
    %     \node at (2,-3) {\bRB};
    %     \node at (2,-4) {\BrB};
    %     \node at (4,-3.5) {\brB};
    %     \arroww{0}{-3.5};
    %     \node at (3,-3.1) {\tiny $-$};
    %     %%%%%%%%%%%%%%%% chain map
    %     %%% left
    %     \arrowu{0}{-1.75}{2}
    %     \node at (0.3,-1.75) {
    %     \scalebox{.6}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (0,-0.01 )to (0,2.01); 
    %         \draw[rd] (1,-0.01) to (1,0.5); 
    %         \fill[rd] (1,0.5) circle (2.5mm);
    %         \draw[rd] (1,1.5) to (1,2.01); 
    %         \fill[rd] (1,1.5) circle (2.5mm);
    %         \draw[bl] (2,-0.01 ) to (2,2.01); 
    %         \draw[bl] (0,1 )to (2,1); 
    %         \end{tikzpicture}
    %     $}};
    %     %%% middle
    %     \arrowu{2}{-1.75}{1}
    %     \node at (3,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %         0
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \ur (2,1.); 
    %             \draw[bl] (2,-0.01) \pu (2,2.01);
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %             \end{tikzpicture}
    %         \\ 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01) to (1,0.7); 
    %             \fill[rd] (1,0.7) circle (2.5mm);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (2,1) \lu (1,2.01);
    %             \end{tikzpicture}
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01 )to (1,2.01); 
    %         \fill[rd] (.5,0.7) circle (2.5mm);
    %         \draw[rd] (.5,0.7) to (.5,1.3); 
    %         \fill[rd] (.5,1.3) circle (2.5mm);
    %         \draw[bl] (2,-0.01 ) to (2,2.01); 
    %         \draw[bl] (1,1 )to (2,1); 
    %         \end{tikzpicture}
    %         -
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (0,-0.01 ) to (0,2.01); 
    %             \draw[bl] (1,-0.01 )to (1,2.01); 
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     %%% right
    %     \arrowu{4}{-1.75}{2}
    %     \node at (4.3,-1.75) {
    %     \scalebox{.6}{$
    %     - 
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (0,-0.01)\pu (0,2.01);
    %         \end{tikzpicture}
    %     $}};
    %     \end{tikzpicture}
}


\newcommand{\FigSlideh}{
    \vcenter{\hbox{\includegraphics{figures/FigSlideh.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% complexes
    %     \node at (0,0) {\BRB};
    %     \node at (2,.5) {\bRB};
    %     \node at (2,-.5) {\BrB};
    %     \node at (4,0) {\brB};
    %     \arroww{0}{0};
    %     \node at (3,.4) {\tiny $-$};
    %     %%%
    %     \node at (0,-3.5) {\BRB};
    %     \node at (2,-3) {\bRB};
    %     \node at (2,-4) {\BrB};
    %     \node at (4,-3.5) {\brB};
    %     \arroww{0}{-3.5};
    %     \node at (3,-3.1) {\tiny $-$};
    %     %%%%%%%%%%%%%%%% chain map
    %     %%% left
    %     \draw[thick, <-] (0.3,-0.75) to (1.5,-2.75);
    %     \node at (1.6,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %     0
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (0,-0.01 )to (0,2.01); 
    %             \draw[rd] (1,1.5) to (1,2.01); 
    %             \fill[rd] (1,1.5) circle (2.5mm);
    %             \draw[bl] (2,-0.01 ) to (2,2.01); 
    %             \draw[bl] (0,1 )to (2,1); 
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     %%% middle
    %     \draw[thick, <-] (2.3,-1) to (3.5,-3);
    %     \node at (3.4,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %     0
    %         \\ -
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (2,1) \lu (1,2.01);
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     \end{tikzpicture}
}


\newcommand{\cabledcrossfig}{
    \vcenter{\hbox{\includegraphics{figures/cabledcrossfig1.pdf}}}
    % \begin{tikzpicture}[anchorbase,xscale=-.5,yscale=.5]
    %     \draw[thick] (1,2) \pr (4,0);
    %     \draw[thick] (1,3) \pr (4,1);
    %     \draw[thick] (1,4) \pr (4,2);
    %     %
    %     \draw[wh] (1,1) \pr (3,4) to  (4,4);
    %     \draw[thick] (1,1) \pr (3,4) to (4,4);
    %     %
    %     \draw[wh] (1,0) to (2,0) \pr (4,3);
    %     \draw[thick] (1,0) to (2,0) \pr (4,3);
    %     %
    % \end{tikzpicture}
    \, , \quad
    \vcenter{\hbox{\includegraphics{figures/cabledcrossfig2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.5]
    %     \draw[thick] (1,2) \pr (4,0);
    %     \draw[thick] (1,3) \pr (4,1);
    %     \draw[thick] (1,4) \pr (4,2);
    %     %
    %     \draw[wh] (1,1) \pr (3,4) to  (4,4);
    %     \draw[thick] (1,1) \pr (3,4) to (4,4);
    %     %
    %     \draw[wh] (1,0) to (2,0) \pr (4,3);
    %     \draw[thick] (1,0) to (2,0) \pr (4,3);
    %     %
    % \end{tikzpicture}
    \, , \quad
    \vcenter{\hbox{\includegraphics{figures/cabledcrossfig3.pdf}}}
    % \begin{tikzpicture}[anchorbase,xscale=-.5, yscale=.5]
    %     \draw[thick] (2,1) \pr (4,0);
    %     \draw[thick] (2,2) \pr (4,1);
    %     \draw[thick] (2,3) \pr (4,2);
    %     \draw[thick] (2,4) \pr (4,3);
    %     %
    %     \draw[wh] (2,0) \pr  (4,4);
    %     \draw[thick] (2,0) \pr (4,4);
    %     %
    % \end{tikzpicture}
    \, , \quad
    \vcenter{\hbox{\includegraphics{figures/cabledcrossfig4.pdf}}}
    % \begin{tikzpicture}[anchorbase,xscale=-.5,yscale=.5]
    %     \draw[thick] (2,0) \pr (4,4);
    %     \draw[wh] (2,1) \pr (4,0);
    %     \draw[wh] (2,2) \pr (4,1);
    %     \draw[wh] (2,3) \pr (4,2);
    %     \draw[wh] (2,4) \pr (4,3);
    %     \draw[thick] (2,1) \pr (4,0);
    %     \draw[thick] (2,2) \pr (4,1);
    %     \draw[thick] (2,3) \pr (4,2);
    %     \draw[thick] (2,4) \pr (4,3);
    %     %
    % \end{tikzpicture}
}

\newcommand{\slidefig}{
    %\vcenter{\hbox{\includegraphics{figures/slidefig1.pdf}}} 
    \begin{tikzpicture}[anchorbase,xscale=-.5,yscale=.5]
        \draw[thick] (-1.5,2) to (1,2) \pr (4,0);
        \draw[thick] (-1.5,3) to (1,3) \pr (4,1);
        \draw[thick] (-1.5,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-1.5,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (1,0) to (2,0) \pr (4,3);
        \draw[thick] (-1.5,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick,fill=white] (0,-.2) rectangle (1,1.2);
        \draw[thick,fill=white] (-1,1.8) rectangle (0,4.2);
        \node at (.5,.5) {$Y_1$};
        \node at (-.5,3) {$Y_2$};
    \end{tikzpicture}
    \;\;
    \xrightarrow{\slide_{Y_1,Y_2}}
    \;\;
    % \vcenter{\hbox{\includegraphics{figures/slidefig2.pdf}}} 
    \begin{tikzpicture}[anchorbase,xscale=.5,yscale=-.5]
        \draw[thick] (-1.5,2) to (1,2) \pr (4,0);
        \draw[thick] (-1.5,3) to (1,3) \pr (4,1);
        \draw[thick] (-1.5,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-1.5,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (1,0) to (2,0) \pr (4,3);
        \draw[thick] (-1.5,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick,fill=white] (0,-.2) rectangle (1,1.2);
        \draw[thick,fill=white] (-1,1.8) rectangle (0,4.2);
        \node at (.5,.5) {$Y_1$};
        \node at (-.5,3) {$Y_2$};
    \end{tikzpicture}
}

\newcommand{\reducefig}{
    % \vcenter{\hbox{\includegraphics{figures/reducefig1.pdf}}}
    \begin{tikzpicture}[anchorbase,xscale=-.47,yscale=.5,smallnodes]
        \draw[thick] (-2.25,2) to (1,2) \pr (4,0);
        \draw[thick] (-2.25,3) to (1,3) \pr (4,1);
        \draw[thick] (-2.25,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-2.25,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (1,0) to (2,0) \pr (4,3);
        \draw[thick] (-2.25,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick, fill=white] (0,-.2) rectangle (1,1.6);
        \draw[thick, fill=white] (-1,-.2) rectangle (0,1.6);
        \draw[thick, fill=white] (-2,-.2) rectangle (-1,1.6);
        \draw[thick, fill=white] (0,1.8) rectangle (1,4.2);
        \draw[thick, fill=white] (-1,1.8) rectangle (0,4.2);
        \draw[thick, fill=white] (-2,1.8) rectangle (-1,4.2);
        \node at (.5,.7) {$W_1$};
        \node at (-.5,.7) {$f_1$};
        \node at (-1.5,.7) {$Z_1$};
        \node at (.5,3) {$W_2$};
        \node at (-.5,3) {$f_2$};
        \node at (-1.5,3) {$Z_2$};
    \end{tikzpicture}
    \; \xrsquigarrow{\Cref{lem:h-hcomp}}\;
    % \vcenter{\hbox{\includegraphics{figures/reducefig2.pdf}}}
    \begin{tikzpicture}[anchorbase,xscale=-.47,yscale=.5,smallnodes]
        \draw[thick] (-.25,2) to (1,2) \pr (4,0);
        \draw[thick] (-.25,3) to (1,3) \pr (4,1);
        \draw[thick] (-.25,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-.25,1) to(1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (2,0) \pr (4,3);
        \draw[thick] (-.25,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick, fill=white] (0,-.2) rectangle (1,1.6);
        \draw[thick, fill=white] (0,1.8) rectangle (1,4.2);
        \node at (.5,.7) {$f_1$};
        \node at (.5,3) {$f_2$};
    \end{tikzpicture}
    \; \xrsquigarrow{\Cref{lem:h-coxeter}}\;
    %\vcenter{\hbox{\includegraphics{figures/reducefig3.pdf}}}
    \begin{tikzpicture}[anchorbase,xscale=-.47,yscale=.5,smallnodes]
        \draw[thick] (-.25,2) to (1,2) \pr (4,0);
        \draw[thick] (-.25,3) to (1,3) \pr (4,1);
        \draw[thick] (-.25,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-.25,1) to (0,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (2,0) \pr (4,3);
        \draw[thick, gray] (-.25,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick, fill=white] (1,1.8) rectangle (0,4.2);
        %\node at (.5,3.7) {$Y_2'$};
        \node at (.5,3) {$f_2$};
        %\node at (.5,2.3) {$Y_2$};
    \end{tikzpicture}
    \;\xrsquigarrow{\tiny\Cref{lem:h-smaller-coxeter}}\;
    %\vcenter{\hbox{\includegraphics{figures/reducefig4.pdf}}}
    \begin{tikzpicture}[anchorbase,xscale=-.47,yscale=.5,smallnodes]
        \draw[thick] (-.25,2) to (1,2) \pr (4,0);
        \draw[thick] (-.25,3) to (1,3) \pr (4,1);
        \draw[thick, gray] (-.25,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-.25,1) to (0,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (2,0) \pr (4,3);
        \draw[thick, gray] (-.25,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick, fill=white] (1,1.8) rectangle (0,3.2);
        \node at (.5,2.5) {$f'_2$};
    \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%% Homotopy computations 

\newcommand{\eqnstartdothomotopy}{
    \;\;
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbralt{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbr{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbr{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0}{-1.75}{$
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,1.3) to (1,2.01); 
    %         \fill[rd] (1,1.3) circle (2.5mm);
    %         \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \draw[rd] (3,-0.01)\pu (3,2.01);
    %         \end{tikzpicture}
    %         $}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$\begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,1.3) to (1,2.01); 
    %         \fill[rd] (1,1.3) circle (2.5mm);
    %         \end{tikzpicture}
    %         $}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    %     \cxdecl{0}{-5.25}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01)\pu (1,2.01);
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %     \end{tikzpicture}
    %     $}
    %     %%% middle
    %     \cxdecm{0}{-5.25}
    %         {
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             0
    %         }{
    %             0
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \end{tikzpicture}
    %         }
    %     %%% right
    %     \cxdecr{0}{-5.25}{$1$} 
    %     \end{tikzpicture}
    \right)
    %%%%%%%%%%%%
    -
    %%%%%%%%%%%%
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbrB{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbr{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbrB{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbr{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0}{-1.75}{$\sixv$}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %         {
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[bl] (2,-0.01) to (2,0.7); 
    %                 \fill[bl] (2,0.7) circle (2.5mm);
    %                 \draw[rd] (1,1) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01); 
    %                 \draw[bl] (2,-0.01)\pu (2,2.01); 
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \ur (2,1.); 
    %                 \draw[bl] (2,-0.01) \pu (2,2.01);
    %                 \draw[rd] (1,1.3) to (1,2.01); 
    %                 \fill[rd] (1,1.3) circle (2.5mm);
    %              \end{tikzpicture}
    %         }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$0$}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    %     \cxdecl{0}{-5.25}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01)\pu (1,2.01);
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \draw[bl] (3,1.3) to (3,2.01); 
    %         \fill[bl] (3,1.3) circle (2.5mm);
    %     \end{tikzpicture}
    %     $}
    %     %%% middle
    %     \cxdecm{0}{-5.25}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (3,1.3) to (3,2.01); 
    %             \fill[bl] (3,1.3) circle (2.5mm);
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,1.3) to (2,2.01); 
    %             \fill[bl] (2,1.3) circle (2.5mm);
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-5.25}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (3,1.3) to (3,2.01); 
    %         \fill[bl] (3,1.3) circle (2.5mm);
    %         \end{tikzpicture}
    %         $} 
    %     \end{tikzpicture}
    \right)
    \\
    =
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy3.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbr{-2}{-3.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbr{0}{-3.5}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0}{-1.75}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[rd] (1,1.3) to (1,2.01); 
    %     \fill[rd] (1,1.3) circle (2.5mm);
    %     \draw[bl] (2,-0.01)\pu (2,2.01);
    %     \draw[rd] (3,-0.01)\pu (3,2.01);
    %     \end{tikzpicture}
    %     $}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %     {
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,1.3) to (1,2.01); 
    %         \fill[rd] (1,1.3) circle (2.5mm);
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %     \end{tikzpicture}
    %     }{
    %     0
    %     }{
    %     0
    %     }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,1.3) to (1,2.01); 
    %         \fill[rd] (1,1.3) circle (2.5mm);
    %         \draw[bl] (2,-0.01)\pu (2,2.01);
    %     \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$\begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[rd] (1,1.3) to (1,2.01); 
    %     \fill[rd] (1,1.3) circle (2.5mm);
    %     \end{tikzpicture}
    %     $}
    % \end{tikzpicture}
    \right)
    -
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy4.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbr{-2}{-3.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbr{0}{-3.5}
    %     %%%%%%%%%%%%%%%% chain map
    %     \cxdecl{0.5}{-1.75}{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,1.3) to (1,2.01); 
    %         \fill[rd] (1,1.3) circle (2.5mm);
    %         \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \draw[rd] (3,-0.01)\pu (3,2.01);
    %     \end{tikzpicture}
    %     $+$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (3,1) \lu (1,2.01); 
    %         \fill[bl] (2,1.5) circle (2.5mm);
    %         \fill[bl] (2,0.5) circle (2.5mm);
    %         \draw[bl] (2,-0.01)\pu (2,0.5);
    %         \draw[bl] (2,1.5) \pu (2,2.01);
    %         \draw[rd] (3,-0.01)\pu (3,2.01);
    %     \end{tikzpicture}
    %     }
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %         {
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[bl] (2.5,0.7) to (2.5,1.3); 
    %                 \fill[bl] (2.5,1.3) circle (2.5mm);
    %                 \fill[bl] (2.5,0.7) circle (2.5mm);
    %                 \draw[rd] (1,1) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{ 
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1.5,-0.01)\pu (1.5,0.7);
    %                 \fill[bl] (1.5,0.7) circle (2.5mm);
    %                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01); 
    %                 \fill[bl] (2,1.3) circle (2.5mm);
    %                 \draw[bl] (2,1.3)\pu (2,2.01); 
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (2,-0.01) \pu (2,2.01);
    %                 \draw[rd] (1,1.3) to (1,2.01); 
    %                 \fill[rd] (1,1.3) circle (2.5mm);
    %              \end{tikzpicture}
    %         }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$0$}
    % \end{tikzpicture}
    \right)
    \\
    =
    \left[d,
        \left(
        \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy5.pdf}}}
        % \begin{tikzpicture}[anchorbase,scale=.75]
        %     %%%%%%%%%%%%%%%% tangled webs
        %     \tangRbr{-2}{0}
        %     \arrowu{-2}{-1.75}{1}
        %     \tangbr{-2}{-3.5}
        %     %%%%%%%%%%%%%%%% complexes
        %     \cxRbr{0}{0}
        %     %\cxarrow{0}{-1.75}
        %     \cxharrow{0}{-1.75}
        %     \cxbr{0}{-3.5}
        %     %%%%%%%%%%%%%%%% homotopy
        %     %%% left
        %     \cxhdecm{0}{-1.75}{
        %     -
        %     \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[rd] (2,-0.01) to (2,.5) \lu (1,2.01);
        %     \draw[bl] (2,1.3) to (2,2.01); 
        %     \fill[bl] (2,1.3) circle (2.5mm);
        %     \draw[rd] (2,.5)\ru (3,2.01);
        %     \end{tikzpicture}
        %     }{0}
        %     %%% middle
        %     \cxhdecr{0}{-1.75}
        %         {
        %             -
        %             \begin{tikzpicture}[anchorbase,scale=.2]
        %                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
        %             \end{tikzpicture}
        %         }{
        %            0
        %         }
        %     \end{tikzpicture}
        \right)
        \right]
}

\newcommand{\eqnenddothomotopy}{
    \;\;
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangbralt{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangRbr{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbrB{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxRbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbrB{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0}{-1.75}{$
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01) to (1,0.7); 
    %         \fill[rd] (1,0.7) circle (2.5mm);
    %         \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \draw[rd] (3,-0.01)\pu (3,2.01);
    %         \end{tikzpicture}
    %         $}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01) to (1,0.7); 
    %             \fill[rd] (1,0.7) circle (2.5mm);
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01) to (1,0.7); 
    %             \fill[rd] (1,0.7) circle (2.5mm);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$\begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01) to (1,0.7); 
    %         \fill[rd] (1,0.7) circle (2.5mm);
    %         \end{tikzpicture}
    %         $}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    % \cxdecl{0}{-5.25}{$\sixv$}
    % %%% middle
    % \cxdecm{0}{-5.25}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01) to (2,0.7); 
    %             \fill[bl] (2,0.7) circle (2.5mm);
    %             \draw[rd] (1,1) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %             \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01)\pu (1,2.01); 
    %             \draw[bl] (2,-0.01)\pu (2,2.01); 
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \ur (2,1.); 
    %             \draw[bl] (2,-0.01) \pu (2,2.01);
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %          \end{tikzpicture}
    %     }
    % %%% right
    % \cxdecr{0}{-5.25}{$0$}
    %     \end{tikzpicture}
    \right)
    %%%%%%%%%%%%
    -
    %%%%%%%%%%%%
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangbralt{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbr{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbrB{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbrB{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %      %%% left
    %     \cxdecl{0}{-1.75}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01)\pu (1,2.01);
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %     \end{tikzpicture}
    %     $}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %         {
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             0
    %         }{
    %             0
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \end{tikzpicture}
    %         }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$1$} 
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    %     \cxdecl{0}{-5.25}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01)\pu (1,2.01);
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \draw[bl] (3,-0.01) to (3,0.7); 
    %         \fill[bl] (3,0.7) circle (2.5mm);
    %     \end{tikzpicture}
    %     $}
    %     %%% middle
    %     \cxdecm{0}{-5.25}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (3,-0.01) to (3,0.7); 
    %             \fill[bl] (3,0.7) circle (2.5mm);
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01) to (2,0.7); 
    %             \fill[bl] (2,0.7) circle (2.5mm);
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-5.25}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (3,-0.01) to (3,0.7); 
    %         \fill[bl] (3,0.7) circle (2.5mm);
    %         \end{tikzpicture}
    %         $} 
    %     \end{tikzpicture}
    \right)
    \\
    =
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy3.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangbralt{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbrB{-2}{-3.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbrB{0}{-3.5}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxdecl{0.5}{-1.75}{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (3,-0.01) to (3,0.7); 
    %             \fill[bl] (3,0.7) circle (2.5mm);
    %         \end{tikzpicture}
    %         $+$
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (2,1.5) \pu (2,2.01); 
    %             \fill[rd] (2,1.5) circle (2.5mm);
    %             \fill[rd] (2,0.5) circle (2.5mm);
    %             \draw[rd] (2,-0.01)\pu (2,0.5);
    %             \draw[bl] (1,-0.01) \pu (1,2.01);
    %             \draw[bl] (3,-0.01)\ul (1,1);
    %         \end{tikzpicture}
    %         }
    %         %%% middle
    %         \cxdecm{0}{-1.75}
    %             {
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (1,-0.01)\pu (1,2.01);
    %                     \draw[bl] (2,-0.01) to (2,0.7); 
    %                     \fill[bl] (2,0.7) circle (2.5mm);
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (1.5,1.3)\pu (1.5,2.01);
    %                     \fill[rd] (1.5,1.3) circle (2.5mm);
    %                     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (1,-0.01) to (1,0.7); 
    %                     \fill[rd] (1,0.7) circle (2.5mm);
    %                     \draw[bl] (2,-0.01)\pu (2,2.01);
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[bl] (1,-0.01) \ur (2,1.); 
    %                     \draw[bl] (2,-0.01) \pu (2,2.01);
    %                     \draw[rd] (0.5,0.5) to (0.5,1.5);
    %                     \fill[rd] (0.5,0.5) circle (2.5mm); 
    %                     \fill[rd] (0.5,1.5) circle (2.5mm);
    %                  \end{tikzpicture}
    %             }
    %         %%% right
    %         \cxdecr{0}{-1.75}{$0$}
    % \end{tikzpicture}
    \right)
    -
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy4.pdf}}}
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %         %%%%%%%%%%%%%%%% tangled webs
    %         \tangbralt{-2}{0}
    %         \arrowu{-2}{-1.75}{1}
    %         \tangbrB{-2}{-3.5}
    %         %%%%%%%%%%%%%%%% complexes
    %         \cxbr{0}{0}
    %         \cxarrow{0}{-1.75}
    %         \cxbrB{0}{-3.5}
    %         %%%%%%%%%%%%%%%% chain map
    %         %%% left
    % \cxdecl{0}{-1.75}{$
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (1,-0.01)\pu (1,2.01);
    %     \draw[rd] (2,-0.01)\pu (2,2.01);
    %     \draw[bl] (3,-0.01) to (3,0.7); 
    %     \fill[bl] (3,0.7) circle (2.5mm);
    % \end{tikzpicture}
    % $}
    % %%% middle
    % \cxdecm{0}{-1.75}
    % {
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \draw[bl] (3,-0.01) to (3,0.7); 
    %         \fill[bl] (3,0.7) circle (2.5mm);
    %     \end{tikzpicture}
    % }{
    %     0
    % }{
    %     0
    % }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01)\pu (1,2.01);
    %         \draw[bl] (2,-0.01) to (2,0.7); 
    %         \fill[bl] (2,0.7) circle (2.5mm);
    %     \end{tikzpicture}
    % }
    % %%% right
    % \cxdecr{0}{-1.75}{$
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (3,-0.01) to (3,0.7); 
    %     \fill[bl] (3,0.7) circle (2.5mm);
    %     \end{tikzpicture}
    %     $} 
    %     \end{tikzpicture}
    \right)
    \\
    =
    \left[d,
        \left(
        \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy5.pdf}}}
        % \begin{tikzpicture}[anchorbase,scale=.75]
        %     %%%%%%%%%%%%%%%% tangled webs
        %     \tangbralt{-2}{0}
        %     \arrowu{-2}{-1.75}{1}
        %     \tangbrB{-2}{-3.5}
        %     %%%%%%%%%%%%%%%% complexes
        %     \cxbr{0}{0}
        %     %\cxarrow{0}{-1.75}
        %     \cxharrow{0}{-1.75}
        %     \cxbrB{0}{-3.5}
        %     %%%%%%%%%%%%%%%% homotopy
        %     %%% left
        %     \cxhdecm{0}{-1.75}{0}{
        %     \begin{tikzpicture}[anchorbase,scale=.2]
        %         \draw[rd] (2,1.3) \pu (2,2.01); 
        %         \fill[rd] (2,1.3) circle (2.5mm);
        %         \draw[bl] (1,-0.01) \pu (1,2.01);
        %         \draw[bl] (2,-0.01)\ul (1,1);
        %     \end{tikzpicture}
        %     }
        %     %%% middle
        %     \cxhdecr{0}{-1.75}
        %         {
        %             0
        %         }{ -
        %             \begin{tikzpicture}[anchorbase,scale=.2]
        %                 \draw[bl] (1,-0.01) \pu (1,2.01);
        %             \end{tikzpicture}
        %         }
        %     \end{tikzpicture}
        \right)
        \right]
}

\newcommand{\eqnmergehomotopy}{
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnmergehomotopy1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangRRbr{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangRbrB{-2}{-7}
    %     \arrowu{-2}{-8.75}{1}
    %     \tangbrBB{-2}{-10.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxRRbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxRbrB{0}{-7}
    %     \cxarrow{0}{-8.75}
    %     \cxbrBB{0}{-10.5}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0.1}{-1.75}{$
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (0,-0.01)\ur (1,1); 
    %         \draw[rd] (1,-0.01)\pu (1,2.01); 
    %         \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \draw[rd] (3,-0.01)\pu (3,2.01);
    %         \end{tikzpicture}
    %         $}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\ur (1,1); 
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\ur (1,1); 
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$\begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (0,-0.01)\ur (1,1); 
    %         \draw[rd] (1,-0.01)\pu (1,2.01);
    %         \end{tikzpicture}
    %         $}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    % \cxdecl{0.1}{-5.25}{$\Rsixv$}
    % %%% middle
    % \cxdecm{0.2}{-5.25}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01) to (2,0.7); 
    %             \fill[bl] (2,0.7) circle (2.5mm);
    %             \draw[rd] (1,1) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %             \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[rd] (1,-0.01)\pu (1,2.01); 
    %             \draw[bl] (2,-0.01)\pu (2,2.01); 
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[bl] (1,-0.01) \ur (2,1.); 
    %             \draw[bl] (2,-0.01) \pu (2,2.01);
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %          \end{tikzpicture}
    %     }
    % %%% right
    % \cxdecr{0}{-5.25}{$0$}
    % %%%%%%%%%%% chain map lowest
    %  %%% left
    %  \cxdecl{0.1}{-8.75}{$\sixvB$}
    %  %%% middle
    %  \cxdecm{.2}{-8.75}
    %      {
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[rd] (1,-0.01)\pu (1,2.01);
    %              \draw[bl] (2,-0.01) to (2,0.7); 
    %              \fill[bl] (2,0.7) circle (2.5mm);
    %              \draw[rd] (1,1) \ru (2,2.01);
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %          \end{tikzpicture}
    %      }{
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %              \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %          \end{tikzpicture}
    %      }{
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[rd] (1,-0.01)\pu (1,2.01); 
    %              \draw[bl] (2,-0.01)\pu (2,2.01); 
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %          \end{tikzpicture}
    %      }{
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[bl] (1,-0.01) \ur (2,1.); 
    %              \draw[bl] (2,-0.01) \pu (2,2.01);
    %              \draw[rd] (1,1.3) to (1,2.01); 
    %              \fill[rd] (1,1.3) circle (2.5mm);
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %           \end{tikzpicture}
    %      }
    %  %%% right
    %  \cxdecr{0}{-8.75}{$0$}
    %     \end{tikzpicture}
    \right)
    %%%%%%%%%%%%
    -
    %%%%%%%%%%%%
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnmergehomotopy2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbrB{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbrBB{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbrB{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbrBB{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %          %%% left
    %     \cxdecl{0.1}{-1.75}{$\sixv$}
    %     %%% middle
    %     \cxdecm{0.2}{-1.75}
    %         {
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[bl] (2,-0.01) to (2,0.7); 
    %                 \fill[bl] (2,0.7) circle (2.5mm);
    %                 \draw[rd] (1,1) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01); 
    %                 \draw[bl] (2,-0.01)\pu (2,2.01); 
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \ur (2,1.); 
    %                 \draw[bl] (2,-0.01) \pu (2,2.01);
    %                 \draw[rd] (1,1.3) to (1,2.01); 
    %                 \fill[rd] (1,1.3) circle (2.5mm);
    %              \end{tikzpicture}
    %         }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$0$}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    %     \cxdecl{0.1}{-5.25}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01)\pu (1,2.01);
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \draw[bl] (3,-0.01)\pu (3,2.01); 
    %         \draw[bl] (4,-0.01)\ul (3,1); 
    %     \end{tikzpicture}
    %     $}
    %     %%% middle
    %     \cxdecm{0}{-5.25}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (3,-0.01)\pu (3,2.01); 
    %             \draw[bl] (4,-0.01)\ul (3,1); 
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01)\pu (2,2.01); 
    %             \draw[bl] (3,-0.01)\ul (2,1); 
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-5.25}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (3,-0.01)\pu (3,2.01); 
    %         \draw[bl] (4,-0.01)\ul (3,1); 
    %         \end{tikzpicture}
    %         $} 
    %     \end{tikzpicture}
    \right)
    \\
    \,\; =
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnmergehomotopy3.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbrBB{-2}{-3.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbrBB{0}{-3.5}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxdecl{0.1}{-1.75}{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %             \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) to (1,2.65) \uur (2,3.65) (2,1.)  \uru (3,2.01);
    %             \draw[bl]  (2,1.99) \uur (3,3.) (4,-0.01) to (4,1.99) \uul (3,3.) to (3,4.01); 
    %             \draw[rd] (3,1.99) to (3,3.)  \ulu (2,4.01) (3,3.)  \uru (4,4.01);
    %         \end{tikzpicture}
    %         }
    %         %%% middle
    %         \cxdecm{0.1}{-1.75}
    %             {
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (0,-0.01)\pu (0,2.01);
    %                     \draw[rd] (0,1) \ru (1,2.01); 
    %                     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %                     \draw[bl] (1,-0.01) \ur (2,0.7) \rd (3,-0.01) (2,-0.01) \pu (2,0.7) ;
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (2,-0.01)\pu (2,2.01);
    %                 \draw[bl] (3,-0.01)\pu (3,2.01); 
    %                 \draw[bl] (4,-0.01)\ul (3,1); 
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \fill[rd] (1,1.3) circle (2.5mm);
    %                     \draw[rd] (1,1.3)\pu (1,2.01);
    %                     \draw[bl] (1,-0.01) \ur (2,0.7) \rd (3,-0.01) (2,-0.01) \pu (2,2.01);
    %                  \end{tikzpicture}
    %             }
    %         %%% right
    %         \cxdecr{0}{-1.75}{$0$}
    % \end{tikzpicture}
    \right)
    -
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnmergehomotopy4.pdf}}}
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %         %%%%%%%%%%%%%%%% tangled webs
    %         \tangRbr{-2}{0}
    %         \arrowu{-2}{-1.75}{1}
    %         \tangbrBB{-2}{-3.5}
    %         %%%%%%%%%%%%%%%% complexes
    %         \cxRbr{0}{0}
    %         \cxarrow{0}{-1.75}
    %         \cxbrBB{0}{-3.5}
    %         %%%%%%%%%%%%%%%% chain map
    %         %%% left
    % \cxdecl{0.1}{-1.75}{$
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (1,-0.01) to (1,2) \uur (2,3.) (3,-0.01) to (3,2) \uul (2,3.) to (2,4.01); 
    %     \draw[rd] (2,-0.01) to (2,3.)  \ulu (1,4.01) (2,3.)  \uru (3,4.01);
    %     \draw[bl] (4,-0.01) \ul (3,1);
    % \end{tikzpicture}
    % $}
    % %%% middle
    % \cxdecm{0.1}{-1.75}
    %                 {
    %                     \begin{tikzpicture}[anchorbase,scale=.2]
    %                         \draw[rd] (0,-0.01)\pu (0,2.01);
    %                         \draw[rd] (0,1) \ru (1,2.01); 
    %                         \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                     \end{tikzpicture}
    %                 }{
    %                     \begin{tikzpicture}[anchorbase,scale=.2]
    %                         \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %                         \draw[bl] (1,-0.01) \ur (2,0.7) \rd (3,-0.01) (2,-0.01) \pu (2,0.7) ;
    %                     \end{tikzpicture}
    %                 }{
    %                     \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (2,-0.01)\pu (2,2.01);
    %                     \draw[bl] (3,-0.01)\pu (3,2.01); 
    %                     \draw[bl] (4,-0 .01)\ul (3,1); 
    %                     \end{tikzpicture}
    %                 }{
    %                     \begin{tikzpicture}[anchorbase,scale=.2]
    %                         \fill[rd] (1,1.3) circle (2.5mm);
    %                         \draw[rd] (1,1.3)\pu (1,2.01);
    %                         \draw[bl] (1,-0.01) \ur (2,0.7) \rd (3,-0.01) (2,-0.01) \pu (2,2.01);
    %                      \end{tikzpicture}
    %                 }
    % %%% right
    % \cxdecr{0}{-1.75}{$0$} 
    %     \end{tikzpicture}
    \right)
    =0
}

\newcommand{\eqnsplithomotopy}{
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnsplithomotopy1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangRbr{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbrB{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxRbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbrB{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %          %%% left
    %          \cxdecl{0.1}{-1.75}{$
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[rd] (1,-0.01)\pu (1,2.01);
    %              \draw[rd] (1,1)\lu (0,2.01); 
    %              \draw[bl] (2,-0.01)\pu (2,2.01);
    %              \draw[rd] (3,-0.01)\pu (3,2.01); 
    %          \end{tikzpicture}
    %          $}
    %          %%% middle
    %          \cxdecm{0}{-1.75}
    %          {
    %              \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[rd] (1,1)\lu (0,2.01); 
    %                 \draw[rd] (2,-0.01)\pu (2,2.01); 
    %              \end{tikzpicture}
    %          }{
    %              0
    %          }{
    %              0
    %          }{
    %              \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[rd] (1,1)\lu (0,2.01); 
    %                 \draw[bl] (2,-0.01)\pu (2,2.01);
    %              \end{tikzpicture}
    %          }
    %          %%% right
    %          \cxdecr{0}{-1.75}{$
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[rd] (1,1)\lu (0,2.01); 
    %              \end{tikzpicture}
    %              $} 
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    %     \cxdecl{0.1}{-5.25}{$\sixv$}
    %     %%% middle
    %     \cxdecm{0.2}{-5.25}
    %         {
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[bl] (2,-0.01) to (2,0.7); 
    %                 \fill[bl] (2,0.7) circle (2.5mm);
    %                 \draw[rd] (1,1) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01); 
    %                 \draw[bl] (2,-0.01)\pu (2,2.01); 
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \ur (2,1.); 
    %                 \draw[bl] (2,-0.01) \pu (2,2.01);
    %                 \draw[rd] (1,1.3) to (1,2.01); 
    %                 \fill[rd] (1,1.3) circle (2.5mm);
    %              \end{tikzpicture}
    %         }
    %     %%% right
    %     \cxdecr{0}{-5.25}{$0$}
    %     \end{tikzpicture}
    \right)
    %%%%%%%%%%%
    -
    %%%%%%%%%%%
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnsplithomotopy2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangRbrB{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbrBB{-2}{-7}
    %     \arrowu{-2}{-8.75}{1}
    %     \tangbrB{-2}{-10.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxRbrB{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbrBB{0}{-7}
    %     \cxarrow{0}{-8.75}
    %     \cxbrB{0}{-10.5}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0.1}{-1.75}{$\Rsixv$}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01) to (2,0.7); 
    %             \fill[bl] (2,0.7) circle (2.5mm);
    %             \draw[rd] (1,1) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{ 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %             \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[rd] (1,-0.01)\pu (1,2.01); 
    %             \draw[bl] (2,-0.01)\pu (2,2.01); 
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[bl] (1,-0.01) \ur (2,1.); 
    %             \draw[bl] (2,-0.01) \pu (2,2.01);
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %          \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$0$}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    % \cxdecl{0.1}{-5.25}{$\sixvB$}
    % %%% middle
    % \cxdecm{0.2}{-5.25}
    % {
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01)\pu (1,2.01);
    %         \draw[bl] (2,-0.01) to (2,0.7); 
    %         \fill[bl] (2,0.7) circle (2.5mm);
    %         \draw[rd] (1,1) \ru (2,2.01);
    %         \draw[bl] (3,-0.01)\pu (3,2.01);
    %     \end{tikzpicture}
    % }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %         \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \draw[bl] (3,-0.01)\pu (3,2.01);
    %     \end{tikzpicture}
    % }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01)\pu (1,2.01); 
    %         \draw[bl] (2,-0.01)\pu (2,2.01); 
    %         \draw[bl] (3,-0.01)\pu (3,2.01);
    %     \end{tikzpicture}
    % }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \ur (2,1.); 
    %         \draw[bl] (2,-0.01) \pu (2,2.01);
    %         \draw[rd] (1,1.3) to (1,2.01); 
    %         \fill[rd] (1,1.3) circle (2.5mm);
    %         \draw[bl] (3,-0.01)\pu (3,2.01);
    %      \end{tikzpicture}
    % }
    % %%% right
    % \cxdecr{0}{-5.25}{$0$}
    % %%%%%%%%%%% chain map lowest
    %  %%% left
    %  \cxdecl{0.1}{-8.75}{
    %               \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[bl] (1,-0.01)\pu (1,2.01);
    %              \draw[rd] (2,-0.01)\pu (2,2.01);
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %              \draw[bl] (3,1)\ru (4,2.01);
    %          \end{tikzpicture}
    %  }
    %  %%% middle
    %  \cxdecm{0}{-8.75}
    %      {
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (3,-0.01)\pu (3,2.01);
    %             \draw[bl] (3,1)\ru (4,2.01);
    %          \end{tikzpicture}
    %      }{
    %         0
    %      }{
    %         0
    %      }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (2,1)\ru (3,2.01);
    %         \end{tikzpicture}
    %      }
    %  %%% right
    %  \cxdecr{0}{-8.75}{$
    %  \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (2,-0.01)\pu (2,2.01);
    %     \draw[bl] (2,1)\ru (3,2.01);
    % \end{tikzpicture}
    %  $}
    %     \end{tikzpicture}
    \right)
    \\
    \,\; =
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnsplithomotopy3.pdf}}}
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %         %%%%%%%%%%%%%%%% tangled webs
    %         \tangRRbr{-2}{0}
    %         \arrowu{-2}{-1.75}{1}
    %         \tangbrB{-2}{-3.5}
    %         %%%%%%%%%%%%%%%% complexes
    %         \cxRRbr{0}{0}
    %         \cxarrow{0}{-1.75}
    %         \cxbrB{0}{-3.5}
    %         %%%%%%%%%%%%%%%% chain map
    %         %%% left
    % \cxdecl{0.1}{-1.75}{$
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,4.01); 
    %     \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01)to (1,4.01) (2,1.)  \uru (3,2.01) to (3,4.01);
    %     \draw[rd] (1,3) \lu (0,4.01);
    % \end{tikzpicture}
    % $}
    % %%% middle
    % \cxdecm{0.1}{-1.75}
    % {
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01)\pu (1,2.01);
    %         \draw[bl] (2,-0.01) to (2,0.7); 
    %         \fill[bl] (2,0.7) circle (2.5mm);
    %         \draw[rd] (1,1) \ru (2,2.01) (1,1) \lu (0,2.01);
    %     \end{tikzpicture}
    % }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %         \draw[rd] (0,2.01) \dr (1,1.3) \ru (2,2.01) (1,1.3) to (1,2.01);
    %     \end{tikzpicture}
    % }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01)\pu (1,2.01); 
    %         \draw[rd] (1,1)\lu (0,2.01); 
    %         \draw[bl] (2,-0.01)\pu (2,2.01); 
    %     \end{tikzpicture}
    % }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
    %         \draw[bl] (1,-0.01) \ur (2,1.); 
    %         \draw[bl] (2,-0.01) \pu (2,2.01);
    %      \end{tikzpicture}
    % }
    % %%% right
    % \cxdecr{0}{-1.75}{$0$} 
    %     \end{tikzpicture}
    \right)
    -
    \left(
    \vcenter{\hbox{\includegraphics{figures/eqnsplithomotopy4.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbrBB{-2}{-3.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbrBB{0}{-3.5}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxdecl{0.1}{-1.75}{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %             \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) to (1,4.01) (2,1.)  \uru (3,2.01);
    %             \draw[bl]  (2,1.99) \uur (3,3.) (3,0.35) \uru (4,1.35) to (4,1.99) \uul (3,3.) to (3,4.01); 
    %             \draw[rd] (3,1.99) to (3,3.)  \ulu (2,4.01) (3,3.)  \uru (4,4.01);
    %         \end{tikzpicture}
    %         }
    %         %%% middle
    %         \cxdecm{0.1}{-1.75}
    %             {
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (1,-0.01)\pu (1,2.01);
    %                     \draw[bl] (2,-0.01) to (2,0.7); 
    %                     \fill[bl] (2,0.7) circle (2.5mm);
    %                     \draw[rd] (1,1) \ru (2,2.01) (1,1) \lu (0,2.01);
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                     \draw[rd] (0,2.01) \dr (1,1.3) \ru (2,2.01) (1,1.3) to (1,2.01);
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (1,-0.01)\pu (1,2.01); 
    %                     \draw[rd] (1,1)\lu (0,2.01); 
    %                     \draw[bl] (2,-0.01)\pu (2,2.01); 
    %                 \end{tikzpicture}
    %             }{
    %                 \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
    %                     \draw[bl] (1,-0.01) \ur (2,1.); 
    %                     \draw[bl] (2,-0.01) \pu (2,2.01);
    %                  \end{tikzpicture}
    %             }
    %         %%% right
    %         \cxdecr{0}{-1.75}{$0$}
    % \end{tikzpicture}
    \right)
    =0
}


\newcommand{\sixvlhs}{
    \left(
    \vcenter{\hbox{\includegraphics{figures/sixvlhs1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangBRBbrr{-2}{0}
    %     \arrowu{-2}{-2.5}{1}
    %     \tangRBRbrr{-2}{-5}
    %     \arrowu{-2}{-7.5}{1}
    %     \tangRBbrrB{-2}{-10}
    %     \arrowu{-2}{-12.5}{1}
    %     \tangRbrrGB{-2}{-15}
    %     \arrowu{-2}{-17.5}{1}
    %     \tangbrrBGB{-2}{-20}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxxBRBbrr{1}{0}
    %     \cxarroww{.5}{-2.5}
    %     \cxxRBRbrr{1}{-5}
    %     \cxarroww{.5}{-7.5}{1}
    %     \cxxRBbrrB{1}{-10}
    %     \cxarroww{.5}{-12.5}{1}
    %     \cxxRbrrGB{1}{-15}
    %     \cxarroww{.5}{-17.5}{1}
    %     \cxxbrrBGB{1}{-20}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxxhom{0}{-2.5}{   
    %         \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);}{}
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidebl{0}{-7.5}{
    %         \draw[rd] (-2,-0.01) \pu (-2,2.01);    
    %         \draw[bl] (-1,-0.01) \pu (-1,2.01);}{}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidegr{0}{-12.5}{
    %         \draw[rd] (-1,-0.01) \pu (-1,2.01);}{
    %         \draw[bl] (1,-0.01) \pu (1,2.01);
    %         }  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidebl{0}{-17.5}{}{
    %         \draw[gr] (1,-0.01) \pu (1,2.01);    
    %         \draw[bl] (2,-0.01) \pu (2,2.01);}    
    %     \end{tikzpicture}
    \right)
    %%%%%%%%%%%%
    \\
    =
    \left(
    \vcenter{\hbox{\includegraphics{figures/sixvlhs2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[gr]   (0,-0.01) \uur (2,2)
    %                 (4,-0.01) \uul (2,2) \pu (3,5);
    %     \draw[rd] (2,-0.01) to  (2,1)  to [out=135,in=215] (1,4)
    %                             (2,1) \uru (3,3) \uru (5,5)
    %                                         (3,3) to [out=135,in=315] (1,4) to (1,5);
    %     \draw[bl]   (1,-0.01) \uur (2,1) 
    %                 (3,-0.01) \uul (2,1) to (2,2) to [out=45,in=215] (3,3)
    %                                         (2,2) \ulu (1,4) \ulu (0,5)
    %                                                     (1,4) \uru (2,5);
    %     \draw[bl] (5,-0.01) \uul (3,3) \pu (4,5);
    % \end{tikzpicture}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                \vcenter{\hbox{\includegraphics{figures/sixvlhs3.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (1,2) to (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
                %     \draw[rd] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
                %      \fill[gr] (3,0.7) circle (2.5mm); 
                %      \draw[gr] (3,-0.01) \pu (3,0.7);
                %  \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvlhs4.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl](1,3) \ulu (0,4) (1,3) \uru (2,4) (1,3) \dr (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
                %     \draw[gr] (0,-0.01) \ur (1.5,1.5) \rd (3,-0.01);
                %     \draw[rd] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
                %      \fill[bl] (2,0.7) circle (2.5mm); 
                %      \draw[bl] (2,-0.01) \pu (2,0.7);
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvlhs5.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl](1,3) \ulu (0,4) (1,3) \uru (2,4) (1,3) \dr (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
                %     \draw[gr] (0,-0.01) \ur (1.5,1) \rd (3,-0.01);
                %     \draw[rd]  (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3)  (0.5,2) \uur (1,3) to (1,4)  (0.5,2) \dr (1.5,1.5) \ru (3,2);
                %     \draw[bl] (1,-0.01) \ur (1.5,0.5) \rd (2,-0.01);
                %  \end{tikzpicture} 
                \\
                \vcenter{\hbox{\includegraphics{figures/sixvlhs6.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4); 
                %     \draw[rd] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
                %     \draw[gr] (3,-0.01) \pu (2,2) \pu (3,4); 
                %     \fill[bl] (4,0.7) circle (2.5mm); 
                %      \draw[bl] (4,-0.01) \pu (4,0.7);
                %  \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvlhs7.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl] (2,-0.01) to (2,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                %     \draw[rd]   (4,4) to [out=270,in=315] (1,3)  (1,-0.01)\pu (0,2) \uur (1,3) to (1,4);
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvlhs8.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl](1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                %     \draw[rd]   (4,4) to [out=270,in=315] (1,3) (0.5,2.5) to (1,3) to (1,4);
                %     \fill[rd] (0.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                \\
                \vcenter{\hbox{\includegraphics{figures/sixvlhs9.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4); 
                %     \draw[rd] (1,-0.01) to (1,1.)  \uru (2,2) \uul (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
                %     \draw[gr] (3,-0.01) \pu (3,4);
                %      \draw[bl] (4,-0.01) \pu (4,4);
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvlhs10.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl](4,4) to [out=270,in=45] (2.85,1.5)  (2,-0.01) to (2,1.5) \ulu (1,2.5) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                %     \draw[rd]    (1,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
                %     \fill[rd] (1.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvlhs11.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl](4,4) to [out=270,in=45] (2.85,1.5)  (1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,2.5) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                %     \draw[rd]    (0.5,2.5) to (1,3) (1.5,2.5) to (1,3) to (1,4);
                %     \fill[rd] (0.5,2.5) circle (2.5mm); 
                %     \fill[rd] (1.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
            \end{bmatrix}
            \endgroup
        $}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                \vcenter{\hbox{\includegraphics{figures/sixvlhs12.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %                     \draw[bl] (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                %                     \draw[gr]  (2,-0.01) \pu (2,0.7);
                %                     \fill[gr] (2,0.7) circle (2.5mm); 
                %                     \draw[rd]   (3,4) to [out=270,in=315] (1,3)  (0,-0.01)\pu (0,2) \uur (1,3) to (1,4);
                %                  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/sixvlhs13.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl](0,-0.01) \ur (1,.75) (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                %     \draw[gr]  (2,-0.01) \pu (2,0.7);
                %     \fill[gr] (2,0.7) circle (2.5mm); 
                %     \draw[rd]   (3,4) to [out=270,in=315] (1,3) (0.5,2.5) to (1,3) to (1,4);
                %     \fill[rd] (0.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                  & 0
                \\

                \vcenter{\hbox{\includegraphics{figures/sixvlhs14.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl](3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                %     \draw[gr]  (2,-0.01) \pu (2,0.7);
                %     \fill[gr] (2,0.7) circle (2.5mm); 
                %     \draw[rd]    (0,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
                %     \fill[rd] (1.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/sixvlhs15.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[bl](0,-0.01) \ur (1,.75)  (3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                %     \draw[gr]  (2,-0.01) \pu (2,0.7);
                %     \fill[gr] (2,0.7) circle (2.5mm); 
                %     \draw[rd]    (0.5,2.5) to (1,3) (1.5,2.5) to (1,3) to (1,4);
                %     \fill[rd] (0.5,2.5) circle (2.5mm); 
                %     \fill[rd] (1.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                  & 0
                \\
                0 & 0 & 0
            \end{bmatrix}
            \endgroup
        $}
    \, , \; 0
    \right)  =: LHS1
}

\newcommand{\sixvrhs}{
    \left(
    \vcenter{\hbox{\includegraphics{figures/sixvrhs1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangBRBbrr{-2}{0}
    %     \arrowu{-2}{-2.5}{1}
    %     \tangBRbrrG{-2}{-5}
    %     \arrowu{-2}{-7.5}{1}
    %     \tangBbrrBG{-2}{-10}
    %     \arrowu{-2}{-12.5}{1}
    %     \tangbrrGBG{-2}{-15}
    %     \arrowu{-2}{-17.5}{1}
    %     \tangbrrBGB{-2}{-20}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxxBRBbrr{1}{0}
    %     \cxarroww{.5}{-2.5}
    %     \cxxBRbrrG{1}{-5}
    %     \cxarroww{.5}{-7.5}{1}
    %     \cxxBbrrBG{1}{-10}
    %     \cxarroww{.5}{-12.5}{1}
    %     \cxxbrrGBG{1}{-15}
    %     \cxarroww{.5}{-17.5}{1}
    %     \cxxbrrBGB{1}{-20}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxxslidegr{0}{-2.5}{
    %         \draw[bl] (-2,-0.01) \pu (-2,2.01);
    %         \draw[rd] (-1,-0.01) \pu (-1,2.01);}{}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidebl{0}{-7.5}{   
    %         \draw[bl] (-1,-0.01) \pu (-1,2.01);}{
    %         \draw[gr] (1,-0.01) \pu (1,2.01);}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidegr{0}{-12.5}{}{
    %         \draw[bl] (1,-0.01) \pu (1,2.01);
    %         \draw[gr] (2,-0.01) \pu (2,2.01);}  
    %     %%%%%%%%%%%%
    %     \cxxhom{0}{-17.5}{}{ 
    %         \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[gr] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);}
    %     \end{tikzpicture}
    \right)
    %%%%%%%%%%%% 
    \\
    =
    \left(
    \vcenter{\hbox{\includegraphics{figures/sixvrhs2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl]   (3,-0.01) \uur (4,1)
    %                 (5,-0.01) \uul (4,1) \uul (3,3);
    %     \draw[gr] (4,-0.01) to (4,1) to [out=135,in=315] (2,2)
    %                             (4,1) to [out=45,in=315] (3,4)
    %                                 (0,0.01) \uur (2,2) \uur (3,4) to (3,5);
    %     \draw[bl]   (1,-0.01) \pu (2,2) to [out=45,in=215] (3,3) to (3,4) \uru (4,5) (3,4) \ulu (2,5) (2,2) \ulu (0,5);
    %     \draw[rd]   (2,-0.01) \pu (3,3) \uru (5,5) (3,3) \ulu (1,5);
    % \end{tikzpicture}
    \, ,\quad
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                \vcenter{\hbox{\includegraphics{figures/sixvrhs3.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl](4,4) to [out=270,in=45] (2.85,1.5)  (1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,2.5) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                %     \draw[rd] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                %     \draw[gr]    (0.5,2.5) to (1,3) (1.5,2.5) to (1,3) to (1,4);
                %     \fill[gr] (0.5,2.5) circle (2.5mm); 
                %     \fill[gr] (1.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs4.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl](1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                %     \draw[rd] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                %     \draw[gr]   (4,4) to [out=270,in=315] (1,3) (0.5,2.5) to (1,3) to (1,4);
                %     \fill[gr] (0.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs5.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl](1,3) \ulu (0,4) (1,3) \uru (2,4) (1,3) \dr (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
                %     \draw[rd] (0,-0.01) \ur (1.5,1) \rd (3,-0.01);
                %     \draw[gr]  (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3)  (0.5,2) \uur (1,3) to (1,4)  (0.5,2) \dr (1.5,1.5) \ru (3,2);
                %     \draw[bl] (1,-0.01) \ur (1.5,0.5) \rd (2,-0.01);
                %  \end{tikzpicture} 
                \\
                \vcenter{\hbox{\includegraphics{figures/sixvrhs6.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl](4,4) to [out=270,in=45] (2.85,1.5)  (2,-0.01) to (2,1.5) \ulu (1,2.5) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                %     \draw[rd] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                %     \draw[gr]    (1,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
                %     \fill[gr] (1.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs7.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl] (2,-0.01) to (2,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                %     \draw[rd] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                %     \draw[gr]   (4,4) to [out=270,in=315] (1,3)  (1,-0.01)\pu (0,2) \uur (1,3) to (1,4);
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs8.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl](1,3) \ulu (0,4) (1,3) \uru (2,4) (1,3) \dr (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
                %     \draw[rd] (0,-0.01) \ur (1.5,1.5) \rd (3,-0.01);
                %     \draw[gr] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
                %      \fill[bl] (2,0.7) circle (2.5mm); 
                %      \draw[bl] (2,-0.01) \pu (2,0.7);
                %  \end{tikzpicture} 
                \\
                \vcenter{\hbox{\includegraphics{figures/sixvrhs9.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4); 
                %     \draw[gr] (1,-0.01) to (1,1.)  \uru (2,2) \uul (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
                %     \draw[rd] (3,-0.01) \pu (3,4);
                %      \draw[bl] (4,-0.01) \pu (4,4);
                %  \end{tikzpicture} 
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs10.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4); 
                %     \draw[gr] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
                %     \draw[rd] (3,-0.01) \pu (2,2) \pu (3,4); 
                %     \fill[bl] (4,0.7) circle (2.5mm); 
                %      \draw[bl] (4,-0.01) \pu (4,0.7);
                %  \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs11.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (1,2) to (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
                %     \draw[gr] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
                %      \fill[rd] (3,0.7) circle (2.5mm); 
                %      \draw[rd] (3,-0.01) \pu (3,0.7);
                %  \end{tikzpicture}
            \end{bmatrix}
            \endgroup
        $}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                0 & 0 & 0 \\
                0 &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs12.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl](0,-0.01) \ur (1,.75)  (3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                %     \fill[rd] (2,0.7) circle (2.5mm); 
                %     \draw[gr]    (0.5,2.5) to (1,3) (1.5,2.5) to (1,3) to (1,4);
                %     \fill[gr] (0.5,2.5) circle (2.5mm); 
                %     \fill[gr] (1.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs13.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl](0,-0.01) \ur (1,.75) (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                %     \fill[rd] (2,0.7) circle (2.5mm); 
                %     \draw[gr]   (3,4) to [out=270,in=315] (1,3) (0.5,2.5) to (1,3) to (1,4);
                %     \fill[gr] (0.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 

                \\
                0 &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs14.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl](3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                %     \fill[rd] (2,0.7) circle (2.5mm); 
                %     \draw[gr]    (0,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
                %     \fill[gr] (1.5,2.5) circle (2.5mm); 
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/sixvrhs15.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[bl] (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                %     \fill[rd] (2,0.7) circle (2.5mm); 
                %     \draw[gr]   (3,4) to [out=270,in=315] (1,3)  (0,-0.01)\pu (0,2) \uur (1,3) to (1,4);
                %  \end{tikzpicture} 
            \end{bmatrix}
            \endgroup
        $}
    \, , \; 0
    \right)  =: RHS1\\
    LHS1 - RHS1 = \left[ d,
        \left(
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    -
                    \vcenter{\hbox{\includegraphics{figures/sixvrhs16.pdf}}}
                    % \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl](1,-0.01) \uur (1.5,1.5) \ulu (0,4) (1.5,1.5) to [out=0,in=215] (3,2) to (3,2.5) \ulu (2,4) (3,2.5) \uru (4,4); 
                    %     \draw[bl](3,-0.01) \uur (4,1.5) (5,-0.01) \uul (4,1.5) \uul (3,2); 
                    %     \draw[rd] (2,-0.01) \pu (3,2) \ulu (1,4) (3,2) \uru (5,4); 
                    %     \draw[gr] (3,3.3) \pu (3,4);
                    %     \fill[gr] (3,3.3) circle (2.5mm); 
                    %     \draw[gr] (4,-0.01) \pu (4,0.7);
                    %     \fill[gr] (4,0.7) circle (2.5mm); 
                    %  \end{tikzpicture}
                     &
                    0
                     &
                    \vcenter{\hbox{\includegraphics{figures/sixvrhs17.pdf}}}
                    %  \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl](4,4) to [out=270,in=45] (2.9,1.5)  (1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,2.5) \ulu (0,4) (1,2.5) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
                    %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
                    %     \draw[rd] (1,3.3) \pu (1,4);
                    %     \fill[rd] (1,3.3) circle (2.5mm); 
                    %     \draw[rd] (5,3.3) \pu (5,4);
                    %     \fill[rd] (5,3.3) circle (2.5mm); 
                    %  \end{tikzpicture} 
                \end{bmatrix}
                \endgroup
            $}\, ,\;
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    -
                    \vcenter{\hbox{\includegraphics{figures/sixvrhs18.pdf}}}
                    % \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl] (1,4) to [out=270,in=215] (3,2) to (3,4) (3,3) \ru (4,4); 
                    %     \draw[bl](3,-0.01) \uur (4,1.5) (5,-0.01) \uul (4,1.5) \uul (3,2); 
                    %     \draw[rd] (2,-0.01) \pu (3,2) \ulu (2,4) (3,2) \uru (5,4); 
                    %     \draw[gr] (4,-0.01) \pu (4,0.7);
                    %     \fill[gr] (4,0.7) circle (2.5mm); 
                    %  \end{tikzpicture}
                      & -
                    \vcenter{\hbox{\includegraphics{figures/sixvrhs19.pdf}}}
                    %  \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl] (1,4) to [out=270,in=215] (3,2) to (3,4) (3,3) \ru (4,4); 
                    %     \draw[bl](2,-0.01) \ur (3.5,1) (3,-0.01) \uur (4,1.5) (5,-0.01) \uul (4,1.5) \uul (3,2); 
                    %     \draw[rd] (3,1.5) \pu (3,2) \ulu (2,4) (3,2) \uru (5,4); 
                    %     \fill[rd] (3,1.5) circle (2.5mm); 
                    %     \draw[gr] (4,-0.01) \pu (4,0.7);
                    %     \fill[gr] (4,0.7) circle (2.5mm); 
                    %  \end{tikzpicture}
                      & 0     \\
                    0 & 0 & 0 \\
                    \\
                    0 &
                    -
                    \vcenter{\hbox{\includegraphics{figures/sixvrhs20.pdf}}}
                    %  \begin{tikzpicture}[anchorbase,scale=-.2]
                    %     \draw[bl](3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                    %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                    %     \fill[rd] (2,0.7) circle (2.5mm); 
                    %     \draw[gr]    (0,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
                    %     \draw[bl]    (-1,-0.01)\pu (-1,2) \uur (0.45,3.5);
                    %     \fill[gr] (1.5,2.5) circle (2.5mm); 
                    %  \end{tikzpicture} 
                      & -
                    \vcenter{\hbox{\includegraphics{figures/sixvrhs21.pdf}}}
                    %  \begin{tikzpicture}[anchorbase,scale=-.2]
                    %     \draw[bl] (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                    %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                    %     \fill[rd] (2,0.7) circle (2.5mm); 
                    %     \draw[bl]    (-1,-0.01)\pu (-1,2) \uur (0.45,3.5);
                    %     \draw[gr]   (3,4) to [out=270,in=315] (1,3)  (0,-0.01)\pu (0,2) \uur (1,3) to (1,4);
                    %  \end{tikzpicture} 
                \end{bmatrix}
                \endgroup
            $}
        \, , \;
        \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0 \\0\\0
                \end{bmatrix}
                \endgroup
            $}
        \right)
        \right]
}

\newcommand{\sixvvlhs}{
    \left(
    \vcenter{\hbox{\includegraphics{figures/sixvvlhs1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    % %%%%%%%%%%%%%%%% tangled webs
    % \tangRBRbrr{-2}{0}
    % \arrowu{-2}{-2.5}{1}
    % \tangBRBbrr{-2}{-5}
    % \arrowu{-2}{-7.5}{1}
    % \tangBRbrrG{-2}{-10}
    % \arrowu{-2}{-12.5}{1}
    % \tangBbrrBG{-2}{-15}
    % \arrowu{-2}{-17.5}{1}
    % \tangbrrGBG{-2}{-20}
    % %%%%%%%%%%%%%%%% complexes
    % \cxxRBRbrr{1}{0}
    % \cxarroww{.5}{-2.5}
    % \cxxBRBbrr{1}{-5}
    % \cxarroww{.5}{-7.5}{1}
    % \cxxBRbrrG{1}{-10}
    % \cxarroww{.5}{-12.5}{1}
    % \cxxBbrrBG{1}{-15}
    % \cxarroww{.5}{-17.5}{1}
    % \cxxbrrGBG{1}{-20}
    % %%%%%%%%%%%%%%%% chain map upper
    % \cxxhom{0}{-2.5}{   
    %     \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %     \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);}{}
    % %%%%%%%%%%%%%%%
    % \cxxslidegr{0}{-7.5}{
    %     \draw[bl] (-2,-0.01) \pu (-2,2.01);
    %     \draw[rd] (-1,-0.01) \pu (-1,2.01);}{}  
    % %%%%%%%%%%%%%%%
    % \cxxslidebl{0}{-12.5}{   
    %     \draw[bl] (-1,-0.01) \pu (-1,2.01);}{
    %     \draw[gr] (1,-0.01) \pu (1,2.01);}  
    % %%%%%%%%%%%%%%%
    %  \cxxslidegr{0}{-17.5}{}{
    %     \draw[bl] (1,-0.01) \pu (1,2.01);
    %     \draw[gr] (2,-0.01) \pu (2,2.01);}  
    % \end{tikzpicture}
    \right)
    %%%%%%%%%%%%  
    \\
    =
    \left(
    \vcenter{\hbox{\includegraphics{figures/sixvvlhs2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
    %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
    %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
    %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
    % \end{tikzpicture}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs3.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (4,-0.01) \pu (4,0.7) (6,-0.01) \pu (6,0.7); 
                %     \fill[gr] (4,0.7) circle (2.5mm); 
                %     \fill[gr] (6,0.7) circle (2.5mm); 
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
                %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                % \end{tikzpicture}
                +
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs4.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (4,-0.01) \ur (5,1.5) \rd (6,-0.01);
                %     \draw[bl] (5,-0.01) \pu (5,0.7); 
                %     \fill[bl] (5,0.7) circle (2.5mm); 
                %     \draw[bl] (2,-0.01) \uur (2,4);
                %     \draw[bl]  (5,5) to [out=270, in=315] (2,4) to (2,5); 
                %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs5.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (4,-0.01) \ul (3,1) \ld (2,-0.01) (6,-0.01) \pu (6,0.7); 
                %     \fill[gr] (6,0.7) circle (2.5mm); 
                %     \draw[bl] (2,4) to [out=215,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
                %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                % \end{tikzpicture}
                +
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs6.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr]  (2,-0.01) \ur (4.2,1) (4,-0.01) \ur (5,1.5) \rd (6,-0.01);
                %     \draw[bl] (5,-0.01) \pu (5,0.7); 
                %     \fill[bl] (5,0.7) circle (2.5mm); 
                %     \fill[bl] (1.5,3.5) circle (2.5mm); 
                %     \draw[bl] (1.5,3.5) to (2,4);
                %     \draw[bl]  (5,5) to [out=270, in=315] (2,4) to (2,5); 
                %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs7.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) to [out=90,in=90] (6,1) to(6,-0.01); 
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4);
                %     \draw[bl] (5,-0.01) to [out=90,in=45] (2,1) (5,5) to [out=270, in=315] (2,4) to (2,5); 
                %     \draw[rd]   (2,4) \ulu (1,5) (2,4) \uru (3,5) (2,4) to [out=270,in=270] (6,4) to (6,5);
                % \end{tikzpicture}
                \\
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs8.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (4,-0.01) \pu (4,0.7) (6,-0.01) \pu (5,5); 
                %     \fill[gr] (4,0.7) circle (2.5mm); 
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) \uul (2,4) to (2,5); 
                %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                % \end{tikzpicture}
                +
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs9.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr]  (4,-0.01)  \pu (3,1.5) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                %     \draw[bl] (5,-0.01) \pu (5,0.7); 
                %     \fill[bl] (5,0.7) circle (2.5mm); 
                %     \fill[bl] (2.5,3.5) circle (2.5mm); 
                %     \draw[bl] (2.5,3.5) to (2,4) to (2,5);
                %     \draw[bl] (2,-0.01) \uur (2,4);
                %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,3.5) to (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs10.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (4,-0.01) \ul (3,1) \ld (2,-0.01) (6,-0.01) \pu (5,5); 
                %     \draw[bl] (2,4) to [out=215,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) \uul (2,4) to (2,5); 
                %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                % \end{tikzpicture}
                +
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs11.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                %     \draw[bl]  (2,4) to (2,5); 
                %     \fill[bl] (2.5,3.5) circle (2.5mm); 
                %     \draw[bl] (5,-0.01) \pu (5,0.7); 
                %     \fill[bl] (5,0.7) circle (2.5mm); 
                %     \fill[bl] (1.5,3.5) circle (2.5mm); 
                %     \draw[bl] (1.5,3.5) to (2,4) (2.5,3.5) to (2,4);
                %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu  (2,3.5) to (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs12.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4);
                %     \draw[bl] (5,-0.01) to [out=90,in=45] (2,1) (2.5,3.5) to (2,4) to (2,5); 
                %     \fill[bl] (2.5,3.5) circle (2.5mm); 
                %     \draw[rd] (2,4) \ulu (1,5) (2,4) \uru (3,5) (2,4) to (2,3.5) to [out=270,in=270] (6,3.5) to (6,5);
                % \end{tikzpicture}
                \\
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs13.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr]  (3,-0.01)  \uur (4,3) to (4,5) (5,-0.01) \uul (4,3); 
                %     \draw[bl] (1,-0.01) \uur (2,4);
                %     \draw[bl] (4,-0.01) \pu (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
                %     \draw[rd] (2,-0.01) \pu (2,4) \ulu (1,5) (2,4) \uru (3,5);
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs14.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                %     \draw[bl] (5,-0.01) \pu (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5);
                %     \fill[bl] (1.5,3.5) circle (2.5mm);  
                %     \draw[bl] (1.5,3.5) to (2,4);
                %     \draw[rd]  (3,-0.01) \pu  (2,4) \ulu (1,5) (2,4) \uru (3,5);
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvlhs15.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
                %     \draw[rd]  (2,3.3) to (2,4) \ulu (1,5) (2,4) \uru (3,5);
                %     \fill[rd] (2,3.3) circle (2.5mm); 
                % \end{tikzpicture}
            \end{bmatrix}
            \endgroup
        $}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                0 & 0 & 0 \\
                0 & 0 & 0 \\
                0 & 0 & 0
            \end{bmatrix}
            \endgroup
        $}
    \, , \; 0
    \right) =: LHS2
}

\newcommand{\sixvvrhs}{
    \left(
    \vcenter{\hbox{\includegraphics{figures/sixvvrhs1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRBRbrr{-2}{0}
    %     \arrowu{-2}{-2.5}{1}
    %     \tangRBbrrB{-2}{-5}
    %     \arrowu{-2}{-7.5}{1}
    %     \tangRbrrGB{-2}{-10}
    %     \arrowu{-2}{-12.5}{1}
    %     \tangbrrBGB{-2}{-15}
    %     \arrowu{-2}{-17.5}{1}
    %     \tangbrrGBG{-2}{-20}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxxRBRbrr{1}{0}
    %     \cxarroww{.5}{-2.5}
    %     \cxxRBbrrB{1}{-5}
    %     \cxarroww{.5}{-7.5}{1}
    %     \cxxRbrrGB{1}{-10}
    %     \cxarroww{.5}{-12.5}{1}
    %     \cxxbrrBGB{1}{-15}
    %     \cxarroww{.5}{-17.5}{1}
    %     \cxxbrrGBG{1}{-20}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxxslidebl{0}{-2.5}{
    %         \draw[rd] (-2,-0.01) \pu (-2,2.01);    
    %         \draw[bl] (-1,-0.01) \pu (-1,2.01);}{}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidegr{0}{-7.5}{
    %         \draw[rd] (-1,-0.01) \pu (-1,2.01);}{
    %         \draw[bl] (1,-0.01) \pu (1,2.01);}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidebl{0}{-12.5}{}{
    %         \draw[gr] (1,-0.01) \pu (1,2.01);    
    %         \draw[bl] (2,-0.01) \pu (2,2.01);}   
    %     %%%%%%%%%%%
    %     \cxxhom{0}{-17.5}{}{   
    %         \draw[gr] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);}
    %     \end{tikzpicture}
    \right)
    %%%%%%%%%%%% 
    \\
    =
    \left(
    \vcenter{\hbox{\includegraphics{figures/sixvvrhs2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
    %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
    %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5);
    %     \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3);  
    % \end{tikzpicture}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs3.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr]  (2,3.3) to (2,4) \ulu (1,5) (2,4) \uru (3,5);
                %     \fill[gr] (2,3.3) circle (2.5mm); 
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
                %     \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs4.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (2,4) \ulu (1,5) (2,4) \uru (3,5) (2,4) to (2,3.5) to [out=270,in=270] (6,3.5) to (6,5);
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4);
                %     \draw[bl] (5,-0.01) to [out=90,in=45] (2,1) (2.5,3.5) to (2,4) to (2,5); 
                %     \fill[bl] (2.5,3.5) circle (2.5mm); 
                %     \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs5.pdf}}}
                %  \begin{tikzpicture}[anchorbase,xscale=-.2,yscale=.2]
                %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) to [out=90,in=90] (6,1) to(6,-0.01); 
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4);
                %     \draw[bl] (5,-0.01) to [out=90,in=45] (2,1) (5,5) to [out=270, in=315] (2,4) to (2,5); 
                %     \draw[rd]   (2,4) \ulu (1,5) (2,4) \uru (3,5) (2,4) to [out=270,in=270] (6,4) to (6,5);
                % \end{tikzpicture}
                \\
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs6.pdf}}}
                %     \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr]  (3,-0.01) \pu  (2,4) \ulu (1,5) (2,4) \uru (3,5);
                %        \draw[bl] (5,-0.01) \pu (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5);
                %        \fill[bl] (1.5,3.5) circle (2.5mm);  
                %        \draw[bl] (1.5,3.5) to (2,4);
                %        \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                %    \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs7.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                %     \draw[bl] (2,4) to [out=215,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) \uul (2,4) to (2,5); 
                %     \draw[rd] (4,-0.01) \ul (3,1) \ld (2,-0.01) (6,-0.01) \pu (5,5); 
                % \end{tikzpicture}
                +
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs8.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu  (2,3.5) to (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                %     \draw[bl]  (2,4) to (2,5); 
                %     \fill[bl] (2.5,3.5) circle (2.5mm); 
                %     \draw[bl] (5,-0.01) \pu (5,0.7); 
                %     \fill[bl] (5,0.7) circle (2.5mm); 
                %     \fill[bl] (1.5,3.5) circle (2.5mm); 
                %     \draw[bl] (1.5,3.5) to (2,4) (2.5,3.5) to (2,4);
                %     \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs9.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                %     \draw[bl] (2,4) to [out=215,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
                %     \draw[rd] (4,-0.01) \ul (3,1) \ld (2,-0.01) (6,-0.01) \pu (6,0.7); 
                %     \fill[rd] (6,0.7) circle (2.5mm); 
                % \end{tikzpicture}
                +
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs10.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                %     \draw[bl] (5,-0.01) \pu (5,0.7); 
                %     \fill[bl] (5,0.7) circle (2.5mm); 
                %     \fill[bl] (1.5,3.5) circle (2.5mm); 
                %     \draw[bl] (1.5,3.5) to (2,4);
                %     \draw[bl]  (5,5) to [out=270, in=315] (2,4) to (2,5); 
                %     \draw[rd]  (2,-0.01) \ur (4.2,1) (4,-0.01) \ur (5,1.5) \rd (6,-0.01);
                % \end{tikzpicture}
                \\
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs11.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (2,-0.01) \pu (2,4) \ulu (1,5) (2,4) \uru (3,5);
                %     \draw[bl] (1,-0.01) \uur (2,4);
                %     \draw[bl] (4,-0.01) \pu (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
                %     \draw[rd]  (3,-0.01)  \uur (4,3) to (4,5) (5,-0.01) \uul (4,3); 
                % \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs12.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,3.5) to (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                %      \draw[bl] (5,-0.01) \pu (5,0.7); 
                %      \fill[bl] (5,0.7) circle (2.5mm); 
                %      \fill[bl] (2.5,3.5) circle (2.5mm); 
                %      \draw[bl] (2.5,3.5) to (2,4) to (2,5);
                %      \draw[bl] (2,-0.01) \uur (2,4);
                %      \draw[rd]  (4,-0.01)  \pu (3,1.5) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
                %  \end{tikzpicture}
                +
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs13.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                %      \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
                %      \draw[bl] (5,-0.01) \uul (4,2) \uul (2,4) to (2,5); 
                %      \draw[rd] (4,-0.01) \pu (4,0.7) (6,-0.01) \pu (5,5); 
                %      \fill[rd] (4,0.7) circle (2.5mm);
                %  \end{tikzpicture}
                 &
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs14.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
                %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
                %     \draw[rd] (4,-0.01) \pu (4,0.7) (6,-0.01) \pu (6,0.7); 
                %     \fill[rd] (4,0.7) circle (2.5mm); 
                %     \fill[rd] (6,0.7) circle (2.5mm); 
                % \end{tikzpicture}
                +
                \vcenter{\hbox{\includegraphics{figures/sixvvrhs15.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=-.2]
                %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
                %     \draw[bl] (5,-0.01) \pu (5,0.7); 
                %     \fill[bl] (5,0.7) circle (2.5mm); 
                %     \draw[bl] (2,-0.01) \uur (2,4);
                %     \draw[bl]  (5,5) to [out=270, in=315] (2,4) to (2,5); 
                %     \draw[rd] (4,-0.01) \ur (5,1.5) \rd (6,-0.01);
                % \end{tikzpicture}
            \end{bmatrix}
            \endgroup
        $}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                0 & 0 & 0 \\
                0 & 0 & 0 \\
                0 & 0 & 0
            \end{bmatrix}
            \endgroup
        $}
    \, , \; 0
    \right)
    =: RHS2 = LHS2
}

\newcommand{\fourvlhs}{
    \left(
    \vcenter{\hbox{\includegraphics{figures/fourvlhs1.pdf}}}
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangGRbrrr{-2}{0}
    %     \arrowu{-2}{-2.5}{1}
    %     \tangRGbrrr{-2}{-5}
    %     \arrowu{-2}{-7.5}{1}
    %     \tangRbrrrO{-2}{-10}
    %     \arrowu{-2}{-12.5}{1}
    %     \tangbrrrBO{-2}{-15}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxxabrrr{1}{0}
    %     %\cxarroww{.5}{-2.5}{1}
    %     \cxxabrrr{1}{-5}
    %     %\cxarroww{.5}{-7.5}{1}
    %     \cxxabrrr{1}{-10}
    %     %\cxarroww{.5}{-12.5}{1}
    %     \cxxabrrr{1}{-15}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxxxid{1}{-2.5}{
    %       \draw[rd] (-2,-0.01) \pu (-1,2.01);
    %       \draw[gr] (-1,-0.01) \pu (-2,2.01);}{} 
    %    %%%%%%%%%%%%%%%% chain map next
    %     \cxxxslideor{1}{-7.5}{
    %         \draw[rd] (-1,-0.01) \pu (-1,2.01);}{}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxxslidebl{1}{-12.5}{}{
    %         \draw[or] (1,-0.01) \pu (1,2.01);}  
    %     \end{tikzpicture}
    \right)  \\
    =
    \left( \vcenter{\hbox{\includegraphics{figures/fourvlhs2.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[or]   (0,-0.01) \uur (2,3) \pu (2,4)
    %                             (5,-0.01)  \uul (2,3);
    %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (0,4)
    %                                         (2,3) \uru (3,4);
    %     \draw[bl]   (2,-0.01) \uur (3,1) 
    %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
    %     \draw[rd] (3,-0.01) to (3,1) \ulu (1,4) 
    %                             (3,1) \uru (5,4);
    % \end{tikzpicture}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                \vcenter{\hbox{\includegraphics{figures/fourvlhs3.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]  (5,-0.01)  \pu (5,0.7);
                %     \fill[or] (5,0.7) circle (2.5mm); 
                %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (1,4)
                %                                         (2,3) \uru (3,4);
                %     \draw[bl]   (2,-0.01) \uur (3,1) 
                %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture}
                  & \vcenter{\hbox{\includegraphics{figures/fourvlhs4.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (1,-0.01) \ur (3,2) \rd (5,-0.01);
                %     \draw[gr]  (1,4) \dr (2,3) \ru (3,4);
                %     \draw[bl]   (2,-0.01) \uur (3,1) 
                %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture}
                  & 0                                                        & 0
                \\
                \vcenter{\hbox{\includegraphics{figures/fourvlhs5.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or] (5,-0.01)  \pu (3,4);
                %     \draw[gr] (1,-0.01) \pu  (2,2.5) \pu (1,4);
                %     \draw[bl]   (2,-0.01) \uur (3,1) 
                %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture}
                  & \vcenter{\hbox{\includegraphics{figures/fourvlhs6.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (1,-0.01) \uur (3,3) \pu (3,4)
                %                             (5,-0.01)  \uul (3,3);
                %     \fill[gr] (2,3) circle (2.5mm); 
                %     \draw[gr] (2,3)\pu  (1,4);
                %     \draw[bl]   (2,-0.01) \uur (3,1) 
                %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture}
                  & 0                                                        & 0
                \\ 0&0&
                \vcenter{\hbox{\includegraphics{figures/fourvlhs7.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (1,-0.01) \uur (3,3) \pu (3,4)
                %                             (5,-0.01)  \uul (3,3);
                %     \draw[gr] (2,-0.01) \pu  (3,2)  to  (3,3) \ulu (1,4)
                %                                         (3,3) \uru (4,4);
                %     \fill[bl] (4,0.7) circle (2.5mm); 
                %     \draw[bl] (4,-0.01) \pu (4,0.7);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs8.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (0,-0.01) \uur (2,3) \pu (2,4)
                %                             (4,-0.01)  \uul (2,3);
                %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (0,4)
                %                                         (2,3) \uru (3,4);
                %     \draw[bl]   (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
                %     \draw[rd] (1,4) \dr (2.5,2) \ru (4,4);
                % \end{tikzpicture} 
                \\
                0 & 0                                                        & \vcenter{\hbox{\includegraphics{figures/fourvlhs9.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (0,-0.01) \uur (2,3) \pu (2,4)
                %                             (4,-0.01)  \uul (2,3);
                %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (0,4)
                %                                         (2,3) \uru (3,4);
                %     \draw[bl] (3,-0.01) \pu (4,4);
                %     \draw[rd] (2,-0.01) \pu (0,2.5) \pu (1,4);
                % \end{tikzpicture}
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs10.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (0,-0.01) \uur (2,3) \pu (2,4)
                %                             (4,-0.01)  \uul (2,3);
                %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (0,4)
                %                                         (2,3) \uru (3,4);
                %     \draw[bl]   (2,-0.01) \ur (3,1) 
                %                 (3,-0.01) to (3,1) \pu (4,4);
                %     \fill[rd] (0,3) circle (2.5mm); 
                %     \draw[rd] (0,3) \pu  (1,4);
                % \end{tikzpicture}
            \end{bmatrix}
            \endgroup
        $}
    \, ,\quad
    %%%%%%%%% big middle
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                0 & 0 & 0 & 0 & 0 & 0
                \\ % row 2
                0 &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs11.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,-0.01) \pu  (1,2) \ulu (0,3) (1,2) \uru (2,3);
                %     \draw[bl] (2,-0.01) \pu (2,0.7);
                %     \fill[bl] (2,0.7) circle (2.5mm); 
                %     \draw[or] (3,-0.01) \pu (3,0.7);
                %     \fill[or] (3,0.7) circle (2.5mm); 
                %     \draw[rd] (1,-0.01)\pu (1,1) \ulu (0,2) \pu (1,3) (1,1) \uru (3,3); 
                % \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs12.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,-0.01) \pu  (1,2) \ulu (0,3) (1,2) \uru (2,3);
                %     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                %     \draw[or] (3,-0.01) \pu (3,0.7);
                %     \fill[or] (3,0.7) circle (2.5mm);  
                %     \draw[rd] (1,3) \pd (0,2) \dr (1.5,1.3) \ru (3,3);
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs13.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,3) \dr  (1,2.3) \ru (2,3);
                %     \draw[bl] (2,-0.01) \pu (2,0.7);
                %     \fill[bl] (2,0.7) circle (2.5mm);
                %     \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01); 
                %     \draw[rd] (1,-0.01)\pu (1,1.5) \ulu (0,2) \pu (1,3) (1,1.5) \uru (3,3); 
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs14.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,3) \dr  (1,2.3) \ru (2,3);
                %     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                %     \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01);  
                %     \draw[rd] (1,3) \pd (0,2) \dr (1.5,1.7) \ru (3,3);
                %  \end{tikzpicture} 
                  & 0
                \\ % row 3
                0 &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs15.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,-0.01) \pu  (1,2) \ulu (0,3) (1,2) \uru (2,3);
                %     \draw[bl] (2,-0.01) \pu (3,3);
                %     \draw[or] (3,-0.01) \pu (3,0.7);
                %     \fill[or] (3,0.7) circle (2.5mm);  
                %     \draw[rd] (1,-0.01) \pu (0,2) \pu (1,3);
                % \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs16.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,-0.01) \pu  (1,2) \ulu (0,3) (1,2) \uru (2,3);
                %     \draw[bl] (1,-0.01) \ur (2,1) (2,-0.01) to (2,1) \pu (3,3);
                %     \draw[or] (3,-0.01) \pu (3,0.7);
                %     \fill[or] (3,0.7) circle (2.5mm); 
                %     \draw[rd] (0,2) \pu (1,3);
                %     \fill[rd] (0,2) circle (2.5mm);
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs17.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,3) \dr  (1,2.3) \ru (2,3);
                %     \draw[bl] (2,-0.01) \pu (3,3);
                %     \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01);
                %     \draw[rd] (1,-0.01) \pu (0,2) \pu (1,3); 
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs18.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,3) \dr  (1,2.3) \ru (2,3);
                %     \draw[bl] (1,-0.01) \ur (2,1) (2,-0.01) to (2,1) \pu (3,3);
                %     \draw[or] (0,-0.01) \ur (1.5,1.7) \rd (3,-0.01); 
                %     \draw[rd] (0,2) \pu (1,3);
                %     \fill[rd] (0,2) circle (2.5mm);
                %  \end{tikzpicture} 
                  & 0
                \\ % row 4
                0 &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs19.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,-0.01) \pu (1,2) \pu (0,3);
                %     \draw[bl] (2,-0.01) \pu (2,0.7);
                %     \fill[bl] (2,0.7) circle (2.5mm);
                %     \draw[or] (3,-0.01) \pu (2,3); 
                %     \draw[rd] (1,-0.01)\pu (1,1) \ulu (0,2) \pu (1,3) (1,1) \uru (3,3); 
                % \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs20.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,-0.01) \pu (1,2) \pu (0,3);
                %     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                %     \draw[or] (3,-0.01) \pu (2,3); 
                %     \draw[rd] (1,3) \pd (0,2) \dr (1.5,1.3) \ru (3,3);
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs21.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,2.2) \pu (0,3);
                %     \fill[gr] (1,2.2) circle (2.5mm);
                %     \draw[bl] (2,-0.01) \pu (2,0.7);
                %     \fill[bl] (2,0.7) circle (2.5mm);
                %     \draw[or] (0,-0.01)\uur (2,2.3) (3,-0.01) \uul (2,2.3) \pu (2,3);  
                %     \draw[rd] (1,-0.01)\pu (1,0.7) \ulu (0,2) \pu (1,3) (1,0.7) \uru (3,3); 
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs22.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,2.2) \pu (0,3);
                %     \fill[gr] (1,2.2) circle (2.5mm);
                %     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                %     \draw[or] (0,-0.01)\uur (2,1.5) (3,-0.01) \uul (2,1.5) \pu (2,3);
                %     \draw[rd] (1,3) \pd (0,2) \dr (1.5,1.7) \ru (3,3);
                %  \end{tikzpicture} 
                  & 0
                \\ % row 5
                0 &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs23.pdf}}}
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[gr] (0,-0.01) \pu (1,1.5) \pu (0,3);
                %     \draw[bl] (2,-0.01) \pu (3,3);
                %     \draw[or] (3,-0.01) \pu (2,3);
                %     \draw[rd] (1,-0.01) \pu (0,1.5) \pu (1,3);
                % \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs24.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (0,-0.01) \pu (1,2) \pu (0,3);
                %     \draw[bl] (1,-0.01) \ur (2,1) (2,-0.01) to (2,1) \pu (3,3);
                %     \draw[or] (3,-0.01) \pu (2,3);
                %     \draw[rd] (0,2) \pu (1,3);
                %     \fill[rd] (0,2) circle (2.5mm);
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs25.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,2) \pu (0,3);
                %     \fill[gr] (1,2) circle (2.5mm);
                %     \draw[bl] (2,-0.01) \pu (3,3); 
                %     \draw[or] (0,-0.01)\uur (2,2) (3,-0.01) \uul (2,2) \pu (2,3); 
                %     \draw[rd] (1,-0.01) \pu (0,2) \pu (1,3);
                %  \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs26.pdf}}}
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[gr] (1,2) \pu (0,3);
                %     \fill[gr] (1,2) circle (2.5mm);
                %     \draw[bl] (1,-0.01) \ur (2,1) (2,-0.01) to (2,1) \pu (3,3);
                %     \draw[or] (0,-0.01)\uur (2,2) (3,-0.01) \uul (2,2) \pu (2,3);  
                %     \draw[rd] (0,2) \pu (1,3);
                %     \fill[rd] (0,2) circle (2.5mm);
                %  \end{tikzpicture} 
                  & 0
                \\
                0 & 0 & 0 & 0 & 0 & 0
            \end{bmatrix}
            \endgroup
        $}
    \, , \; 0\, , \; 0
    \right) =: LHS
}

\newcommand{\fourvrhs}{
    \left(
    \vcenter{\hbox{\includegraphics{figures/fourvrhs1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    % %%%%%%%%%%%%%%%% tangled webs
    % \tangGRbrrr{-2}{0}
    % \arrowu{-2}{-2.5}{1}
    % \tangGbrrrB{-2}{-5}
    % \arrowu{-2}{-7.5}{1}
    % \tangbrrrOB{-2}{-10}
    % \arrowu{-2}{-12.5}{1}
    % \tangbrrrBO{-2}{-15}
    % %%%%%%%%%%%%%%%% complexes
    % \cxxabrrr{1}{0}
    % %\cxarroww{.5}{-2.5}
    % \cxxabrrr{1}{-5}
    % %\cxarroww{.5}{-7.5}{1}
    % \cxxabrrr{1}{-10}
    % %\cxarroww{.5}{-12.5}{1}
    % \cxxabrrr{1}{-15}
    % %%%%%%%%%%%%%%%% chain map upper
    % \cxxxslidebl{1}{-2.5}{   
    %   \draw[gr] (-1,-0.01) \pu (-1,2.01);}{
    %     }  
    % %%%%%%%%%%%%%%%% chain map next
    % \cxxxslideor{1}{-7.5}{}{
    %     \draw[bl] (1,-0.01) \pu (1,2.01);}  
    % %%%%%%%%%%%%%%%% chain map next
    %     \cxxxid{1}{-12.5}{
    %       }{\draw[bl] (1,-0.01) \pu (2,2.01);
    %       \draw[or] (2,-0.01) \pu (1,2.01);}  
    % \end{tikzpicture}
    \right)   \\
    =
    \left(
    \vcenter{\hbox{\includegraphics{figures/fourvrhs2.pdf}}}
    %   \begin{tikzpicture}[anchorbase,scale=.2]
    %       \draw[or]   (0,-0.01) \uur (1,1.5) to (1,2.5) \pu (2,4)
    %                               (5,-0.01)  \uul (1,1.5);
    %       \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,1.5) \ulu (0,4)
    %                                           (1,1.5) \uru (3,4);
    %       \draw[bl]   (2,-0.01) \uur (4,3) 
    %                   (4,-0.01) \pu (5,1.5) \uul (4,3) \pu (4,4);
    %       \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (1,4)
    %                               (4,3) \uru (5,4);
    %   \end{tikzpicture}
    \, ,\quad
    %%%%%%%%%
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                \vcenter{\hbox{\includegraphics{figures/fourvrhs3.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[or]  (5,-0.01)  \pu (5,0.7);
                %       \fill[or] (5,0.7) circle (2.5mm); 
                %       \draw[gr] (1,-0.01) \pu (2,2) \ulu (1,4)  (2,2) \uru (3,4);
                %       \draw[bl]   (2,-0.01) \uur (4,3) 
                %               (4,-0.01) \pu (5,2) \uul (4,3) \pu (4,4);
                %      \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (2,4)
                %                   (4,3) \uru (5,4);
                %   \end{tikzpicture}
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs4.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[or]   (1,-0.01) \ur (3,1.7) \rd (5,-0.01);
                %       \draw[gr]  (1,4) \dr (2,2.3) \ru (3,4);
                %       \draw[bl]   (2,-0.01) \uur (4,3) 
                %               (4,-0.01) \pu (5,1.5) \uul (4,3) \pu (4,4);
                %      \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (2,4)
                %                   (4,3) \uru (5,4);
                %   \end{tikzpicture}
                  & 0                                                        & 0
                \\
                \vcenter{\hbox{\includegraphics{figures/fourvrhs5.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[or] (5,-0.01)  \pu (2,2) \pu (3,4);
                %       \draw[gr] (1,-0.01) \pu  (1,4);
                %       \draw[bl]   (2,-0.01) \uur (4,3) 
                %               (4,-0.01) \pu (5,1.5) \uul (4,3) \pu (4,4);
                %      \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (2,4)
                %                   (4,3) \uru (5,4);
                %   \end{tikzpicture}
                  & \vcenter{\hbox{\includegraphics{figures/fourvrhs6.pdf}}}
                %     \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[or]   (1,-0.01) \uur (2,2) \pu (3,4)
                %                               (5,-0.01)  \uul (2,2);
                %       \fill[gr] (1,3.3) circle (2.5mm); 
                %       \draw[gr] (1,3.3)\pu  (1,4);
                %       \draw[bl]   (2,-0.01) \uur (4,3) 
                %                   (4,-0.01) \pu (5,1.5) \uul (4,3) \pu (4,4);
                %      \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (2,4)
                %                   (4,3) \uru (5,4);
                %   \end{tikzpicture}
                  & 0                                                        & 0
                \\ 0&0&
                \vcenter{\hbox{\includegraphics{figures/fourvrhs7.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[or]   (0,-0.01) \uur (1,2) to (1,2.5) \pu (2,4)
                %      (4,-0.01)  \uul (1,2);
                %      \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,2) \ulu (0,4)
                %              (1,2) \uru (3,4);
                %       \fill[bl] (3,0.7) circle (2.5mm); 
                %       \draw[bl] (3,-0.01) \pu (3,0.7);
                %       \draw[rd] (2,-0.01) \pu (3,2) to (3,2.5) \ulu  (1,4)
                %       (3,2.5) \uru (4,4);
                %   \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs8.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[or]   (0,-0.01) \uur (1,2) to (1,2.5) \pu (2,4)
                %      (4,-0.01)  \uul (1,2);
                %      \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,2) \ulu (0,4)
                %              (1,2) \uru (3,4);
                %       \draw[bl]   (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
                %       \draw[rd] (1,4) \dr (2.5,2.3) \ru (4,4);
                %   \end{tikzpicture} 
                \\
                0 & 0                                                        &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs9.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[or]   (0,-0.01) \uur (1,1.5) to (1,2.5) \pu (2,4)
                %      (4,-0.01)  \uul (1,1.5);
                %      \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,1.5) \ulu (0,4)
                %              (1,1.5) \uru (3,4);
                %       \draw[bl] (3,-0.01) \pu (4,4);
                %       \draw[rd] (2,-0.01) \pu (2.5,2) \pu (1,4);
                %   \end{tikzpicture}
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs10.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[or]   (0,-0.01) \uur (1,1.5) to (1,2) \pu (2,4)
                %      (4,-0.01)  \uul (1,1.5);
                %      \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,1.5) \ulu (0,4)
                %              (1,1.5) \uru (3,4);
                %       \draw[bl]   (2,-0.01)  \ur (4,2.5) 
                %                   (3,-0.01) \pu (4,2.5) \pu (4,4);
                %       \fill[rd] (1,3.3) circle (2.5mm); 
                %       \draw[rd] (1,3.3) \pu  (1,4);
                %   \end{tikzpicture}
            \end{bmatrix}
            \endgroup
        $}
    \, ,\quad
    %%%%%%%%% big middle
    \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                0 & 0 & 0 & 0 & 0 & 0
                \\ % row 2
                0 &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs11.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,-0.01) \pu  (0,3) (0,1.5) \ru (2,3);
                %       \draw[bl] (2,-0.01) \pu (2,0.7);
                %       \fill[bl] (2,0.7) circle (2.5mm); 
                %       \draw[or] (3,-0.01) \pu (3,0.7);
                %       \fill[or] (3,0.7) circle (2.5mm); 
                %       \draw[rd] (1,-0.01)\pu (1,3) (1,1) \ru (3,3); 
                %   \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs12.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[gr] (0,-0.01) \pu  (0,3) (0,1.5) \ru (2,3);
                %       \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                %       \draw[or] (3,-0.01) \pu (3,0.7);
                %       \fill[or] (3,0.7) circle (2.5mm);  
                %       \draw[rd] (1,3) \dr (2,2.3) \ru (3,3);
                %    \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs13.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,3) \dr  (1,2) \ru (2,3);
                %       \draw[bl] (2,-0.01) \pu (3,1.5);
                %       \fill[bl] (3,1.5) circle (2.5mm);
                %       \draw[or] (0,-0.01) \ur (1.5,1) \rd (3,-0.01); 
                %       \draw[rd] (1,-0.01)\pu (1,3) (1,1.5) \ru (3,3);
                %    \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs14.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[gr] (0,3) \dr  (1,2) \ru (2,3);
                %       \draw[bl] (1,-0.01) \pu (2,1) \ur (2.5,1.7) \rd (3,1) \pd (2,-0.01);
                %       \draw[or] (0,-0.01) \ur (1.5,1) \rd (3,-0.01);  
                %       \draw[rd] (1,3) \dr (2,2.3) \ru (3,3);
                %    \end{tikzpicture} 
                  & 0
                \\ % row 3
                0 &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs15.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[gr] (0,-0.01) \pu  (0,3) (0,1.5) \ru (2,3);
                %       \draw[bl] (2,-0.01) \pu (3,3);
                %       \draw[or] (3,-0.01) \pu (3,0.7);
                %       \fill[or] (3,0.7) circle (2.5mm);  
                %       \draw[rd] (1,-0.01) \pu (1,3);
                %   \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs16.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[gr] (0,-0.01) \pu  (0,3) (0,1.5) \ru (2,3);
                %      \draw[bl]   (1,-0.01)  \ur (3,2) 
                %      (2,-0.01) \pu (3,2) \pu (3,3);
                %       \draw[or] (3,-0.01) \pu (3,0.7);
                %       \fill[or] (3,0.7) circle (2.5mm); 
                %       \draw[rd] (1,2.3) \pu (1,3);
                %       \fill[rd] (1,2.3) circle (2.5mm);
                %    \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs17.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[gr] (0,3) \dr  (1,1.7) \ru (2,3);
                %       \draw[bl] (2,-0.01) \pu (3,3);
                %       \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01);
                %       \draw[rd] (1,-0.01) \pu (1,3); 
                %    \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs18.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %      \draw[gr] (0,3) \dr  (1,1.7) \ru (2,3);
                %      \draw[bl]   (1,-0.01)  \ur (3,2) 
                %      (2,-0.01) \pu (3,2) \pu (3,3);
                %       \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01); 
                %       \draw[rd] (1,2.3) \pu (1,3);
                %       \fill[rd] (1,2.3) circle (2.5mm);
                %    \end{tikzpicture} 
                  & 0
                \\ % row 4
                0 &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs19.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,-0.01) \pu (0,3);
                %       \draw[bl] (2,-0.01) \pu (2,0.7);
                %       \fill[bl] (2,0.7) circle (2.5mm);
                %       \draw[or] (3,-0.01) \pu (2,3); 
                %       \draw[rd] (1,-0.01)\pu (1,3) (1,1.5) \ru (3,3);
                %   \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs20.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,-0.01) \pu (0,3);
                %       \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                %       \draw[or] (3,-0.01) \pu (2,3); 
                %       \draw[rd] (1,3) \dr (2,2.3) \ru (3,3);
                %    \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs21.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,2.3) \pu (0,3);
                %       \fill[gr] (0,2.3) circle (2.5mm);
                %       \draw[bl] (2,-0.01) \pu (3,1.5);
                %       \fill[bl] (3,1.5) circle (2.5mm);
                %       \draw[or] (0,-0.01)\uur (1,1.5) (3,-0.01) \uul (1,1.5) \pu (2,3); 
                %       \draw[rd] (1,-0.01)\pu (2,2) \ulu (1,3) (2,2) \uru (3,3);
                %    \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs22.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,2.3) \pu (0,3);
                %       \fill[gr] (0,2.3) circle (2.5mm);
                %       \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                %       \draw[or] (0,-0.01)\uur (1,1.5) (3,-0.01) \uul (1,1.5) \pu (2,3); 
                %       \draw[rd] (1,3) \dr (2,2.3) \ru (3,3);
                %    \end{tikzpicture} 
                  & 0
                \\ % row 5
                0 &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs23.pdf}}}
                %   \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,-0.01) \pu (0,3);
                %       \draw[bl] (2,-0.01) \pu (3,3);
                %       \draw[or] (3,-0.01) \pu (2,3);
                %       \draw[rd] (1,-0.01) \pu (1,3);
                %   \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs24.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,-0.01) \pu (0,3);
                %       \draw[bl]   (1,-0.01)  \ur (3,2) 
                %      (2,-0.01) \pu (3,2) \pu (3,3);
                %       \draw[or] (3,-0.01) \pu (2,3);
                %       \draw[rd] (1,2.3) \pu (1,3);
                %       \fill[rd] (1,2.3) circle (2.5mm);
                %    \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs25.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,2.3) \pu (0,3);
                %       \fill[gr] (0,2.3) circle (2.5mm);
                %       \draw[bl] (2,-0.01) \pu (3,3); 
                %       \draw[or] (0,-0.01)\uur (1,1.3) (3,-0.01) \uul (1,1.3) \pu (2,3);  
                %       \draw[rd] (1,-0.01) \pu (2,1.5) \pu (1,3);
                %    \end{tikzpicture} 
                  &
                \vcenter{\hbox{\includegraphics{figures/fourvrhs26.pdf}}}
                %    \begin{tikzpicture}[anchorbase,scale=.2]
                %       \draw[gr] (0,2.3) \pu (0,3);
                %       \fill[gr] (0,2.3) circle (2.5mm);
                %       \draw[bl]   (1,-0.01)  \ur (3,2) 
                %      (2,-0.01) \pu (3,2) \pu (3,3);
                %       \draw[or] (0,-0.01)\uur (1,1.3) (3,-0.01) \uul (1,1.3) \pu (2,3);   
                %       \draw[rd] (1,2.3) \pu (1,3);
                %       \fill[rd] (1,2.3) circle (2.5mm);
                %    \end{tikzpicture} 
                  & 0
                \\
                0 & 0 & 0 & 0 & 0 & 0
            \end{bmatrix}
            \endgroup
        $}
    \, , \; 0\, , \; 0
    \right) =: RHS = LHS
}


%%%% sixvh1
% \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[gr]   (0,-0.01) \uur (2,2)
%                 (4,-0.01) \uul (2,2) \pu (3,5);
%     \draw[rd] (1,4.3) \pu (1,5);
%     \fill[rd] (1,4.3) circle (2.5mm); 
%     \draw[rd] (5,4.3) \pu (5,5);
%     \fill[rd] (5,4.3) circle (2.5mm); 
%     \fill[rd] (2,.7) circle (2.5mm); 
%     \draw[rd] (2,-0.01) \pu (2,0.7);
%     \draw[bl]   (1,-0.01) \uur (2,1.5) 
%                 (3,-0.01) \uul (2,1.5) to (2,2) to [out=45,in=215] (3,3)
%                                         (2,2) \ulu (1,3.5) \ulu (0,5)
%                                                     (1,3.5) \uru (2,5);
%     \draw[bl] (5,-0.01) \uul (3,3) \pu (4,5);
% \end{tikzpicture}

%%%% sixvh2
% \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[gr] (0,-1.01) \pu (0,-0.3);
%     \fill[gr] (0,-0.3) circle (2.5mm); 
%             \draw[bl](1,-1.01) \pu (2,1) \ulu (0,4) (2,1) to [out=45,in=215] (3,2) to (3,2.5) \ulu (2,4) (3,2.5) \uru (4,4); 
%             \draw[bl](3,-1.01) \uur (4,0.5) (5,-1.01) \uul (4,0.5) \uul (3,2); 
%             \draw[rd] (2,-1.01) \pu (3,2) \ulu (1,4) (3,2) \uru (5,4); 
%             \draw[gr] (3,3.3) \pu (3,4);
%             \fill[gr] (3,3.3) circle (2.5mm); 
%             \draw[gr] (4,-1.01) \pu (4,-0.3);
%             \fill[gr] (4,-0.3) circle (2.5mm); 
%          \end{tikzpicture} 


%%%% 
\newcommand{\secondrel}{
    \vcenter{\hbox{\includegraphics{figures/secondrel0.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (1,2) to (3,2) \uru (3,4) (3,-0.01) \uul (3,2); 
    %     \draw[rd] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
    %  \end{tikzpicture}
    =
    \frac{1}{2}\left(
    \vcenter{\hbox{\includegraphics{figures/secondrel1.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
    %    \draw[bl] (2.5,0.3) to (2.5,0.7) ;
    %    \fill[bl] (2.5,0.7) circle (2.5mm);
    %    \fill[bl] (2.5,0.3) circle (2.5mm);
    %     \draw[bl]  (2.5,2.5) \ulu (2,4);
    %     \draw[bl]  (1,2) to (2,2) to (2.5,2.5) \uru (3,4);
    %     \draw[bl] (2,-0.01) \uur (2.5,1.5);
    %     \draw[bl] (3,-0.01) \uul (2.5,1.5) to (2,2); 
    %     \draw[rd] (1,-0.01)  \uur (2,2) \ru (4,4); 
    %     \draw[rd] (2,2) \ulu  (1,4); 
    %  \end{tikzpicture}
    +
    \vcenter{\hbox{\includegraphics{figures/secondrel2.pdf}}}
    %  \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
    %     \draw[bl] (2.5,3.3) to (2.5,3.7) ;
    %     \fill[bl] (2.5,3.7) circle (2.5mm);
    %     \fill[bl] (2.5,3.3) circle (2.5mm);
    %     \draw[bl]  (2.5,2.5) \ulu (2,4);
    %     \draw[bl]  (1,2) to (2,2) to (2.5,2.5) \uru (3,4);
    %     \draw[bl] (2,-0.01) \uur (2.5,1.5);
    %     \draw[bl] (3,-0.01) \uul (2.5,1.5) to (2,2); 
    %     \draw[rd] (1,-0.01)  \uur (2,2) \ru (4,4); 
    %     \draw[rd] (2,2) \ulu  (1,4); 
    %  \end{tikzpicture}
    +
    \vcenter{\hbox{\includegraphics{figures/secondrel3.pdf}}}
    %  \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
    %    \draw[bl] (0,1.8) to (0,2.2) ;
    %    \fill[bl] (0,2.2) circle (2.5mm);
    %    \fill[bl] (0,1.8) circle (2.5mm);
    %     \draw[bl]  (2.5,2.5) \ulu (2,4);
    %     \draw[bl]  (1,2) to (2,2) to (2.5,2.5) \uru (3,4);
    %     \draw[bl] (2,-0.01) \uur (2.5,1.5);
    %     \draw[bl] (3,-0.01) \uul (2.5,1.5) to (2,2); 
    %     \draw[rd] (1,-0.01)  \uur (2,2) \ru (4,4); 
    %     \draw[rd] (2,2) \ulu  (1,4); 
    % \end{tikzpicture}
    + 2
    \vcenter{\hbox{\includegraphics{figures/secondrel4.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %    \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
    %    \draw[bl] (1,2)  to (2.5,2);
    %    \draw[bl]  (2.5,2.5) \ulu (2,4);
    %    \draw[bl]  (2.5,1.5) to (2.5,2.5) \uru (3,4);
    %    \draw[bl] (2,-0.01) \uur (2.5,1.5);
    %    \draw[bl] (3,-0.01) \uul (2.5,1.5); 
    %    \fill[rd] (1,3.3) circle (2.5mm);
    %    \draw[rd] (1,3.3) to  (1,4); 
    %    \fill[rd] (1,0.7) circle (2.5mm);
    %    \draw[rd] (1,-0.01) to  (1,0.7); 
    %    \fill[rd] (4,3.3) circle (2.5mm);
    %    \draw[rd] (4,3.3) to  (4,4); 
    % \end{tikzpicture}
    +
    \vcenter{\hbox{\includegraphics{figures/secondrel5.pdf}}}
    %  \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
    %     \draw[bl]  (2,4)\dr (2.5,3.3)\ru (3,4);
    %     \draw[bl] (2,-0.01) \uur (2.5,1.5);
    %     \draw[bl] (3,-0.01) \uul (2.5,1.5) to [out=135,in=0] (1,2); 
    %     \draw[rd] (1,4) \dr (2.5,2.5) \ru (4,4); 
    %     \fill[rd] (1,0.7) circle (2.5mm);
    %     \draw[rd] (1,-0.01) to  (1,0.7); 
    %  \end{tikzpicture}
    +
    \vcenter{\hbox{\includegraphics{figures/secondrel6.pdf}}}
    %  \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
    %     \draw[bl] (1,2) to [out=0,in=225] (2.5,2.5);
    %     \draw[bl]  (2.5,2.5) \ulu (2,4);
    %     \draw[bl]  (2.5,2.5) \uru (3,4);
    %     \draw[bl] (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
    %     \draw[rd] (1,-0.01) \pu (4,3.5) to (4,4); 
    %     \fill[rd] (1,3.3) circle (2.5mm);
    %     \draw[rd] (1,3.3) to  (1,4); 
    %  \end{tikzpicture}
    +
    \vcenter{\hbox{\includegraphics{figures/secondrel7.pdf}}}
    %  \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \pu (0,4);
    %     \draw[bl]  (2.5,2.5) \ulu (2,4);
    %     \draw[bl]  (2.5,1.5) to (2.5,2.5) \uru (3,4);
    %     \draw[bl] (2,-0.01) \uur (2.5,1.5);
    %     \draw[bl] (3,-0.01) \uul (2.5,1.5); 
    %     \draw[rd] (1,-0.01) to (1,4); 
    %     \fill[rd] (4,3.3) circle (2.5mm);
    %     \draw[rd] (4,3.3) to  (4,4); 
    %  \end{tikzpicture}
    +
    \vcenter{\hbox{\includegraphics{figures/secondrel8.pdf}}}
    %  \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \pu (0,4);
    %     \draw[bl]  (2,4)\dr (2.5,3.3)\ru (3,4);
    %     \draw[bl] (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
    %     \draw[rd] (1,-0.01)  \uur (2,2) \ru (4,4); 
    %     \draw[rd] (2,2) \ulu  (1,4); 
    %  \end{tikzpicture}
    \right)
}




==> soergel_webs_style.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{soergel_webs_style}[2026/05/30 v1.0 Style and basic macros for Soergel calculus and webs]

\RequirePackage{tikz}
\RequirePackage{tikz-cd}

\usetikzlibrary{math}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows,shapes,positioning}
\usetikzlibrary{decorations.pathmorphing}

\newcounter{sarrow}
\newcommand\xrsquigarrow[1]{%
    \stepcounter{sarrow}%
    \begin{tikzpicture}[decoration=snake]
        \node (\thesarrow) {\strut\tiny#1};
        \draw[->,decorate] (\thesarrow.south west) -- (\thesarrow.south east);
    \end{tikzpicture}%
}

%%multiple arrow options
\tikzstyle directed=[postaction={decorate,decoration={markings,
                mark=at position #1 with {\arrow{>}}}}]
\tikzstyle rdirected=[postaction={decorate,decoration={markings,
                mark=at position #1 with {\arrow{<}}}}]

\tikzset{
anchorbase/.style={baseline={([yshift=-0.5ex]current bounding box.center)}},
tinynodes/.style={font=\tiny,text height=0.75ex,text depth=0.15ex},
smallnodes/.style={font=\scriptsize,text height=0.75ex,text depth=0.15ex},
>={Latex[length=1mm, width=1.5mm]},
rd/.style={red, line width=.5mm},
bl/.style={blue, line width=.5mm},
gr/.style={green, line width=.5mm},
bla/.style={black, line width=.5mm},
pu/.style={purple, line width=.5mm},
or/.style={orange, line width=.5mm},
web/.style={very thick},
dweb/.style={double},
wh/.style={white,line width=.15cm}
}
\tikzcdset{arrow style=tikz, diagrams={>=stealth}}
\newcommand{\ru}{to [out=0,in=270]}
\newcommand{\rd}{to [out=0,in=90]}
\newcommand{\ur}{to [out=90,in=180]}
\newcommand{\uur}{to [out=90,in=225]}
\newcommand{\uul}{to [out=90,in=315]}
\newcommand{\ddr}{to [out=270,in=135]}
\newcommand{\ddl}{to [out=270,in=45]}
\newcommand{\uru}{to [out=45,in=270]}
\newcommand{\ulu}{to [out=135,in=270]}
\newcommand{\ul}{to [out=90,in=0]}
\newcommand{\lu}{to [out=180,in=270]}
\newcommand{\ld}{to [out=180,in=90]}
\newcommand{\dr}{to [out=270,in=180]}
\newcommand{\dl}{to [out=270,in=0]}
\newcommand{\pu}{to [out=90,in=270]}
\newcommand{\pr}{to [out=0,in=180]}
\newcommand{\pd}{to [out=270,in=90]}
\newcommand{\pl}{to [out=180,in=0]}


%Soergel calculus: generating Bott-Samelsons and placeholders

\newcommand{\Bp}[1]{
    \draw[bl] (#1,-1) to (#1,1);
}
\newcommand{\bp}[1]{
    \fill[bl] (#1,0) circle (2.5mm);
}
\newcommand{\Rp}[1]{
    \draw[rd] (#1,-1) to (#1,1);
}
\newcommand{\rp}[1]{
    \fill[rd] (#1,0) circle (2.5mm);
}
\newcommand{\Gp}[1]{
    \draw[gr] (#1,-1) to (#1,1);
}
\newcommand{\gp}[1]{
    \fill[gr] (#1,0) circle (2.5mm);
}
\newcommand{\Orp}[1]{
    \draw[or] (#1,-1) to (#1,1);
}
\newcommand{\orp}[1]{
    \fill[or] (#1,0) circle (2.5mm);
}

%Soergel calculus: composite Bott-Samelsons and placeholders

\newcommand{\BB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Bp{1}
    \end{tikzpicture}
}
\newcommand{\Bb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\bp{1}
    \end{tikzpicture}
}
\newcommand{\bB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Bp{1}
    \end{tikzpicture}
}
\newcommand{\bb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\bp{1}
    \end{tikzpicture}
}

\newcommand{\BR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Rp{1}
    \end{tikzpicture}
}
\newcommand{\Br}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\rp{1}
    \end{tikzpicture}
}
\newcommand{\bR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Rp{1}
    \end{tikzpicture}
}
\newcommand{\br}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\rp{1}
    \end{tikzpicture}
}

\newcommand{\BRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Rp{1}\Bp{2}
    \end{tikzpicture}
}

\newcommand{\bRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Rp{1}\Bp{2}
    \end{tikzpicture}
}
\newcommand{\BrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\rp{1}\Bp{2}
    \end{tikzpicture}
}
\newcommand{\BRb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Rp{1}\bp{2}
    \end{tikzpicture}
}
\newcommand{\Brb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\rp{1}\bp{2}
    \end{tikzpicture}
}
\newcommand{\bRb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Rp{1}\bp{2}
    \end{tikzpicture}
}
\newcommand{\brB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\rp{1}\Bp{2}
    \end{tikzpicture}
}
\newcommand{\brb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\rp{1}\bp{2}
    \end{tikzpicture}
}
\newcommand{\RBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\RBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\RbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\rBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \rp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\Rbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\rBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \rp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\rbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \rp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\rbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \rp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}

\newcommand{\BBb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Bp{1}\bp{2}
    \end{tikzpicture}
}

\newcommand{\BBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Bp{1}\Bp{2}
    \end{tikzpicture}
}

\newcommand{\bBb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Bp{1}\bp{2}
    \end{tikzpicture}
}

\newcommand{\bBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Bp{1}\Bp{2}
    \end{tikzpicture}
}

\newcommand{\bbb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\bp{1}\bp{2}
    \end{tikzpicture}
}

\newcommand{\BbB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\bp{1}\Bp{2}
    \end{tikzpicture}
}

%% l4
\newcommand{\RRBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\Rp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\RRbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\Rp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\RRBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\Rp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\RRbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\Rp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}

\newcommand{\RBRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RbRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RBrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RbrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}

\newcommand{\BRBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Rp{1}\Bp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\bRBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Rp{1}\Bp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\BrBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\rp{1}\Bp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\brBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\rp{1}\Bp{2}\Bp{3}
    \end{tikzpicture}
}


%3strands
\newcommand{\BRBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Rp{1}\Bp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\bRBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Rp{1}\Bp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\BrBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\rp{1}\Bp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\BRbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Rp{1}\bp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\brBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\rp{1}\Bp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\bRbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Rp{1}\bp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\BrbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\rp{1}\bp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\brbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\rp{1}\bp{2}\Rp{3}
    \end{tikzpicture}
}


\newcommand{\BBRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}

\newcommand{\bBRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}

\newcommand{\BBrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}

\newcommand{\BBRb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Bp{1}\Rp{2}\bp{3}
    \end{tikzpicture}
}

\newcommand{\bBrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}

\newcommand{\bBRb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Bp{1}\Rp{2}\bp{3}
    \end{tikzpicture}
}

\newcommand{\BBrb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Bp{1}\rp{2}\bp{3}
    \end{tikzpicture}
}

\newcommand{\bBrb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Bp{1}\rp{2}\bp{3}
    \end{tikzpicture}
}

\newcommand{\BbRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}

\newcommand{\BbrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}

\newcommand{\BbRb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\bp{1}\Rp{2}\bp{3}
    \end{tikzpicture}
}

\newcommand{\Bbrb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\bp{1}\rp{2}\bp{3}
    \end{tikzpicture}
}

% 4 strands
% naked
\newcommand{\GBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\gBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\GbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\GBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\gbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\gBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\Gbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\gbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}

% 4 strands

\newcommand{\RGGR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Gp{1}\Gp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\rGGR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \rp{0}\Gp{1}\Gp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\RgGR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\gp{1}\Gp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\rgGR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \rp{0}\gp{1}\gp{2}\Rp{3}
    \end{tikzpicture}
}

\newcommand{\RGRG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Gp{1}\Rp{2}\Gp{3}
    \end{tikzpicture}
}

\newcommand{\RGrG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Gp{1}\rp{2}\Gp{3}
    \end{tikzpicture}
}

\newcommand{\RGRg}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Gp{1}\Rp{2}\gp{3}
    \end{tikzpicture}
}

\newcommand{\RGrg}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{0}\Gp{1}\rp{2}\gp{3}
    \end{tikzpicture}
}










% BRBleft
\newcommand{\BRBGBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-3}\Rp{-2}\Bp{-1}\Gp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\BRBgBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-3}\Rp{-2}\Bp{-1}\gp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\BRBGbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-3}\Rp{-2}\Bp{-1}\Gp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\BRBGBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-3}\Rp{-2}\Bp{-1}\Gp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\BRBgbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-3}\Rp{-2}\Bp{-1}\gp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\BRBgBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-3}\Rp{-2}\Bp{-1}\gp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\BRBGbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-3}\Rp{-2}\Bp{-1}\Gp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\BRBgbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-3}\Rp{-2}\Bp{-1}\gp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}

% RBRleft
\newcommand{\RBRGBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-3}\Bp{-2}\Rp{-1}\Gp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\RBRgBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-3}\Bp{-2}\Rp{-1}\gp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\RBRGbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-3}\Bp{-2}\Rp{-1}\Gp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\RBRGBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-3}\Bp{-2}\Rp{-1}\Gp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\RBRgbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-3}\Bp{-2}\Rp{-1}\gp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
}
\newcommand{\RBRgBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-3}\Bp{-2}\Rp{-1}\gp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\RBRGbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-3}\Bp{-2}\Rp{-1}\Gp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}
\newcommand{\RBRgbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-3}\Bp{-2}\Rp{-1}\gp{0}\bp{1}\rp{2}
    \end{tikzpicture}
}

% RBleft Bright
\newcommand{\RBGBRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-2}\Bp{-1}\Gp{0}\Bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RBgBRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-2}\Bp{-1}\gp{0}\Bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RBGbRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-2}\Bp{-1}\Gp{0}\bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RBGBrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-2}\Bp{-1}\Gp{0}\Bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RBgbRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-2}\Bp{-1}\gp{0}\bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RBgBrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-2}\Bp{-1}\gp{0}\Bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RBGbrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-2}\Bp{-1}\Gp{0}\bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}
\newcommand{\RBgbrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-2}\Bp{-1}\gp{0}\bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
}

% BRleft Gright
\newcommand{\BRGBRG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-2}\Rp{-1}\Gp{0}\Bp{1}\Rp{2}\Gp{3}
    \end{tikzpicture}
}
\newcommand{\BRgBRG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-2}\Rp{-1}\gp{0}\Bp{1}\Rp{2}\Gp{3}
    \end{tikzpicture}
}
\newcommand{\BRGbRG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-2}\Rp{-1}\Gp{0}\bp{1}\Rp{2}\Gp{3}
    \end{tikzpicture}
}
\newcommand{\BRGBrG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-2}\Rp{-1}\Gp{0}\Bp{1}\rp{2}\Gp{3}
    \end{tikzpicture}
}
\newcommand{\BRgbRG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-2}\Rp{-1}\gp{0}\bp{1}\Rp{2}\Gp{3}
    \end{tikzpicture}
}
\newcommand{\BRgBrG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-2}\Rp{-1}\gp{0}\Bp{1}\rp{2}\Gp{3}
    \end{tikzpicture}
}
\newcommand{\BRGbrG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-2}\Rp{-1}\Gp{0}\bp{1}\rp{2}\Gp{3}
    \end{tikzpicture}
}
\newcommand{\BRgbrG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-2}\Rp{-1}\gp{0}\bp{1}\rp{2}\Gp{3}
    \end{tikzpicture}
}

% Bleft BGright
\newcommand{\BGBRBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-1}\Gp{0}\Bp{1}\Rp{2}\Bp{3}\Gp{4}
    \end{tikzpicture}
}
\newcommand{\BgBRBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-1}\gp{0}\Bp{1}\Rp{2}\Bp{3}\Gp{4}
    \end{tikzpicture}
}
\newcommand{\BGbRBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-1}\Gp{0}\bp{1}\Rp{2}\Bp{3}\Gp{4}
    \end{tikzpicture}
}
\newcommand{\BGBrBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-1}\Gp{0}\Bp{1}\rp{2}\Bp{3}\Gp{4}
    \end{tikzpicture}
}
\newcommand{\BgbRBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-1}\gp{0}\bp{1}\Rp{2}\Bp{3}\Gp{4}
    \end{tikzpicture}
}
\newcommand{\BgBrBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-1}\gp{0}\Bp{1}\rp{2}\Bp{3}\Gp{4}
    \end{tikzpicture}
}
\newcommand{\BGbrBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-1}\Gp{0}\bp{1}\rp{2}\Bp{3}\Gp{4}
    \end{tikzpicture}
}

\newcommand{\BgbrBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{-1}\gp{0}\bp{1}\rp{2}\Bp{3}\Gp{4}
    \end{tikzpicture}
}

% Rleft GBright
\newcommand{\RGBRGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\Gp{0}\Bp{1}\Rp{2}\Gp{3}\Bp{4}
    \end{tikzpicture}
}
\newcommand{\RgBRGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\gp{0}\Bp{1}\Rp{2}\Gp{3}\Bp{4}
    \end{tikzpicture}
}
\newcommand{\RGbRGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\Gp{0}\bp{1}\Rp{2}\Gp{3}\Bp{4}
    \end{tikzpicture}
}
\newcommand{\RGBrGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\Gp{0}\Bp{1}\rp{2}\Gp{3}\Bp{4}
    \end{tikzpicture}
}
\newcommand{\RgbRGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\gp{0}\bp{1}\Rp{2}\Gp{3}\Bp{4}
    \end{tikzpicture}
}
\newcommand{\RgBrGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\gp{0}\Bp{1}\rp{2}\Gp{3}\Bp{4}
    \end{tikzpicture}
}
\newcommand{\RGbrGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\Gp{0}\bp{1}\rp{2}\Gp{3}\Bp{4}
    \end{tikzpicture}
}
\newcommand{\RgbrGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Rp{-1}\gp{0}\bp{1}\rp{2}\Gp{3}\Bp{4}
    \end{tikzpicture}
}

% BGBright
\newcommand{\GBRBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\Rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
}
\newcommand{\gBRBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\Rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
}
\newcommand{\GbRBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\Rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
}
\newcommand{\GBrBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
}
\newcommand{\gbRBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\Rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
}
\newcommand{\gBrBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
}
\newcommand{\GbrBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
}
\newcommand{\gbrBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
}

% GBGright
\newcommand{\GBRGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\Rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
}
\newcommand{\gBRRGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\Rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
}
\newcommand{\GbRGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\Rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
}
\newcommand{\GBrGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
}
\newcommand{\gbRGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\Rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
}
\newcommand{\gBrGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
}
\newcommand{\GbrGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
}
\newcommand{\gbrGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
}

% 5 strands
% naked
\newcommand{\OGBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\Gp{1}\Bp{2}\Rp{3}
    \end{tikzpicture}
}
\newcommand{\OgBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\gp{1}\Bp{2}\Rp{3}
    \end{tikzpicture}
}
\newcommand{\OGbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\Gp{1}\bp{2}\Rp{3}
    \end{tikzpicture}
}
\newcommand{\OGBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\Gp{1}\Bp{2}\rp{3}
    \end{tikzpicture}
}
\newcommand{\OgbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\gp{1}\bp{2}\Rp{3}
    \end{tikzpicture}
}
\newcommand{\OgBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\gp{1}\Bp{2}\rp{3}
    \end{tikzpicture}
}
\newcommand{\OGbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\Gp{1}\bp{2}\rp{3}
    \end{tikzpicture}
}
\newcommand{\Ogbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\gp{1}\bp{2}\rp{3}
    \end{tikzpicture}
}
\newcommand{\oGBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\Gp{1}\Bp{2}\Rp{3}
    \end{tikzpicture}
}
\newcommand{\ogBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\gp{1}\Bp{2}\Rp{3}
    \end{tikzpicture}
}
\newcommand{\oGbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\Gp{1}\bp{2}\Rp{3}
    \end{tikzpicture}
}
\newcommand{\oGBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\Gp{1}\Bp{2}\rp{3}
    \end{tikzpicture}
}
\newcommand{\ogbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\gp{1}\bp{2}\Rp{3}
    \end{tikzpicture}
}
\newcommand{\ogBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\gp{1}\Bp{2}\rp{3}
    \end{tikzpicture}
}
\newcommand{\oGbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\Gp{1}\bp{2}\rp{3}
    \end{tikzpicture}
}
\newcommand{\ogbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\gp{1}\bp{2}\rp{3}
    \end{tikzpicture}
}


%%%%%%%%%%% arrows

% up arrow
\newcommand{\arrowu}[3]{
    \draw[thick, <-] (#1,.5*#3+#2) to (#1,-.5*#3+#2);
}

% down arrow
\newcommand{\arrowd}[3]{
    \draw[thick, <-] (#1,-.5*#3+#2) to (#1,.5*#3+#2);
}

% right arrow
\newcommand{\arrowr}[3]{
    \draw[thick, <-] (#1+.5*#3,#2) to (#1-.5*#3,#2);
}

% left arrow
\newcommand{\arrowl}[3]{
    \draw[thick, <-] (#1-.5*#3,#2) to (#1+.5*#3,#2);
}

% a pair of up and down arrows
\newcommand{\arrowud}[3]{
    \draw[thick, ->] (.1+#1,.5*#3+#2) to (.1+#1,-.5*#3+#2);
    \draw[thick, <-] (-.1+#1,.5*#3+#2) to (-.1+#1,-.5*#3+#2);
}

% differential arrows for a dimension 2 complex
\newcommand{\arroww}[2]{
    \draw[thick, ->] (0.5+#1,.1+#2) to (1.5+#1,.4+#2);
    \draw[thick, ->] (0.5+#1,-.1+#2) to (1.5+#1,-.4+#2);
    \draw[thick, ->] (2.5+#1,.4+#2) to (3.5+#1,.1+#2);
    \draw[thick, ->] (2.5+#1,-.4+#2) to (3.5+#1,-.1+#2);
}




%%%%% webs

\newcommand{\BSgen}[2]{
    \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
    \draw [dweb] (.5+#1,.5+#2) to (.5+#1,1+#2);
}
\newcommand{\BSrd}[2]{
    \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
    \draw [rd] (.5+#1,.5+#2) to (.5+#1,1+#2);
}
\newcommand{\BSbl}[2]{
    \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
    \draw [bl] (.5+#1,.5+#2) to (.5+#1,1+#2);
}
\newcommand{\BSgr}[2]{
    \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
    \draw [gr] (.5+#1,.5+#2) to (.5+#1,1+#2);
}
\newcommand{\BSor}[2]{
    \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
    \draw [or] (.5+#1,.5+#2) to (.5+#1,1+#2);
}

% identity web, one strand
\newcommand{\idweb}[3]{
    \draw [web] (#1,-.01+#2) to (#1,#3*1.5+#2+0.01);
}
% identity web, two strands
\newcommand{\idwebb}[3]{
    \idweb{#1}{#2}{#3}
    \idweb{#1+1}{#2}{#3}
}
% identity web, three strands
\newcommand{\idwebbb}[3]{
    \idweb{#1}{#2}{#3}
    \idweb{#1+1}{#2}{#3}
    \idweb{#1+2}{#2}{#3}
}


%identity web, four strands
\newcommand{\idwebbbb}[3]{\idweb{#1}{#2}{#3}
    \idweb{#1+1}{#2}{#3}
    \idweb{#1+2}{#2}{#3}
    \idweb{#1+3}{#2}{#3}}

% identity web, one strand, moving left
\newcommand{\idwebl}[3]{
    \draw [wh] (#1,#2) \pu (#1-1,#3*1.5+#2);
    \draw [web] (#1,-.01+#2) \pu (#1-1,#3*1.5+#2+0.01);
}

% identity web, one strand, moving left 2 steps
\newcommand{\idwebll}[3]{
    \draw [wh] (#1,#2) \pu (#1-2,#3*1.5+#2);
    \draw [web] (#1,-.01+#2) \pu (#1-2,#3*1.5+#2+0.01);
}

% identity web, two strands, moving left
\newcommand{\idwebbl}[3]{
    \idwebl{#1}{#2}{#3}
    \idwebl{#1+1}{#2}{#3}
}
% identity web, three strands, moving left
\newcommand{\idwebbbl}[3]{
    \idwebl{#1}{#2}{#3}
    \idwebl{#1+1}{#2}{#3}
    \idwebl{#1+2}{#2}{#3}
}

% identity web, one strand, moving right
\newcommand{\idwebr}[3]{
    \draw [wh] (#1,#2) \pu (#1+1,#3*1.5+#2);
    \draw [web] (#1,-.01+#2) \pu (#1+1,#3*1.5+#2+0.01);
}

% identity web, two strands, moving right
\newcommand{\idwebbr}[3]{
    \idwebr{#1}{#2}{#3}
    \idwebr{#1+1}{#2}{#3}
}
% identity web, three strands, moving right
\newcommand{\idwebbbr}[3]{
    \idwebr{#1}{#2}{#3}
    \idwebr{#1+1}{#2}{#3}
    \idwebr{#1+2}{#2}{#3}
}

% identity web, one strand, moving 2 steps right
\newcommand{\idwebrr}[3]{
    \draw [wh] (#1,-.01+#2) \pu (#1+2,#3*1.5+#2+0.01);
    \draw [web] (#1,-.01+#2) \pu (#1+2,#3*1.5+#2+0.01);
}

% identity web, one strand, moving 3 steps right
\newcommand{\idwebrrr}[3]{
    \draw [wh] (#1,-.01+#2) \pu (#1+3,#3*1.5+#2+0.01);
    \draw [web] (#1,-.01+#2) \pu (#1+3,#3*1.5+#2+0.01);
}

% identity web, one strand, moving 4 steps right
\newcommand{\idwebrrrr}[3]{
    \draw [wh] (#1,-.01+#2) \pu (#1+4,#3*1.5+#2+0.01);
    \draw [web] (#1,-.01+#2) \pu (#1+4,#3*1.5+#2+0.01);
}

% one web arrow
\newcommand{\webar}[2]{
    \draw [web,->] (#1,0+#2) to (#1,.2+#2);
}
% two web arrows
\newcommand{\webarr}[2]{
    \webar{#1}{#2}
    \webar{#1+1}{#2}
}
% three web arrows
\newcommand{\webarrr}[2]{
    \webar{#1}{#2}
    \webar{#1+1}{#2}
    \webar{#1+2}{#2}
}
% four web arrows
\newcommand{\webarrrr}[2]{
    \webar{#1}{#2}
    \webar{#1+1}{#2}
    \webar{#1+2}{#2}
    \webar{#1+3}{#2}
}

\endinput

